Adaptation Algorithms for Neural Network-Based Speech Recognition: An Overview

We present a structured overview of adaptation algorithms for neural network-based speech recognition, considering both hybrid hidden Markov model / neural network systems and end-to-end neural network systems, with a focus on speaker adaptation, domain adaptation, and accent adaptation. The overview characterizes adaptation algorithms as based on embeddings, model parameter adaptation, or data augmentation. We present a meta-analysis of the performance of speech recognition adaptation algorithms, based on relative error rate reductions as reported in the literature.

==> figs/LHUC.tex <==
\begin{figure}

\centering
% Listing 1: Tex for neural network layers
\begin{tikzpicture}[x=0.5cm, y=0.5cm, >=stealth]
    \tikzstyle{neuron}=[circle, draw=black, minimum size = 3mm, thick]
    \tikzstyle{state}=[shape=circle,draw=black,minimum size = 3mm, thick]
    \tikzstyle{mainedge}=[<-, thick]
    \tikzstyle{lightedge}=[<-,dotted,thick]
    \tikzstyle{selfloop}=[<-,loop above, thick]
	
	
	% H1
	\draw [thick] (3.5,0) rectangle (10.5,1);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1,0.5) [neuron] (h1_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1,0.5) [neuron] (h1_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3,0.5) circle (1pt);

	% H2
	\draw [thick] (3.5,3) rectangle (10.5, 4);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1, 3.5) [neuron] (h2_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1, 3.5) [neuron] (h2_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3, 3.5) circle (1pt);

    % h1 -> h2
    \foreach \i in {1,...,3}
        \draw [->,thick] (h1_\i) to (h2_\i);
        \foreach \i in {1,...,3}
        \draw [->,thick] (h1_n-\i) to (h2_n-\i);

    \draw [thick,fill=white] (5.5,1.5) rectangle (8.5,2.5);
    \draw node at (7,2) (P_S) {$r_s \in \mathbb{R}^{n}$};
\end{tikzpicture}

\caption{A diagram of the Learning Hidden Unit Contributions (LHUC) adaptation.}
\label{diag:LHUC}

\end{figure}

==> figs/LRPD.tex <==
\begin{figure}

\centering
% Listing 1: Tex for neural network layers
\tikzsetnextfilename{LRPD.pdf}
\begin{tikzpicture}[x=0.5cm, y=0.5cm, >=stealth]
    \tikzstyle{neuron}=[circle, draw=black, minimum size = 3mm, thick]
    \tikzstyle{state}=[shape=circle,draw=black,minimum size = 3mm, thick]
    \tikzstyle{mainedge}=[<-, thick]
    \tikzstyle{lightedge}=[<-,dotted,thick]
    \tikzstyle{selfloop}=[<-,loop above, thick]
	
	
	% H1
	\draw [thick] (3.5,0) rectangle (10.5,1);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1,0.5) [neuron] (h1_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1,0.5) [neuron] (h1_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3,0.5) circle (1pt);
	
	% Bottleneck layer
	\draw [thick] (5,3) rectangle (9,4);
	\foreach \x in {1,...,4}
		\draw node at (4.5 + \x*1, 3.5) [neuron] (b_\x) {};

	% H2
	\draw [thick] (3.5,6) rectangle (10.5, 7);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1, 6.5) [neuron] (h2_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1, 6.5) [neuron] (h2_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3, 6.5) circle (1pt);

    
    % h1 -> b
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (h1_\i) to (b_\j);
	\foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (h1_n-\i) to (b_\j);
		    
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (b_\j) to (h2_\i);
	\foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (b_\j) to (h2_n-\i);

    % h1 -> h2
    \foreach \i in {1,...,3}
        \draw [->,thick, bend left=75,looseness=1.3] (h1_\i) to (h2_\i);
        \foreach \i in {1,...,3}
        \draw [->,thick, bend right=75,looseness=1.3] (h1_n-\i) to (h2_n-\i);

    \draw [thick,fill=white] (5,1.5) rectangle (9,2.5);
    \draw node at (7,2) (P_S) {$P_s \in \mathbb{R}^{n \times k}$};
    \draw [thick,fill=white] (5,4.5) rectangle (9,5.5);
    \draw node at (7,5) (Q_S) {$Q_s \in \mathbb{R}^{k \times n}$};
    \draw [thick,fill=white] (0.5,3) rectangle (4.5,4);
    \draw node at (2.5,3.5) (D_S) {$D_s \in \mathbb{R}^{n \times n}$};
\end{tikzpicture}

\caption{A diagram of the Low-Rank Plus Diagonal (LRPD) adaptation that factorizes the adaptation matrix $A_s$ as $D_s + P_s Q_s$.}
\label{diag:LRPD}

\end{figure}

==> figs/SVD.tex <==
\begin{figure}

\centering
% Listing 1: Tex for neural network layers
\tikzsetnextfilename{SVD.pdf}
\begin{tikzpicture}[x=0.5cm, y=0.5cm, >=stealth]
    \tikzstyle{neuron}=[circle, draw=black, minimum size = 3mm, thick]
    \tikzstyle{state}=[shape=circle,draw=black,minimum size = 3mm, thick]
    \tikzstyle{mainedge}=[<-, thick]
    \tikzstyle{lightedge}=[<-,dotted,thick]
    \tikzstyle{selfloop}=[<-,loop above, thick]
	
	
	% H1
	\draw [thick] (3.5,0) rectangle (10.5,1);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1,0.5) [neuron] (h1_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1,0.5) [neuron] (h1_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3,0.5) circle (1pt);
	
	% Bottleneck layer
	\draw [thick] (5,3) rectangle (9,4);
	\foreach \x in {1,...,4}
		\draw node at (4.5 + \x*1, 3.5) [neuron] (b1_\x) {};

	% Bottleneck layer
	\draw [thick] (5,6) rectangle (9,7);
	\foreach \x in {1,...,4}
		\draw node at (4.5 + \x*1, 6.5) [neuron] (b2_\x) {};

	% H2
	\draw [thick] (3.5,9) rectangle (10.5, 10);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1, 9.5) [neuron] (h2_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1, 9.5) [neuron] (h2_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3, 9.5) circle (1pt);

    
    % h1 -> b1
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (h1_\i) to (b1_\j);
	\foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (h1_n-\i) to (b1_\j);
		    
    % h1 -> b1
    \foreach \i in {1,...,4}
	    \draw [->,thick] (b1_\i) to (b2_\i);
    
    % b2 -> h2   
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (b2_\j) to (h2_\i);
	\foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (b2_\j) to (h2_n-\i);

    \draw [thick,fill=white] (5,1.5) rectangle (9,2.5);
    \draw node at (7,2) (U) {$U' \in \mathbb{R}^{n \times k}$};
    \draw [thick,fill=white] (5,4.5) rectangle (9,5.5);
    \draw node at (7,5) (E) {$\Sigma' \in \mathbb{R}^{k \times k}$};
    \draw [thick,fill=white] (5,7.5) rectangle (9,8.5);
    \draw node at (7,8) (V) {$V'^T \in \mathbb{R}^{k \times n}$};

\end{tikzpicture}

\caption{An illustration of SVD factorisation of a hidden layer which allows us to significantly reduce the number of speaker dependent parameters.}
\label{diag:SVD}

\end{figure}

==> figs/adversarial.tex <==
\usetikzlibrary{arrows.meta}

\begin{figure}[tb]

\centering

% \begin{tikzpicture}[transform canvas={scale=0.5}, node distance=1.75cm]
% \resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[atipstyle, node distance=1.75cm, scale=0.7, every node/.style={transform shape}]

    \tikzstyle{loss} = [chamfered rectangle, chamfered rectangle xsep=2cm, text centered, draw=black, thick,
    				text depth=0.1em,]
    \tikzstyle{data} = [text centered, text width=2.5cm]


\node (senone_loss) [loss, text depth=0.1em] {Senone Loss}; %  $\mathcal{L}_y$

\node (teacher_senone) [data, below left=of senone_loss, xshift=2.15cm] {Teacher Senone Posterior};
\node (teacher_am) [model, minimum height=5.095cm, below of=teacher_senone, yshift=-1.725cm, minimum width=2cm] {Teacher Acoustic Model};
\node (teacher_input) [data, below of=teacher_am, yshift=-1.75cm] {Teacher Input Feature}; %  $x$

\node (student_senone) [data, below right=of senone_loss, xshift=-2.15cm] {Student Senone Posterior};
\node (senone_classifier) [model, below of=student_senone, text width=2.2cm, text depth=1.5em] {Senone\\Classifier}; %  $M_y$
\node (deep_feature) [data, below of=senone_classifier, text width=2cm] {Deep Feature}; %  $f^S$
\node (feature_extractor) [model, below of=deep_feature, text width=2.2cm] {Feature\\Extractor}; %  $M_f$
\node (student_input) [data, below of=feature_extractor] {Student Input Feature}; %  $\hat{x}$



\node (condition_loss) [loss, text depth=0.1em, right=4cm of senone_loss] {Condition Loss}; %  $\mathcal{L}_d$

\node (condition_posterior) [data, text width=2cm, below left=of condition_loss, xshift=2.5cm] {Condition Posterior};
\node (condition_classifier) [model, below of=condition_posterior, text width=2.5cm,  text depth=1.5em] {Condition Classifier}; %  $M_d$
\node (grl) [model, below of=condition_classifier, minimum width=2cm, minimum height=1.1cm] {Gradient Reversal}; % GRL $R_\alpha$
\node (student_am) [text width=4.0cm, below of=grl, xshift=1cm] {Student AM};

\node (condition_label) [data, text width=2cm, below right=of condition_loss, xshift=-2.5cm] {Condition Label};

\draw[linestyle] ($(senone_classifier.north west)+(-0.25,0.25)$) rectangle ($(feature_extractor.south east)+(0.25,-0.25)$);
\draw [line width=2pt, white] ($(feature_extractor.east)+(0.25,1.6)$) -- ($(senone_classifier.east)+(0.25,-1.6)$);
\draw [line width=2pt, white] ($(senone_classifier.north)+(-0.25,0.25)$) -- ($(senone_classifier.north)+(0.25,0.25)$);
\draw [line width=2pt, white] ($(feature_extractor.south)+(-0.25,-0.25)$) -- ($(feature_extractor.south)+(0.25,-0.25)$);

\draw [linestyle, ->] (teacher_input) -- (teacher_am);
\draw [linestyle] (teacher_am) -- (teacher_senone);
\draw [linestyle, ->] (teacher_senone.north) -- +(0,0.5)  -| (senone_loss.south);

\draw [linestyle, ->] (student_input) -- (feature_extractor);
\draw [linestyle] (feature_extractor) -- (deep_feature);
\draw [linestyle, ->] (deep_feature) -- (senone_classifier);
\draw [linestyle] (senone_classifier) -- (student_senone);
\draw [linestyle, ->] (student_senone.north) -- +(0,0.5) -| (senone_loss.south);

%\draw [linestyle] (deep_feature) edge [shorten >=38pt] (grl) edge [->, shorten <=21] (grl);
\draw [linestyle, ->] (deep_feature) edge [->] (grl);

\draw [linestyle, ->] (grl) -- (condition_classifier);
\draw [linestyle] (condition_classifier) -- (condition_posterior);
\draw [linestyle, ->] (condition_posterior.north) -- +(0,0.5) -| (condition_loss.south);
\draw [linestyle, ->] (condition_label.north) -- +(0,0.5)  -| (condition_loss.south);

\draw[linestyle] (student_am) edge [->] ($(feature_extractor.east)+(0.25,0)$);


\end{tikzpicture}
% }%

\caption{Adversarial T/S learning.}
\label{fig:adversarial_TS}
\end{figure}

==> figs/adversarial_speaker_adaptation.tex <==
\usetikzlibrary{arrows.meta}

\begin{figure}[tb]

\centering

% \begin{tikzpicture}[transform canvas={scale=0.5}, node distance=1.75cm]
\begin{tikzpicture}[atipstyle, node distance=1.75cm,scale=0.7, every node/.style={transform shape}]

    \tikzstyle{loss} = [ thick, chamfered rectangle, chamfered rectangle xsep=2cm, text centered, draw=black]
    \tikzstyle{data} = [text centered, text width=2.5cm]
    
\node (senone_loss) [loss, text depth=0.1em,] {Senone Loss}; %  $\mathcal{L}_y$

\node (student_senone) [data, below of=senone_loss, text width=3cm] {Senone Posteriors};
\node (senone_classifier) [model, below of=student_senone] {SD Senone Classifier}; %  $M^{SD}_y$
\node (deep_feature) [data, below of=senone_classifier, text width=2cm] {SD Deep Feature}; %  $f^{SD}_t$
\node (feature_extractor) [model, below of=deep_feature] {SD Feature Extractor}; %  $M^{SD}_f$
\node (input) [data, right of=feature_extractor, xshift=1.5cm, yshift=-2.25cm, text width=3.5cm] {Input Adaptation Frame}; %  $x_t$

\node (condition_loss) [loss, right=3cm of senone_loss, text depth=0.1em,] {Discrimination Loss}; %  $\mathcal{L}_d$

\node (condition_posterior) [data, text width=2.5cm, below of=condition_loss] {SD/SI Posterior};
\node (condition_classifier) [model, below of=condition_posterior] {Discriminator Network}; %  $M_d$
\node (si_deep_feature) [data, below of=condition_classifier, text width=2cm] {SI Deep Feature}; %  $f^{SI}_t$
\node (si_feature_extractor) [model, below of=si_deep_feature] {SI Feature Extractor}; %  $M^{SI}_f$

\node (student_am) [text width=1.2cm, left of=deep_feature, xshift=-1.5cm] {SD AM};

\draw[linestyle]     ($(senone_classifier.north west)+(-0.25,0.25)$) rectangle ($(feature_extractor.south east)+(0.25,-0.25)$);
\draw [line width=2pt, white] ($(feature_extractor.east)+(0.25,1.6)$) -- ($(senone_classifier.east)+(0.25,-1.6)$);
\draw [line width=2pt, white] ($(senone_classifier.north)+(-0.25,0.25)$) -- ($(senone_classifier.north)+(0.25,0.25)$);
\draw [line width=2pt, white] ($(feature_extractor.south)+(-0.25,-0.25)$) -- ($(feature_extractor.south)+(0.25,-0.25)$);

\node (grl) [model, right of=deep_feature, xshift=1.5cm, minimum width=2cm, minimum height=1.1cm] {Gradient Reversal}; % GRL $R_\alpha$


\draw [linestyle, ->,] ($(input.north)$) -- ($(input.north)+(0,0.5)$) -| (feature_extractor.south);
\draw [linestyle,] (feature_extractor) -- (deep_feature);
\draw [linestyle, ->,] (deep_feature) -- (senone_classifier);
\draw [linestyle] (senone_classifier) -- (student_senone);
\draw [linestyle, ->] (student_senone) -- (senone_loss);

\draw [linestyle, ->,] (input.north) -- ($(input.north)+(0,0.5)$) -| (si_feature_extractor.south);
\draw [linestyle,] (si_feature_extractor) -- (si_deep_feature);
\draw [linestyle, ->,] (si_deep_feature) -- (condition_classifier);
\draw [linestyle,] (condition_classifier) -- (condition_posterior);
\draw [linestyle, ->,] (condition_posterior) -- (condition_loss);

\draw [linestyle, ->,] (deep_feature.east) -- (grl.west);
\draw [linestyle, ->] (grl.north) -- ($(grl.north)+(0,0.2)$) -| ($(condition_classifier.south)$);

\draw[draw=black] (student_am) edge [->] ($(deep_feature.west -| senone_classifier.west)+(-0.25,0)$);

\end{tikzpicture}


\caption{Adversarial speaker adaptation.}
\label{diag:adversarial_speaker_adaptation}
\end{figure}

==> figs/architectures.tex <==
\begin{figure*}[tb]

\centering

\newcommand{\offset}{0.50cm}

% \begin{minipage}[c]{.25\textwidth}
\centering
\subfloat[\label{fig:architectures_a}]{
\begin{tikzpicture}[atipstyle, node distance=1.8cm]
% HYBRID / CTC
\node (encoder) [model] {Encoder};
\node (softmax) [softmax, above of= encoder] {Softmax};

\draw [linestyle, ->] ($(encoder.south)+(0,-\offset)$) node[below] {$x_t$} -- (encoder)  ;
\draw [linestyle, ->] (encoder) -- (softmax) node[midway, fill=white] {$h_t^{enc}$};
\draw [linestyle, ->] (softmax.north) -- ($(softmax.north)+(0,\offset)$) node[above] {$P(y_t \mid x_t)$};


%% Add whitespace
\clip ($(current bounding box.south west)+(0,-1.5)$) rectangle ($(current bounding box.north east)+(0,0)$);


\end{tikzpicture}
}
% \end{minipage}%
% \begin{minipage}[c]{.4\textwidth}
\centering
\subfloat[\label{fig:architectures_b}]{
\begin{tikzpicture}[atipstyle, node distance=1.8cm]
% RNN-T Old version without decoder box
% \node (softmax_rnnt) [softmax] {Softmax};
% \node (joint_rnnt) [model, below of=softmax_rnnt] {Joint};
% \node (prediction_rnnt) [model, below of=joint_rnnt, xshift=-1.75cm] {Prediction};
% \node (encoder_rnnt) [model, below of=joint_rnnt, xshift=1.75cm] {Encoder};

% \draw [linestyle, ->] ($(encoder_rnnt.south)+(0,-\offset)$) node[below] {$x_t$} -- (encoder_rnnt)  ;
% \draw [linestyle, ->] ($(prediction_rnnt.south)+(-\offset,-\offset)$) node[left] {$y_{u-1}$} -- ($(prediction_rnnt.south)+(0,-\offset)$) -- (prediction_rnnt)  ;
% \draw [linestyle, ->] (encoder_rnnt) -- +(0, 1)  -| (joint_rnnt) node[pos=0.25, fill=white] {$h_t^{enc}$};
% \draw [linestyle, ->] (prediction_rnnt) -- +(0, 1)  -| (joint_rnnt) node[pos=0.25, fill=white] {$h_u^{pre}$} ;

% \draw [linestyle, ->] (joint_rnnt) -- (softmax_rnnt) node[midway, fill=white] {$z_{t,u}$};
% \draw [linestyle, ->] (softmax_rnnt.north) -- ($(softmax_rnnt.north)+(0,\offset)$) node[above] {$P(y_u \mid x_{1:t}, y_{1:u-1})$};

% % whitespace around figure
% \clip ($(current bounding box.south west)+(-.5,-0.8)$) rectangle ($(current bounding box.north east)+(.5,0)$);

\node (softmax_rnnt) [softmax] {Softmax};
\node (joint_rnnt) [model, below of=softmax_rnnt] {Joint};
\node (prediction_rnnt) [model, below of=joint_rnnt] {Prediction};
\node (encoder_rnnt) [model, below of=joint_rnnt, xshift=-3.5cm] {Encoder};

% Decoder box
\draw[linestyle]     ($(joint_rnnt.north west)+(-0.25,0.25)$) rectangle ($(prediction_rnnt.south east)+(0.25,-0.25)$);
\draw [line width=2pt, white] ($(joint_rnnt.north)+(-0.25,0.25)$) -- ($(joint_rnnt.north)+(0.25,0.25)$);
\draw [line width=2pt, white] ($(prediction_rnnt.south)+(-0.25,-0.25)$) -- ($(prediction_rnnt.south)+(0.25,-0.25)$);
\draw [line width=2pt, white] ($(prediction_rnnt.west)+(-0.25,1.25)$) -- ($(prediction_rnnt.west)+(-0.25,0.75)$);

\node (bn_label) [right of=joint_rnnt, rotate=270, yshift=0.3cm, xshift=0.9cm] {Decoder};

\draw [linestyle, ->] ($(encoder_rnnt.south)+(0,-\offset)$) node[below] {$x_t$} -- (encoder_rnnt);
\draw [linestyle, ->] ($(prediction_rnnt.south)+(-\offset,-\offset-0.25cm)$) node[left] {$y_{u-1}$} -- ($(prediction_rnnt.south)+(0,-\offset-0.25cm)$) -- (prediction_rnnt)  ;
\draw [linestyle, ->] (encoder_rnnt) -- +(0, 1)  -| (joint_rnnt) node[pos=0.1, fill=white] {$h_t^{enc}$};
\draw [linestyle, ->] (prediction_rnnt) -- (joint_rnnt) node[pos=0.25, fill=white] {$h_u^{pre}$} ;

\draw [linestyle, ->] (joint_rnnt) -- (softmax_rnnt) node[midway, fill=white] {$h_{t,u}^{joint}$};
\draw [linestyle, ->] (softmax_rnnt.north) -- ($(softmax_rnnt.north)+(0,\offset)$) node[above] {$P(y_u \mid X_{1:t}, Y_{1:u-1})$};

% whitespace around figure
\clip ($(current bounding box.south west)+(-.5,-0.8)$) rectangle ($(current bounding box.north east)+(.5,0)$);

\end{tikzpicture}
}
% \end{minipage}%
% \begin{minipage}[c]{.25\textwidth}
\centering
\subfloat[\label{fig:architectures_c}]{
\begin{tikzpicture}[atipstyle, node distance=1.8cm]
% AED
\node (encoder_aed) [model, right of=encoder_rnnt, xshift=3cm] {Encoder};
\node (attention_aed) [model, above of=encoder_aed] {Attention};
\node (decoder_aed) [model, above of=attention_aed] {Decoder};
\node (softmax_aed) [softmax, above of=decoder_aed] {Softmax};


\draw [linestyle, ->] ($(encoder_aed.south)+(0,-\offset)$)  node[below] {$x_t$} -- (encoder_aed) ;
\draw [linestyle, ->] (encoder_aed) -- (attention_aed) node[pos=0.25, fill=white] {$h_{1:T}^{enc}$};
\draw [linestyle, ->] ($(attention_aed.south)+(-\offset,-\offset)$) node[left] {$h_{u-1}^{dec}$} -- ($(attention_aed.south)+(0,-\offset)$) -- (attention_aed)  ;

\draw [linestyle, ->] (attention_aed) -- node[pos=0.25, fill=white] {$h^{att}_u$} (decoder_aed)  ;
\draw [linestyle, ->] ($(decoder_aed.south)+(-\offset,-\offset)$) node[left] {$y_{u-1}$} -- ($( decoder_aed.south)+(0,-\offset)$) -- (decoder_aed)  ;

\draw [linestyle, ->] (decoder_aed) -- (softmax_aed) node[midway, fill=white] {$h_u^{dec}$};
\draw [linestyle, ->] (softmax_aed.north) -- ($(softmax_aed.north)+(0,\offset)$) node[above] {$P(y_u \mid X_{1:T}, Y_{1:u-1})$};	

\end{tikzpicture}
}
% \end{minipage}

\caption{NN architectures used for hybrid NN/HMM and end-to-end (CTC, RNN-T, AED) speech recognition systems: (a) Scheme of NN architecture used for NN/HMM hybrid systems and for connectionist temporal classification (CTC); (b) architecture for the RNN Transducer (RNN-T); (c) architecture for attention based encoder-decoder (AED) end-to-end systems.  Input acoustic feature vectors are denoted by $x_t$; hidden layers are denoted by $h_t,h_u$ and output labels by $y_t,y_u$ depending on whether they are indexed by time $t$ (in hybrid and CTC systems) or only by output label $u$ (in parts of RNN-T and AED systems).  In practice, the encoders use a wide temporal context as input, even the whole acoustic sequence in the case of most CTC and AED models.}
\label{fig:architectures}
\end{figure*}

==> figs/auxiliary.tex <==
\begin{figure*}

\centering
\tikzsetnextfilename{multitask.pdf}
\begin{tikzpicture}[x=0.5cm, y=0.5cm, >=stealth]
    \tikzstyle{neuron}=[circle, draw=black, minimum size = 3mm,thick]
    \tikzstyle{layer}=[rectangle, fill=gray,thick]
	
    % h2
    \draw [thick] (4.5,-2.5) rectangle (9.5,-3.5);
    \foreach \x in {1,...,2}
		\draw node at (4 + \x*1, -3) [neuron] (h2_\x) {};
	\foreach \x in {1,...,3}
		\fill (7.5 -0.625 + \x*0.3, -3) circle (1pt);
	\draw node at (9.5 - 0.625, -3) [neuron] (h2_m) {};


	% Senone Output
	\draw [thick] (0,-5.5) rectangle (7, -6.5);
	\foreach \x in {1,...,3}
		\draw node at (-0.5 + \x*1, -6) [neuron] (out1_\x) {};
	\foreach \x in {1,...,3}
		\fill (4 -0.625 + \x*0.3, -6) circle (1pt);
	\draw node at (6.5, -6) [neuron] (out1_n) {};
    \draw node at (5.5, -6) [neuron] (out1_n-1) {};
    	
    % Monophone Output layer
	\draw [thick] (9.5, -5.5) rectangle (13.5, -6.5);
	\foreach \x in {1,...,2}
		\draw node at (9 + \x*1, -6) [neuron] (out2_\x) {};
	\foreach \x in {1,...,3}
		\fill (12 -0.625 + \x*0.3, -6) circle (1pt);
	\draw node at (13, -6) [neuron] (out2_n) {};
	
    % h2 <- senone output
    \foreach \j in {1,...,2}
        \foreach \i in {1,...,3}
            \draw [<-,thick] (h2_\j) to (out1_\i);
    \foreach \i in {1,...,3}
        \draw [<-,thick] (h2_m) to (out1_\i);
    \foreach \j in {1,...,2}
        \draw [<-,thick] (h2_\j) to (out1_n);
    \foreach \j in {1,...,2}
        \draw [<-,thick] (h2_\j) to (out1_n-1);
	\draw [<-,thick] (h2_m) to (out1_n);
	\draw [<-,thick] (h2_m) to (out1_n-1);	
	
	% h2 <- phoneme output
    \foreach \j in {1,...,2}
        \foreach \i in {1,...,2}
            \draw [<-,thick] (h2_\j) to (out2_\i);
    \foreach \i in {1,...,2}
        \draw [<-,thick] (h2_m) to (out2_\i);
    \foreach \j in {1,...,2}
        \draw [<-,thick] (h2_\j) to (out2_n);
    \draw [<-,thick] (h2_m) to (out2_n);

	% Text
	\node at (7/2,-7) [black, ] {Acoustic features};
	\node at (11.5,-7) [black, ] {Auxiliary features};
\end{tikzpicture}


\caption{Embeddings as auxiliary features in the input layer.\ONDREJ{Add diagrams for other ways of using speaker embeddings.}}
\label{diag:auxiliary}

\end{figure*}

==> figs/bottleneck.tex <==
\begin{figure*}

\centering

\begin{minipage}[c]{.4\textwidth}
\centering
\subfloat[\label{diag:bottleneck}]{
\begin{tikzpicture}[atipstyle, node distance=1.75cm, scale=0.7, every node/.style={transform shape}]

    \tikzstyle{loss} = [ thick, chamfered rectangle, chamfered rectangle xsep=2cm, text centered, draw=black]
    \tikzstyle{data} = [text centered, text width=2.5cm]
 
\node (input) [data, text width=3.5cm] {Input Features};

\node (feature_extractor) [model, above of=input, xshift=-2.5cm, yshift=1cm] {Feature Extractor}; %
\node (speaker_bottleneck_feature) [data, above of=feature_extractor, text width=2cm] {Speaker Bottleneck Feature};
\node (speaker_classifier) [model, above of=speaker_bottleneck_feature] {Speaker Classifier};
\node (speaker_posterior) [data, above of=speaker_classifier, text width=3cm] {Speaker Posteriors};
\node (speaker_loss) [loss, above of=speaker_posterior, text depth=0.1em,] {Speaker Loss};


\node (acoustic_model) [model, minimum height=5.095cm, above of=input, xshift=2.5cm, yshift=2.75cm, minimum width=2cm] {Acoustic Model};
\node (senone_posterior) [data, text width=2.5cm, above of=acoustic_model, yshift=1.75cm] {Senone Posterior};
\node (senone_loss) [loss, above of=senone_posterior, text depth=0.1em,] {Senone Loss};


% Box around speaker classifier
\draw[linestyle]     ($(speaker_classifier.north west)+(-0.25,0.25)$) rectangle ($(feature_extractor.south east)+(0.25,-0.25)$);
\draw [line width=2pt, white] ($(feature_extractor.east)+(0.25,1.6)$) -- ($(speaker_classifier.east)+(0.25,-1.6)$);
\draw [line width=2pt, white] ($(speaker_classifier.north)+(-0.25,0.25)$) -- ($(speaker_classifier.north)+(0.25,0.25)$);
\draw [line width=2pt, white] ($(feature_extractor.south)+(-0.25,-0.25)$) -- ($(feature_extractor.south)+(0.25,-0.25)$);

\node (bn_label) [left of=speaker_bottleneck_feature, rotate=90, yshift=0.3cm] {Speaker Classifier};

%%%%%%%%
% Lines
\draw [linestyle, ->,] ($(input.north)$) -- ($(input.north)+(0,0.5)$) -| (feature_extractor.south);
\draw [linestyle,] (feature_extractor) -- (speaker_bottleneck_feature);
\draw [linestyle, ->,] (speaker_bottleneck_feature) -- (speaker_classifier);
\draw [linestyle] (speaker_classifier) -- (speaker_posterior);
\draw [linestyle, ->] (speaker_posterior) -- (speaker_loss);

\draw [linestyle, ->] (input.north) -- ($(input.north)+(0,0.5)$) -| (acoustic_model.south);
\draw [linestyle,] (acoustic_model) -- (senone_posterior);
\draw [linestyle, ->,] (senone_posterior) -- (senone_loss);

\draw [linestyle, ->] (speaker_bottleneck_feature.east) -| ($(input.north)+(0,1)$) -| (acoustic_model.south);

\clip (current bounding box.south west) rectangle (4.85, 10.2);

\end{tikzpicture}
}
\end{minipage}%
\begin{minipage}[c]{.4\textwidth}
\centering
\subfloat[\label{diag:summary_network}]{
\begin{tikzpicture}[atipstyle, node distance=1.75cm,scale=0.7, every node/.style={transform shape}]



    \tikzstyle{loss} = [ thick, chamfered rectangle, chamfered rectangle xsep=2cm, text centered, draw=black]
    \tikzstyle{data} = [text centered, text width=2.5cm]
 
\node (input) [data, text width=3.5cm] {Input Features};

\node (feature_extractor) [model, above of=input, xshift=-2.5cm, yshift=1cm] {Feature Extractor}; %
\node (speaker_bottleneck_feature) [model, above of=feature_extractor, text width=2cm] {Time\\Pooling};
\node (speaker_embedding) [data, above of=speaker_bottleneck_feature,minimum width=3cm] {Speaker Embedding};



\node (acoustic_model) [model, minimum height=5.095cm, above of=input, xshift=2.5cm, yshift=2.75cm, minimum width=2cm] {Acoustic Model};
\node (senone_posterior) [data, text width=2.5cm, above of=acoustic_model, yshift=1.75cm] {Senone Posterior};
\node (senone_loss) [loss, above of=senone_posterior, text depth=0.1em,] {Senone Loss};


% Box around speaker classifier
\draw[linestyle]     ($(speaker_embedding.north west)+(-0.25,0.25)$) rectangle ($(feature_extractor.south east)+(0.25,-0.25)$);
\draw [line width=2pt, white] ($(speaker_embedding.north)+(-0.25,0.25)$) -- ($(speaker_embedding.north)+(0.25,0.25)$);
\draw [line width=2pt, white] ($(feature_extractor.south)+(-0.25,-0.25)$) -- ($(feature_extractor.south)+(0.25,-0.25)$);

\node (bn_label) [left of=speaker_bottleneck_feature, rotate=90, yshift=0.3cm] {Summary Network};

%%%%%%%%
% Lines
\draw [linestyle, ->,] ($(input.north)$) -- ($(input.north)+(0,0.5)$) -| (feature_extractor.south);
\draw [linestyle,] (feature_extractor) -- (speaker_bottleneck_feature);
\draw [linestyle, ->,] (speaker_bottleneck_feature) -- (speaker_embedding);


\draw [linestyle, ->] (input.north) -- ($(input.north)+(0,0.5)$) -| (acoustic_model.south);
\draw [linestyle,] (acoustic_model) -- (senone_posterior);
\draw [linestyle, ->,] (senone_posterior) -- (senone_loss);

\draw [linestyle, ->] (speaker_embedding.north) -- ($(speaker_embedding.north)+(0,1)$) -| ($(input.north)+(0,1)$) -| (acoustic_model.south);


\clip (current bounding box.south west) rectangle (4.85, 10.2);
%   \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
%   \draw[gray,step=0.25] (-4.85,-0.245) grid (4, 10.2);

\end{tikzpicture}
}
\end{minipage}%

\caption{(a) Bottleneck feature extraction that uses a pretrained speaker classifier. (b) Summary network extracting speaker embeddings which is trained jointly with the acoustic model.}

\end{figure*}

==> figs/ivector.tex <==
\begin{figure}

\centering

\tdplotsetmaincoords{70}{120}

\begin{tikzpicture}[scale=3, tdplot_main_coords]

% Ax + c = b
% A = [2 3; 2 4; 3 7]; 
% Q = orth(A) = 
%   -0.3748    0.8593
%   -0.4697    0.1478
%   -0.7993   -0.4897

\tikzset{
    vector/.style = {
        thick,
        > = stealth,
    },
    axis/.style = {
        thin,
        ->,
        > = stealth,
    },
}

% better in asymptote, gnuplot or tikz-3dplot?

% Define a bunch of points we will use
\coordinate (zero) at (0,0,0){};

% A
\coordinate (a1) at (1,2,1){};
\coordinate (a2) at (3.5,2.5,1.6){};
\coordinate (a3) at (3.5,1,2.1) {};
\coordinate (a4) at (1,0.5,1.5) {};

% offset vector
\coordinate (c_low) at ($(a1)!0.50!(a2)$){};
\coordinate (c_high) at ($(a3)!0.50!(a4)$){};
\coordinate (c) at ($(c_low)!0.50!(c_high)$) {};

% axis wrt to zero
\coordinate (zx) at (1.3,0,0){};
\coordinate (zy) at (0,1.3,0){};
\coordinate (zz) at (0,0,1.3){};

% draw axes
\draw[axis] (zero) -- (zx) node [below left] {};
\draw[axis] (zero) -- (zy) node [right] {};
\draw[axis] (zero) -- (zz) node [above] {};

% draw offset
\draw [vector,->] (zero) -- node[pos=0.3] (ca) {} (c);
\node[] at (0.5,0.5, 0) {$m_{g}$}
	edge [->, dashed, bend right, > = stealth] (ca);

% draw plane
\filldraw[fill=lightgray, opacity=0.5] (a1) -- (a2) -- (a3) node [right, xshift=1em, yshift=-0.1em, opacity=1] {$T$} -- (a4) -- cycle;

% draw vectors in plane
\draw[vector, ->] (c) -- node[below]{$\lambda_s^1 t^1$} ($(c)!0.5!(a1)$);
\draw[vector, ->] (c) -- node[right]{$\lambda_s^2 t^2$} ($(c)!0.5!(a4)$);

\end{tikzpicture}


\caption{An i-vector $\lambda_s$ for speaker $s$ corresponds to coordinates in the column space of $T$, translated by the means $m_g$.}
\label{diag:ivector}

\end{figure}

==> figs/multitask.tex <==
\begin{figure}

\centering
% Listing 1: Tex for neural network layers
\tikzsetnextfilename{multitask.pdf}
\begin{tikzpicture}[x=0.5cm, y=0.5cm, >=stealth]
    \tikzstyle{neuron}=[circle, draw=black, minimum size = 3mm,thick]
    \tikzstyle{layer}=[rectangle, fill=gray,thick]
	
    % h2
    \draw [thick] (4.5,2.5) rectangle (9.5,3.5);
    \foreach \x in {1,...,2}
		\draw node at (4 + \x*1, 3) [neuron] (h2_\x) {};
	\foreach \x in {1,...,3}
		\fill (7.5 -0.625 + \x*0.3, 3) circle (1pt);
	\draw node at (9.5 - 0.625, 3) [neuron] (h2_m) {};


	% Senone Output
	\draw [thick] (0,5.5) rectangle (7, 6.5);
	\foreach \x in {1,...,3}
		\draw node at (-0.5 + \x*1, 6) [neuron] (out1_\x) {};
	\foreach \x in {1,...,3}
		\fill (4 -0.625 + \x*0.3, 6) circle (1pt);
	\draw node at (6.5, 6) [neuron] (out1_n) {};
    \draw node at (5.5, 6) [neuron] (out1_n-1) {};
    	
    % Monophone Output layer
	\draw [thick] (9.5, 5.5) rectangle (13.5, 6.5);
	\foreach \x in {1,...,2}
		\draw node at (9 + \x*1, 6) [neuron] (out2_\x) {};
	\foreach \x in {1,...,3}
		\fill (12 -0.625 + \x*0.3, 6) circle (1pt);
	\draw node at (13, 6) [neuron] (out2_n) {};
	
    % h2 -> senone output
    \foreach \j in {1,...,2}
        \foreach \i in {1,...,3}
            \draw [->,thick] (h2_\j) to (out1_\i);
    \foreach \i in {1,...,3}
        \draw [->,thick] (h2_m) to (out1_\i);
    \foreach \j in {1,...,2}
        \draw [->,thick] (h2_\j) to (out1_n);
    \foreach \j in {1,...,2}
        \draw [->,thick] (h2_\j) to (out1_n-1);
	\draw [->,thick] (h2_m) to (out1_n);
	\draw [->,thick] (h2_m) to (out1_n-1);	
	
	% h2 -> phoneme output
    \foreach \j in {1,...,2}
        \foreach \i in {1,...,2}
            \draw [->,thick] (h2_\j) to (out2_\i);
    \foreach \i in {1,...,2}
        \draw [->,thick] (h2_m) to (out2_\i);
    \foreach \j in {1,...,2}
        \draw [->,thick] (h2_\j) to (out2_n);
    \draw [->,thick] (h2_m) to (out2_n);

	% Text
	\node at (7/2,7) [black, ] {Senones};
	\node at (11.5,7) [black, ] {Monophones};
\end{tikzpicture}

\caption{Multi-task learning speaker adaptation. \ONDREJ{Match style of Fig. 5, merge Fig. 5 and 6. and add KLD diagram}}
\label{diag:multitask_adaptation}

\end{figure}

==> figs/structured_output_layer.tex <==
\begin{figure}

\centering
% Listing 1: Tex for neural network layers
\tikzsetnextfilename{structured_layer.pdf}
\begin{tikzpicture}[x=0.5cm, y=0.5cm, >=stealth]
    \tikzstyle{neuron}=[circle, draw=black, minimum size = 3mm,thick]
    \tikzstyle{layer}=[rectangle, fill=gray]
	
    % h2
    \draw [->,thick] (4.5,2.5) rectangle (9.5,3.5);
    \foreach \x in {1,...,2}
		\draw node at (4 + \x*1, 3) [neuron] (h2_\x) {};
	\foreach \x in {1,...,3}
		\fill (7.5 -0.625 + \x*0.3, 3) circle (1pt);
	\draw node at (9.5 - 0.625, 3) [neuron] (h2_m) {};


	% Senone Output
	\draw [->,thick] (0,8.5) rectangle (7, 9.5);
	\foreach \x in {1,...,3}
		\draw node at (-0.5 + \x*1, 9) [neuron] (out1_\x) {};
	\foreach \x in {1,...,3}
		\fill (4 -0.625 + \x*0.3, 9) circle (1pt);
	\draw node at (6.5, 9) [neuron] (out1_n) {};
    \draw node at (5.5, 9) [neuron] (out1_n-1) {};
    	
    % Monophone Output layer
	\draw [->,thick] (9.5, 8.5) rectangle (13.5, 9.5);
	\foreach \x in {1,...,2}
		\draw node at (9 + \x*1, 9) [neuron] (out2_\x) {};
	\foreach \x in {1,...,3}
		\fill (12 -0.625 + \x*0.3, 9) circle (1pt);
	\draw node at (13, 9) [neuron] (out2_n) {};
	
	% Monophone Output layer
	\draw [->,thick] (9.5, 5.5) rectangle (13.5, 6.5);
	\foreach \x in {1,...,2}
		\draw node at (9 + \x*1, 6) [neuron] (ph_\x) {};
	\foreach \x in {1,...,3}
		\fill (12 -0.625 + \x*0.3, 6) circle (1pt);
	\draw node at (13, 6) [neuron] (ph_n) {};
	
    % h2 -> senone output
    \foreach \j in {1,...,2}
        \foreach \i in {1,...,3}
            \draw [->,thick] (h2_\j) to (out1_\i);
    \foreach \i in {1,...,3}
        \draw [->,thick] (h2_m) to (out1_\i);
    \foreach \j in {1,...,2}
        \draw [->,thick] (h2_\j) to (out1_n);
    \foreach \j in {1,...,2}
        \draw [->,thick] (h2_\j) to (out1_n-1);
	\draw [->,thick] (h2_m) to (out1_n);
	\draw [->,thick] (h2_m) to (out1_n-1);	
	
	% h2 -> phoneme hidden layer
    \foreach \j in {1,...,2}
        \foreach \i in {1,...,2}
            \draw [->,thick] (h2_\j) to (ph_\i);
    \foreach \i in {1,...,2}
        \draw [->,thick] (h2_m) to (ph_\i);
    \foreach \j in {1,...,2}
        \draw [->,thick] (h2_\j) to (ph_n);
    \draw [->,thick] (h2_m) to (ph_n);
    
    % phoneme hidden layer -> phoneme output
    \foreach \j in {1,...,2}
        \foreach \i in {1,...,2}
            \draw [->,thick] (ph_\j) to (out2_\i);
    \foreach \i in {1,...,2}
        \draw [->,thick] (ph_n) to (out2_\i);
    \foreach \j in {1,...,2}
        \draw [->,thick] (ph_\j) to (out2_n);
    \draw [->,thick] (ph_n) to (out2_n);
    
    % phoneme hidden layer -> senone output
    \foreach \j in {1,...,2}
        \foreach \i in {1,...,3}
            \draw [->,thick] (ph_\j) to (out1_\i);
    \foreach \i in {1,...,3}
        \draw [->,thick] (ph_n) to (out1_\i);
    \foreach \j in {1,...,2}
        \draw [->,thick] (ph_\j) to (out1_n);
    \foreach \j in {1,...,2}
        \draw [->,thick] (ph_\j) to (out1_n-1);
	\draw [->,thick] (ph_n) to (out1_n);
	\draw [->,thick] (ph_n) to (out1_n-1);	

	% Text
	\node at (7.5/2,10) [black, ] {Senones};
	\node at (11.5,10) [black, ] {Monophones};
\end{tikzpicture}

\caption{Structured output layer by Swietojanski et al \cite{swietojanski2015structured}.}
\label{diag:sol}

\end{figure}

==> figs/structured_transforms.tex <==
\begin{figure*}[tb]

\centering

\newcommand{\offset}{0.50cm}

\begin{minipage}[c]{.2\textwidth}
\centering
\subfloat[\label{diag:LHUC}]{
\begin{tikzpicture}[x=0.5cm, y=0.5cm, >=stealth]
    \tikzstyle{neuron}=[circle, draw=black, minimum size = 3mm, thick]
    \tikzstyle{state}=[shape=circle,draw=black,minimum size = 3mm, thick]
    \tikzstyle{mainedge}=[<-, thick]
    \tikzstyle{lightedge}=[<-,dotted,thick]
    \tikzstyle{selfloop}=[<-,loop above, thick]
	
	
	% H1
	\draw [thick] (3.5,0) rectangle (10.5,1);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1,0.5) [neuron] (h1_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1,0.5) [neuron] (h1_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3,0.5) circle (1pt);

	% H2
	\draw [thick] (3.5,3) rectangle (10.5, 4);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1, 3.5) [neuron] (h2_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1, 3.5) [neuron] (h2_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3, 3.5) circle (1pt);

    % h1 -> h2
    \foreach \i in {1,...,3}
        \draw [->,thick] (h1_\i) to (h2_\i);
        \foreach \i in {1,...,3}
        \draw [->,thick] (h1_n-\i) to (h2_n-\i);

    \draw [thick,fill=white] (5.5,1.5) rectangle (8.5,2.5);
    \draw node at (7,2) (P_S) {$r_s \in \mathbb{R}^{n}$};
    
    % Added to align (a), (b), (c)
    \clip ($(current bounding box.south west)+(0,-3)$) rectangle ($(current bounding box.north east)+(0,3)$);
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}[c]{.35\textwidth}
\centering
\subfloat[\label{diag:LRPD}]{
\begin{tikzpicture}[x=0.5cm, y=0.5cm, >=stealth]
    \tikzstyle{neuron}=[circle, draw=black, minimum size = 3mm, thick]
    \tikzstyle{state}=[shape=circle,draw=black,minimum size = 3mm, thick]
    \tikzstyle{mainedge}=[<-, thick]
    \tikzstyle{lightedge}=[<-,dotted,thick]
    \tikzstyle{selfloop}=[<-,loop above, thick]
	
	
	% H1
	\draw [thick] (3.5,0) rectangle (10.5,1);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1,0.5) [neuron] (h1_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1,0.5) [neuron] (h1_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3,0.5) circle (1pt);
	
	% Bottleneck layer
	\draw [thick] (5,3) rectangle (9,4);
	\foreach \x in {1,...,4}
		\draw node at (4.5 + \x*1, 3.5) [neuron] (b_\x) {};

	% H2
	\draw [thick] (3.5,6) rectangle (10.5, 7);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1, 6.5) [neuron] (h2_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1, 6.5) [neuron] (h2_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3, 6.5) circle (1pt);

    
    % h1 -> b
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (h1_\i) to (b_\j);
	\foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (h1_n-\i) to (b_\j);
		    
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (b_\j) to (h2_\i);
	\foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (b_\j) to (h2_n-\i);

    % h1 -> h2
    \foreach \i in {1,...,3}
        \draw [->,thick, bend left=75,looseness=1.3] (h1_\i) to (h2_\i);
        \foreach \i in {1,...,3}
        \draw [->,thick, bend right=75,looseness=1.3] (h1_n-\i) to (h2_n-\i);

    \draw [thick,fill=white] (5,1.5) rectangle (9,2.5);
    \draw node at (7,2) (P_S) {$P_s \in \mathbb{R}^{n \times k}$};
    \draw [thick,fill=white] (5,4.5) rectangle (9,5.5);
    \draw node at (7,5) (Q_S) {$Q_s \in \mathbb{R}^{k \times n}$};
    \draw [thick,fill=white] (0.5,3) rectangle (4.5,4);
    \draw node at (2.5,3.5) (D_S) {$D_s \in \mathbb{R}^{n \times n}$};
    
    % Added for symmetry
    \draw [thick, opacity=0.0] (9.5,3) rectangle (13.5,4);
    
    % Added to align (a), (b), (c)
    \clip ($(current bounding box.south west)+(0,-1.5)$) rectangle ($(current bounding box.north east)+(0,1.5)$);
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}[c]{.35\textwidth}
\centering
\subfloat[\label{diag:eLRPD}]{
\begin{tikzpicture}[x=0.5cm, y=0.5cm, >=stealth]
    \tikzstyle{neuron}=[circle, draw=black, minimum size = 3mm, thick]
	
	% H1
	\draw [thick] (3.5,0) rectangle (10.5,1);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1,0.5) [neuron] (h1_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1,0.5) [neuron] (h1_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3,0.5) circle (1pt);
	
	% Bottleneck layer
	\draw [thick] (5,3) rectangle (9,4);
	\foreach \x in {1,...,4}
		\draw node at (4.5 + \x*1, 3.5) [neuron] (b1_\x) {};

	% Bottleneck layer
	\draw [thick] (5,6) rectangle (9,7);
	\foreach \x in {1,...,4}
		\draw node at (4.5 + \x*1, 6.5) [neuron] (b2_\x) {};

	% H2
	\draw [thick] (3.5,9) rectangle (10.5, 10);
	\foreach \x in {1,...,3}
		\draw node at (3 + \x*1, 9.5) [neuron] (h2_\x) {};
	\foreach \x in {1,...,3}
		\draw node at (11 - \x*1, 9.5) [neuron] (h2_n-\x) {};
	\foreach \x in {1,...,3}
		\fill (7.0 -0.625 + \x*0.3, 9.5) circle (1pt);

    
    % h1 -> b1
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (h1_\i) to (b1_\j);
	\foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (h1_n-\i) to (b1_\j);
		    
    % h1 -> b1
    \foreach \i in {1,...,4}
        \foreach \j in {1,...,4}
	        \draw [->,thick] (b1_\i) to (b2_\j);
    
    % b2 -> h2   
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (b2_\j) to (h2_\i);
	\foreach \i in {1,...,3}
        \foreach \j in {1,...,4}
		    \draw [->,thick] (b2_\j) to (h2_n-\i);
		    
    % h1 -> h2
    \foreach \i in {1,...,3}
        \draw [->,thick, bend left=75,looseness=1.3] (h1_\i) to (h2_\i);
        \foreach \i in {1,...,3}
        \draw [->,thick, bend right=75,looseness=1.3] (h1_n-\i) to (h2_n-\i);

    \draw [thick,fill=white] (5,1.5) rectangle (9,2.5);
    \draw node at (7,2) (U) {$P \in \mathbb{R}^{n \times k}$};
    \draw [thick,fill=white] (5,4.5) rectangle (9,5.5);
    \draw node at (7,5) (E) {$T_s \in \mathbb{R}^{k \times k}$};
    \draw [thick,fill=white] (5,7.5) rectangle (9,8.5);
    \draw node at (7,8) (V) {$Q \in \mathbb{R}^{k \times n}$};
    \draw [thick,fill=white] (-0.5,4.5) rectangle (3.5,5.5);
    \draw node at (1.5,5) (D_S) {$D_s \in \mathbb{R}^{n \times n}$};
    
    % Added for symmetry
    \draw [thick, opacity=0.0] (10.5,4.5) rectangle (14.5,5.5);

\end{tikzpicture}
}
\end{minipage}

\caption{Structured transforms of an adaptation matrix $A_s$: (a) Learning Hidden Unit Contributions (LHUC) adapts only diagonal elements of the transformation matrix $r_s = diag(A_s)$; (b) Low-Rank Plus Diagonal factorizes the adaptation matrix as $A_s \approx D_s + P_s Q_s$; (c) Extended LRPD factorizes the adaptation matrix as $A_s \approx D_s + P T_s Q$.}
\label{fig:structured_transforms}
\end{figure*}

==> figs/variant_objective_functions.tex <==
\begin{figure}

\centering

\begin{tikzpicture}[atipstyle, node distance=1.75cm, scale=0.7, every node/.style={transform shape}]
    \tikzstyle{loss} = [chamfered rectangle, chamfered rectangle xsep=2cm, text centered, draw=black, thick,
    				text depth=0.1em,]
    \tikzstyle{data} = [text centered, text width=2.5cm]

\node (senone_loss) [loss, text depth=0.1em] {Senone Loss}; %  $\mathcal{L}_y$

\node (student_senone) [data, below of=senone_loss] {Student Senone Posterior};
\node (senone_classifier) [model, below of=student_senone, text width=2.2cm, text depth=1.5em] {Senone\\Classifier}; %  $M_y$
\node (deep_feature) [data, below of=senone_classifier, text width=2cm] {Deep Feature}; %  $f^S$
\node (feature_extractor) [model, below of=deep_feature, text width=2.2cm] {Feature\\Extractor}; %  $M_f$
\node (student_input) [data, below of=feature_extractor] {Input Feature}; %  $\hat{x}$

\node (monophone_loss) [loss, text depth=0.1em, right=2cm of senone_loss] {Monophone Loss}; %  $\mathcal{L}_d$

\node (monophone_posterior) [data, text width=2cm, below of= monophone_loss] {Monophone Posterior};
\node (monophone_classifier) [model, below of=monophone_posterior, text width=2.5cm,  text depth=1.5em] {Monophone Classifier}; %  $M_d$

\draw[linestyle] ($(senone_classifier.north west)+(-0.25,0.25)$) rectangle ($(feature_extractor.south east)+(0.25,-0.25)$);
\draw [line width=2pt, white] ($(feature_extractor.east)+(0.25,1.6)$) -- ($(senone_classifier.east)+(0.25,-1.6)$);
\draw [line width=2pt, white] ($(senone_classifier.north)+(-0.25,0.25)$) -- ($(senone_classifier.north)+(0.25,0.25)$);
\draw [line width=2pt, white] ($(feature_extractor.south)+(-0.25,-0.25)$) -- ($(feature_extractor.south)+(0.25,-0.25)$);

\draw [linestyle, ->] (student_input) -- (feature_extractor);
\draw [linestyle] (feature_extractor) -- (deep_feature);
\draw [linestyle, ->] (deep_feature) -- (senone_classifier);
\draw [linestyle] (senone_classifier) -- (student_senone);
\draw [linestyle, ->] (student_senone.north) -- +(0,0.5) -| (senone_loss.south);


\draw [linestyle, ->] (deep_feature) -| (monophone_classifier);
\draw [linestyle] (monophone_classifier) -- (monophone_posterior);
\draw [linestyle, ->] (monophone_posterior.north) -- (monophone_loss.south);
\end{tikzpicture}

\caption{ Multi-task learning speaker adaptation.}
\label{diag:multitask_adaptation}

\end{figure}

==> figs_meta/adapt_bins_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=5.2cm, width=8cm,
          xmin=-5.08, xmax=93.74, 
          ytick={1,2,3,4,5,6,7},
          yticklabels={0-1 min,1-10 mins,10-30 mins,30-60 mins,1-10 hours,10-100 hours,+100 hours},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20,30,40,60,80}
        ]
	%{1}
	\desboxplot{-3.57}{3.30}{5.24}{7.97}{34.13}{6.87}{54}{11}{11}
	%{10}
	\desboxplot{-0.93}{3.73}{6.45}{9.51}{24.37}{7.55}{126}{17}{24}
	%{30}
	\desboxplot{2.10}{5.27}{9.32}{13.46}{19.50}{9.49}{12}{3}{3}
	%{60}
	\desboxplot{6.67}{9.65}{13.38}{16.59}{18.02}{12.86}{4}{2}{2}
	%{600}
	\desboxplot{-4.08}{2.07}{5.20}{13.43}{59.52}{10.66}{38}{7}{7}
	%{6000}
	\desboxplot{2.00}{6.31}{12.02}{23.84}{74.74}{19.30}{27}{6}{7}
        %{-1}
	\desboxplot{20.10}{25.57}{34.05}{40.27}{45.50}{33.13}{6}{1}{2}
        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_clusters_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-5.55, xmax=90., 
          ytick={1,2,3,4,5,6},
          yticklabels={Accent,Child,Domain,Disordered,Speaker,Utterance},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 10, 20, 30, 40, 50, 60, 70, 80},
          xticklabels={0, 10, 20, 30, 40, 50, 60, 70, 80}
        ]
        %{accent}
	\desboxplot{-4.08}{4.17}{9.28}{13.50}{39.90}{9.77}{94}{6}{9}
	%{child}
	\desboxplot{16.45}{31.48}{67.26}{71.26}{74.74}{52.98}{6}{2}{2}
	%{domain}
	\desboxplot{7.31}{11.07}{22.40}{31.25}{45.50}{23.29}{8}{2}{3}
	%{medical}
	\desboxplot{46.90}{52.25}{57.61}{58.56}{59.52}{54.68}{3}{2}{2}
	%{speaker}
	\desboxplot{-4.55}{3.63}{6.28}{11.13}{29.50}{7.82}{208}{23}{29}
	%{utterance}
	\desboxplot{-3.57}{1.09}{4.02}{8.50}{34.13}{8.42}{18}{6}{5}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_clusters_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3},
          yticklabels={accent,child,speaker},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{accent}
	\desboxplot{4.00}{11.68}{12.95}{14.29}{17.74}{12.69}{26}{2}{2}
	%{child}
	\desboxplot{72.03}{72.03}{72.03}{72.03}{72.03}{72.03}{1}{1}{1}
	%{speaker}
	\desboxplot{-4.55}{2.90}{6.75}{12.86}{21.78}{8.05}{46}{10}{10}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_clusters_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={child,speaker},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{child}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{72.03}{1}{1}{1}
	%{speaker}
	\desboxplot{2.16}{4.43}{6.40}{11.35}{18.10}{12.00}{22}{6}{8}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_clusters_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={accent,child,domain,medical},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{accent}
	\desboxplot{-4.08}{2.73}{6.62}{12.04}{39.90}{8.65}{68}{6}{8}
	%{child}
	\desboxplot{16.45}{20.12}{65.56}{68.96}{74.74}{49.17}{5}{2}{2}
	%{domain}
	\desboxplot{7.31}{11.07}{22.40}{31.25}{45.50}{23.29}{8}{2}{3}
	%{medical}
	\desboxplot{46.90}{52.25}{57.61}{58.56}{59.52}{54.68}{3}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_clusters_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6},
          yticklabels={accent,child,domain,medical,speaker,utterance},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{accent}
	\desboxplot{-4.08}{2.73}{6.62}{12.04}{39.90}{8.65}{68}{6}{8}
	%{child}
	\desboxplot{16.45}{20.12}{65.56}{68.96}{74.74}{49.17}{5}{2}{2}
	%{domain}
	\desboxplot{7.31}{11.07}{22.40}{31.25}{45.50}{23.29}{8}{2}{3}
	%{medical}
	\desboxplot{46.90}{52.25}{57.61}{58.56}{59.52}{54.68}{3}{2}{2}
	%{speaker}
	\desboxplot{-0.93}{3.73}{6.14}{10.00}{29.50}{7.75}{162}{20}{29}
	%{utterance}
	\desboxplot{-3.57}{1.09}{4.02}{8.50}{34.13}{8.42}{18}{6}{5}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_clusters_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2},
          yticklabels={speaker,utterance},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{speaker}
	\desboxplot{-0.93}{3.73}{6.14}{10.00}{29.50}{7.75}{162}{20}{29}
	%{utterance}
	\desboxplot{-3.57}{1.09}{4.02}{8.50}{34.13}{8.42}{18}{6}{5}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_loss_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=7cm, width=8cm,
          xmin=-5.55, xmax=95.0, 
          ytick={1,3,4,6,7,8,9,11,12},
          yticklabels={Online,MAP,MLE,CE,CE-KL,Seq-KL,T/S,MTL,Meta},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 10, 20, 30, 40, 60, 80},
          xticklabels={0, 10, 20, 30, 40, 60, 80},
        ]
        %{Online}
	\desboxplotgrouped{-3.57}{3.63}{7.24}{9.22}{34.13}{8.14}{52-10-11}{1}
	%{MAP}
	\desboxplotgrouped{15.41}{15.41}{15.41}{15.41}{15.41}{15.41}{1-1-1}{3}
	%{MLE}
	\desboxplotgrouped{1.36}{5.92}{7.68}{14.83}{20.17}{9.88}{14-6-8}{4}
	%{CE}
	\desboxplotgrouped{-4.55}{2.96}{6.29}{12.29}{74.74}{9.36}{183-22-27}{6}
	%{KL}
	\desboxplotgrouped{1.20}{7.86}{12.29}{18.97}{59.52}{14.79}{32-6-8}{7}
	%{Seq-KL}
	\desboxplotgrouped{5.08}{15.12}{19.49}{22.32}{29.50}{18.49}{8-2-2}{8}
	%{T/S}
	\desboxplotgrouped{12.68}{19.38}{26.45}{37.35}{45.50}{28.18}{6-2-3}{9}
	%{MTL}
	\desboxplotgrouped{1.72}{3.59}{5.21}{11.02}{17.55}{7.29}{10-4-4}{11}
	%{Meta}
	\desboxplotgrouped{0.00}{3.73}{5.26}{9.61}{20.18}{6.82}{31-2-3}{12}
        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_loss_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3,4},
          yticklabels={-,CE,MLE,MTL},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{-}
	\desboxplot{15.60}{16.20}{16.80}{17.41}{18.01}{16.80}{2}{1}{1}
	%{CE}
	\desboxplot{-4.55}{4.19}{10.96}{13.78}{72.03}{10.44}{68}{12}{11}
	%{MLE}
	\desboxplot{11.35}{11.62}{11.88}{12.15}{12.42}{11.88}{2}{1}{1}
	%{MTL}
	\desboxplot{4.63}{4.63}{4.63}{4.63}{4.63}{4.63}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_loss_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2,3},
          yticklabels={-,CE,MTL},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{-}
	\desboxplot{12.06}{12.46}{12.86}{13.26}{13.66}{16.80}{2}{1}{1}
	%{CE}
	\desboxplot{2.42}{4.55}{6.40}{11.04}{68.96}{14.89}{20}{6}{7}
	%{MTL}
	\desboxplot{2.16}{2.16}{2.16}{2.16}{2.16}{4.63}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_loss_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=5.2cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7},
          yticklabels={-,CE,KL,MTL,Meta,Seq-KL,T/S},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{-}
	\desboxplot{7.31}{7.68}{8.05}{10.07}{12.08}{9.15}{3}{1}{1}
	%{CE}
	\desboxplot{-4.08}{2.53}{5.54}{10.38}{74.74}{12.27}{47}{8}{9}
	%{KL}
	\desboxplot{12.74}{16.12}{25.41}{28.49}{59.52}{25.83}{9}{2}{3}
	%{MTL}
	\desboxplot{11.96}{13.36}{14.76}{16.15}{17.55}{14.76}{2}{1}{1}
	%{Meta}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{Seq-KL}
	\desboxplot{15.60}{16.57}{17.55}{18.52}{19.50}{17.55}{2}{1}{1}
	%{T/S}
	\desboxplot{12.68}{19.38}{26.45}{37.35}{45.50}{28.18}{6}{2}{3}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_loss_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=6.3999999999999995cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9},
          yticklabels={-,CE,KL,MAP,MLE,MTL,Meta,Seq-KL,T/S},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{-}
	\desboxplot{-3.57}{3.62}{7.12}{8.91}{34.13}{7.80}{50}{10}{11}
	%{CE}
	\desboxplot{-4.08}{2.79}{5.23}{8.61}{74.74}{8.72}{115}{19}{25}
	%{KL}
	\desboxplot{1.20}{7.86}{12.29}{18.97}{59.52}{14.79}{32}{6}{8}
	%{MAP}
	\desboxplot{15.41}{15.41}{15.41}{15.41}{15.41}{15.41}{1}{1}{1}
	%{MLE}
	\desboxplot{1.36}{5.79}{6.68}{15.70}{20.17}{9.54}{12}{6}{7}
	%{MTL}
	\desboxplot{1.72}{3.50}{5.80}{11.20}{17.55}{7.58}{9}{4}{4}
	%{Meta}
	\desboxplot{0.00}{3.73}{5.26}{9.61}{20.18}{6.82}{31}{2}{3}
	%{Seq-KL}
	\desboxplot{5.08}{15.12}{19.49}{22.32}{29.50}{18.49}{8}{2}{2}
	%{T/S}
	\desboxplot{12.68}{19.38}{26.45}{37.35}{45.50}{28.18}{6}{2}{3}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_loss_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=5.8cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4,5,6,7,8},
          yticklabels={-,CE,KL,MAP,MLE,MTL,Meta,Seq-KL},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{-}
	\desboxplot{-3.57}{3.58}{6.54}{8.91}{34.13}{7.71}{47}{10}{11}
	%{CE}
	\desboxplot{-0.93}{2.90}{4.93}{8.00}{24.37}{6.26}{68}{12}{16}
	%{KL}
	\desboxplot{1.20}{5.91}{8.40}{14.62}{27.50}{10.47}{23}{5}{6}
	%{MAP}
	\desboxplot{15.41}{15.41}{15.41}{15.41}{15.41}{15.41}{1}{1}{1}
	%{MLE}
	\desboxplot{1.36}{5.79}{6.68}{15.70}{20.17}{9.54}{12}{6}{7}
	%{MTL}
	\desboxplot{1.72}{2.83}{3.85}{8.15}{11.20}{5.53}{7}{3}{3}
	%{Meta}
	\desboxplot{2.99}{3.73}{4.66}{7.28}{14.18}{6.10}{16}{1}{2}
	%{Seq-KL}
	\desboxplot{5.08}{15.15}{20.80}{22.74}{29.50}{18.80}{6}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3},
          yticklabels={2pass,enrol,online},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{2pass}
	\desboxplot{0.75}{3.55}{6.29}{11.88}{24.37}{8.10}{79}{11}{12}
	%{enrol}
	\desboxplot{-4.55}{4.13}{8.80}{14.79}{74.74}{12.02}{178}{18}{25}
	%{online}
	\desboxplot{-3.57}{3.04}{5.96}{8.91}{34.13}{7.32}{80}{10}{12}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3},
          yticklabels={2pass,enrol,online},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{2pass}
	\desboxplot{0.75}{2.86}{5.71}{12.42}{21.78}{7.97}{25}{8}{6}
	%{enrol}
	\desboxplot{-4.55}{9.23}{12.48}{13.93}{72.03}{12.31}{35}{4}{4}
	%{online}
	\desboxplot{1.02}{8.50}{11.88}{15.69}{18.01}{10.93}{13}{3}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2,3},
          yticklabels={2pass,enrol,online},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{2pass}
	\desboxplot{2.42}{4.61}{5.88}{13.57}{18.10}{13.56}{9}{4}{4}
	%{enrol}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{72.03}{1}{1}{1}
	%{online}
	\desboxplot{2.16}{4.37}{6.93}{8.91}{13.66}{10.93}{13}{3}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2},
          yticklabels={enrol,online},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{enrol}
	\desboxplot{-4.08}{3.33}{8.56}{17.61}{74.74}{14.28}{81}{10}{13}
	%{online}
	\desboxplot{7.31}{7.68}{8.05}{10.07}{12.08}{9.15}{3}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3},
          yticklabels={2pass,enrol,online},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{2pass}
	\desboxplot{1.36}{3.83}{6.45}{10.68}{24.37}{8.16}{54}{9}{11}
	%{enrol}
	\desboxplot{-4.08}{3.98}{7.60}{15.21}{74.74}{11.94}{143}{17}{23}
	%{online}
	\desboxplot{-3.57}{2.96}{5.83}{8.27}{34.13}{6.62}{67}{10}{12}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3},
          yticklabels={2pass,enrol,online},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{2pass}
	\desboxplot{1.36}{3.83}{6.45}{10.68}{24.37}{8.16}{54}{9}{11}
	%{enrol}
	\desboxplot{-0.93}{4.03}{7.14}{11.50}{29.50}{8.89}{62}{9}{11}
	%{online}
	\desboxplot{-3.57}{2.92}{5.76}{8.00}{34.13}{6.50}{64}{10}{12}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_sup_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={2pass-Unsupervised,enrol-Supervised,enrol-Unsupervised,online-Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('2pass', 'Unsupervised')}
	\desboxplot{0.75}{3.55}{6.29}{11.88}{24.37}{8.10}{79}{11}{12}
	%{('enrol', 'Supervised')}
	\desboxplot{-4.08}{4.84}{10.22}{15.43}{74.74}{13.23}{126}{16}{21}
	%{('enrol', 'Unsupervised')}
	\desboxplot{-4.55}{3.67}{6.04}{12.07}{45.50}{9.07}{52}{9}{12}
	%{('online', 'Unsupervised')}
	\desboxplot{-3.57}{3.04}{5.96}{8.91}{34.13}{7.32}{80}{10}{12}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_sup_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3,4},
          yticklabels={2pass-Unsupervised,enrol-Supervised,enrol-Unsupervised,online-Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('2pass', 'Unsupervised')}
	\desboxplot{0.75}{2.86}{5.71}{12.42}{21.78}{7.97}{25}{8}{6}
	%{('enrol', 'Supervised')}
	\desboxplot{4.00}{11.70}{13.01}{14.91}{72.03}{14.89}{27}{3}{3}
	%{('enrol', 'Unsupervised')}
	\desboxplot{-4.55}{0.46}{4.12}{6.19}{11.36}{3.61}{8}{1}{1}
	%{('online', 'Unsupervised')}
	\desboxplot{1.02}{8.50}{11.88}{15.69}{18.01}{10.93}{13}{3}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_sup_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2,3},
          yticklabels={2pass-Unsupervised,enrol-Supervised,online-Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('2pass', 'Unsupervised')}
	\desboxplot{2.42}{4.61}{5.88}{13.57}{18.10}{13.56}{9}{4}{4}
	%{('enrol', 'Supervised')}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{72.03}{1}{1}{1}
	%{('online', 'Unsupervised')}
	\desboxplot{2.16}{4.37}{6.93}{8.91}{13.66}{10.93}{13}{3}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_sup_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3},
          yticklabels={enrol-Supervised,enrol-Unsupervised,online-Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('enrol', 'Supervised')}
	\desboxplot{-4.08}{2.96}{7.10}{16.37}{74.74}{13.28}{74}{10}{12}
	%{('enrol', 'Unsupervised')}
	\desboxplot{12.74}{15.64}{19.50}{32.55}{45.50}{24.88}{7}{2}{3}
	%{('online', 'Unsupervised')}
	\desboxplot{7.31}{7.68}{8.05}{10.07}{12.08}{9.15}{3}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_sup_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=7.5cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2,3,4},
          yticklabels={2pass,enrol (Sup.), enrol (Unsup.), online},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20, 40, 60, 80},
          xticklabels={},
          title = {All Adaptation Clusters}
        ]
        %{('2pass', 'Unsupervised')}
	\desboxplot{1.36}{3.83}{6.45}{10.68}{24.37}{8.16}{54}{9}{11}
	%{('enrol', 'Supervised')}
	\desboxplot{-4.08}{4.02}{8.24}{15.68}{74.74}{12.78}{99}{16}{20}
	%{('enrol', 'Unsupervised')}
	\desboxplot{-0.93}{3.73}{7.00}{14.07}{45.50}{10.06}{44}{8}{11}
	%{('online', 'Unsupervised')}
	\desboxplot{-3.57}{2.96}{5.83}{8.27}{34.13}{6.62}{67}{10}{12}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adapt_mode_sup_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=7.5cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2,3,4},
          yticklabels={2pass,enrol (Sup.), enrol (Unsup.), online},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20, 40, 60, 80},
          xticklabels={0,10,20, 40, 60, 80},
          title = {Speaker Adaptation}
        ]
        %{('2pass', 'Unsupervised')}
	\desboxplot{1.36}{3.83}{6.45}{10.68}{24.37}{8.16}{54}{9}{11}
	%{('enrol', 'Supervised')}
	\desboxplot{2.90}{5.26}{10.40}{14.30}{29.50}{11.31}{25}{6}{8}
	%{('enrol', 'Unsupervised')}
	\desboxplot{-0.93}{3.57}{5.08}{9.54}{22.96}{7.25}{37}{7}{9}
	%{('online', 'Unsupervised')}
	\desboxplot{-3.57}{2.92}{5.76}{8.00}{34.13}{6.50}{64}{10}{12}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/adaptminutes_adapt_loss.tex <==

  \begin{tikzpicture}
  \begin{axis}[
  width=6.3cm,
  height=6.3cm,
  legend cell align={left},
  legend style={font=\footnotesize, fill opacity=0.6, draw opacity=1,text opacity=1},
  grid style={dashed,gray!30},
  xlabel={Amount of adaptation data [mins]},
  xmajorgrids,
  xmin=-1, xmax=7,
  xtick={-1,0,1,2,3,4,5,6,7},
  xticklabels={0,\(\displaystyle 10^0\),\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\),\(\displaystyle 10^4\),\(\displaystyle 10^5\),\(\displaystyle 10^6\),},
  ylabel={RERR [\%]},
  ylabel near ticks,
  ylabel shift={-10pt},
  ymajorgrids,
  ymin=-10, ymax=80,
  ytick={-10,0,10,20,30,40,50,60,70,80},
  yticklabels={\(\displaystyle {-10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\),\(\displaystyle {70}\),\(\displaystyle {80}\)}
  ]
  
% This file was created by tikzplotlib v0.9.3.
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
\definecolor{color5}{rgb}{0.576470588235294,0.470588235294118,0.376470588235294}
\definecolor{color6}{rgb}{0.854901960784314,0.545098039215686,0.764705882352941}
\definecolor{color7}{rgb}{0.8,0.725490196078431,0.454901960784314}

\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.301029995663981 5.69
1 10.03
1 1.64
3.72361983551546 12.1
3.72361983551546 4.03
3.42455497660671 3.33
3.42455497660671 2
3.70808081046823 10.56
3.70808081046823 5
3.75127910398334 8.56
3.75127910398334 6.61
3.4399639359209 12.02
3.4399639359209 6.01
3.44090908206522 9.09
3.44090908206522 7.07
1 2.02
1 3
1 4.08
1 8.45
1 8.86
2.92427928606188 65.56
2.92427928606188 68.96
2.92427928606188 74.74
3.07918124604762 5.98
3.07918124604762 4.7
1 2.53
1 5.7
1 1.9
1 1.9
-0.778151250296785 0.97
-0.778151250296785 2.9
-0.778151250296785 3.95
-0.778151250296785 5.92
-0.301029995663981 5.93
5.3096301674259 39.9
1 4.63
1 15.2
1 -0.93
1 10.53
1 -0.93
1 6.43
5.3096301674259 20.1
0.954242509439325 8.5
1 15.97
1 5.88
1 24.37
1 3.53
1 3.73
1 10.4
-0.301029995663981 0.91
-0.301029995663981 3.33
-0.301029995663981 4.49
2.6232492903979 16.45
2.6232492903979 20.12
1.95424250943932 46.9
1 5.63
1 14.81
1 6.52
1 2.76
1 2.39
1 3.57
1 3.57
1 4.61
1 6.27
1 6.45
1 6.64
1 8.49
1 10.89
1 13.57
1 18.1
1 18.18
1 0.86
1 1.54
1 4.58
1 6.52
1 13.73
1 14.86
1 2.9
1 2.9
1 3.62
1 4.35
1 4.37
1 5.23
1 5.88
1 6.93
1 7.28
1 7.84
1 8.5
1 8.91
0.698970004336019 4.2
0.698970004336019 2.77
0.698970004336019 2.42
0.698970004336019 2.8
2.07918124604762 4.84
2.07918124604762 8.65
2.07918124604762 5.54
2.07918124604762 -1.02
2.07918124604762 10.2
2.07918124604762 1.02
2.07918124604762 4.85
2.07918124604762 7.12
2.07918124604762 6.47
2.07918124604762 2.47
2.07918124604762 7.41
2.07918124604762 3.7
2.07918124604762 0.69
2.07918124604762 3.11
2.07918124604762 2.77
2.07918124604762 -4.08
2.07918124604762 1.02
2.07918124604762 -4.08
2.07918124604762 1.94
2.07918124604762 2.91
2.07918124604762 2.59
2.07918124604762 0.41
2.07918124604762 1.23
2.07918124604762 -0.41
1.88742974065307 57.61
};
\addlegendentry{CE}
\path [draw=white, fill=color0, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,4.35665168661054)
--(axis cs:-0.778151250296785,-2.6707706198905)
--(axis cs:-0.716658508703626,-2.30266287640877)
--(axis cs:-0.655165767110468,-1.96884901842728)
--(axis cs:-0.593673025517309,-1.62746866636084)
--(axis cs:-0.532180283924151,-1.29874152407469)
--(axis cs:-0.470687542330993,-0.962517944300517)
--(axis cs:-0.409194800737834,-0.628783194295392)
--(axis cs:-0.347702059144676,-0.331281078368877)
--(axis cs:-0.286209317551517,0.0125697086526784)
--(axis cs:-0.224716575958359,0.321783745416179)
--(axis cs:-0.163223834365201,0.654506857213036)
--(axis cs:-0.101731092772042,0.944582397847139)
--(axis cs:-0.0402383511788839,1.21116185188627)
--(axis cs:0.0212543904142746,1.5710025722728)
--(axis cs:0.082747132007433,1.83311227563657)
--(axis cs:0.144239873600591,2.16764937429143)
--(axis cs:0.20573261519375,2.4947474561582)
--(axis cs:0.267225356786908,2.79025213408819)
--(axis cs:0.328718098380067,3.0552215418393)
--(axis cs:0.390210839973225,3.31457137576861)
--(axis cs:0.451703581566384,3.61210600184553)
--(axis cs:0.513196323159542,3.84051698668248)
--(axis cs:0.5746890647527,4.04668750243767)
--(axis cs:0.636181806345859,4.28298622733713)
--(axis cs:0.697674547939017,4.51968479743719)
--(axis cs:0.759167289532176,4.72762801700566)
--(axis cs:0.820660031125334,4.91728494313325)
--(axis cs:0.882152772718492,5.07164128666706)
--(axis cs:0.943645514311651,5.22891502056219)
--(axis cs:1.00513825590481,5.3808337072515)
--(axis cs:1.06663099749797,5.5076500694778)
--(axis cs:1.12812373909113,5.61499684541796)
--(axis cs:1.18961648068428,5.73598122795452)
--(axis cs:1.25110922227744,5.85273107895256)
--(axis cs:1.3126019638706,5.97045520816604)
--(axis cs:1.37409470546376,6.09062363663763)
--(axis cs:1.43558744705692,6.20933422093791)
--(axis cs:1.49708018865008,6.33161911208929)
--(axis cs:1.55857293024323,6.44709470401684)
--(axis cs:1.62006567183639,6.57055221993492)
--(axis cs:1.68155841342955,6.68473845838873)
--(axis cs:1.74305115502271,6.79633010589096)
--(axis cs:1.80454389661587,6.91714215669392)
--(axis cs:1.86603663820903,6.99931564026959)
--(axis cs:1.92752937980219,7.12235107632686)
--(axis cs:1.98902212139534,7.17647691680333)
--(axis cs:2.0505148629885,7.25268754734257)
--(axis cs:2.11200760458166,7.33888885540688)
--(axis cs:2.17350034617482,7.44162780414437)
--(axis cs:2.23499308776798,7.535761857209)
--(axis cs:2.29648582936114,7.60123462741206)
--(axis cs:2.35797857095429,7.67117161975007)
--(axis cs:2.41947131254745,7.74137239749205)
--(axis cs:2.48096405414061,7.80169693481517)
--(axis cs:2.54245679573377,7.90831939660719)
--(axis cs:2.60394953732693,7.99612556194535)
--(axis cs:2.66544227892009,8.09491020470545)
--(axis cs:2.72693502051324,8.19369484746556)
--(axis cs:2.7884277621064,8.29247949022566)
--(axis cs:2.84992050369956,8.39126413298577)
--(axis cs:2.91141324529272,8.47115854761143)
--(axis cs:2.97290598688588,8.544425282724)
--(axis cs:3.03439872847904,8.61769201783658)
--(axis cs:3.0958914700722,8.69095875294915)
--(axis cs:3.15738421166535,8.76422548806172)
--(axis cs:3.21887695325851,8.8374922231743)
--(axis cs:3.28036969485167,8.91075895828687)
--(axis cs:3.34186243644483,8.98403154368728)
--(axis cs:3.40335517803799,9.0580263862954)
--(axis cs:3.46484791963115,9.13202122890353)
--(axis cs:3.5263406612243,9.20601607151166)
--(axis cs:3.58783340281746,9.28001091411979)
--(axis cs:3.64932614441062,9.35400575672791)
--(axis cs:3.71081888600378,9.42349237946611)
--(axis cs:3.77231162759694,9.49513259232257)
--(axis cs:3.8338043691901,9.5739914305616)
--(axis cs:3.89529711078325,9.64665676470263)
--(axis cs:3.95678985237641,9.71932209884367)
--(axis cs:4.01828259396957,9.79308493126361)
--(axis cs:4.07977533556273,9.86684910359567)
--(axis cs:4.14126807715589,9.94061327592772)
--(axis cs:4.20276081874905,10.0143774482598)
--(axis cs:4.26425356034221,10.0881416205918)
--(axis cs:4.32574630193536,10.156874973463)
--(axis cs:4.38723904352852,10.2252855235064)
--(axis cs:4.44873178512168,10.3086747767731)
--(axis cs:4.51022452671484,10.3817990236109)
--(axis cs:4.571717268308,10.4549232704487)
--(axis cs:4.63321000990116,10.5280680296345)
--(axis cs:4.69470275149431,10.6018567951746)
--(axis cs:4.75619549308747,10.6756455607147)
--(axis cs:4.81768823468063,10.7494343262548)
--(axis cs:4.87918097627379,10.8333609065927)
--(axis cs:4.94067371786695,10.9227628635886)
--(axis cs:5.00216645946011,11.0121648205846)
--(axis cs:5.06365920105327,11.1015667775805)
--(axis cs:5.12515194264642,11.1909687345765)
--(axis cs:5.18664468423958,11.2803706915724)
--(axis cs:5.24813742583274,11.3697726485684)
--(axis cs:5.3096301674259,11.4591746055643)
--(axis cs:5.3096301674259,31.1779135942018)
--(axis cs:5.3096301674259,31.1779135942018)
--(axis cs:5.24813742583274,30.8485868671067)
--(axis cs:5.18664468423958,30.5192601400116)
--(axis cs:5.12515194264642,30.1795029591021)
--(axis cs:5.06365920105327,29.8505404280338)
--(axis cs:5.00216645946011,29.5267105370824)
--(axis cs:4.94067371786695,29.2028806461311)
--(axis cs:4.87918097627379,28.8733844115268)
--(axis cs:4.81768823468063,28.5313687470701)
--(axis cs:4.75619549308747,28.1893530826135)
--(axis cs:4.69470275149431,27.8473374181568)
--(axis cs:4.63321000990116,27.5053217537002)
--(axis cs:4.571717268308,27.1633060892435)
--(axis cs:4.51022452671484,26.8212904247868)
--(axis cs:4.44873178512168,26.4792747603302)
--(axis cs:4.38723904352852,26.1372590958735)
--(axis cs:4.32574630193536,25.7952434314169)
--(axis cs:4.26425356034221,25.4532277669602)
--(axis cs:4.20276081874905,25.1112121025035)
--(axis cs:4.14126807715589,24.7691964380469)
--(axis cs:4.07977533556273,24.4271807735902)
--(axis cs:4.01828259396957,24.0851651091336)
--(axis cs:3.95678985237641,23.7431494446769)
--(axis cs:3.89529711078325,23.4011337802202)
--(axis cs:3.8338043691901,23.0591181157636)
--(axis cs:3.77231162759694,22.7171024513069)
--(axis cs:3.71081888600378,22.3750867868502)
--(axis cs:3.64932614441062,22.0330711223936)
--(axis cs:3.58783340281746,21.6910554579369)
--(axis cs:3.5263406612243,21.3490397934803)
--(axis cs:3.46484791963115,21.0070241290236)
--(axis cs:3.40335517803799,20.6650084645669)
--(axis cs:3.34186243644483,20.3229630230357)
--(axis cs:3.28036969485167,19.9807522644237)
--(axis cs:3.21887695325851,19.6385415058118)
--(axis cs:3.15738421166535,19.2963307471998)
--(axis cs:3.0958914700722,18.9802308524224)
--(axis cs:3.03439872847904,18.6816029232462)
--(axis cs:2.97290598688588,18.38297499407)
--(axis cs:2.91141324529272,18.0843470648938)
--(axis cs:2.84992050369956,17.7854918719517)
--(axis cs:2.7884277621064,17.4864634656964)
--(axis cs:2.72693502051324,17.187435059441)
--(axis cs:2.66544227892009,16.8884066531857)
--(axis cs:2.60394953732693,16.538882767358)
--(axis cs:2.54245679573377,16.1603231460453)
--(axis cs:2.48096405414061,15.7817635247325)
--(axis cs:2.41947131254745,15.4032039034198)
--(axis cs:2.35797857095429,15.105031908841)
--(axis cs:2.29648582936114,14.7800032766632)
--(axis cs:2.23499308776798,14.4291565119669)
--(axis cs:2.17350034617482,14.1007039338164)
--(axis cs:2.11200760458166,13.831564569656)
--(axis cs:2.0505148629885,13.5415418148182)
--(axis cs:1.98902212139534,13.1753368856532)
--(axis cs:1.92752937980219,12.8364638632706)
--(axis cs:1.86603663820903,12.4775262637087)
--(axis cs:1.80454389661587,12.1212813927426)
--(axis cs:1.74305115502271,11.819596942033)
--(axis cs:1.68155841342955,11.5408419251122)
--(axis cs:1.62006567183639,11.2304815623567)
--(axis cs:1.55857293024323,10.9355156418925)
--(axis cs:1.49708018865008,10.6491895058049)
--(axis cs:1.43558744705692,10.3582589688288)
--(axis cs:1.37409470546376,10.0704366597372)
--(axis cs:1.3126019638706,9.76232576767357)
--(axis cs:1.25110922227744,9.47689696016007)
--(axis cs:1.18961648068428,9.17931070564984)
--(axis cs:1.12812373909113,8.92132590728282)
--(axis cs:1.06663099749797,8.63749791664408)
--(axis cs:1.00513825590481,8.40220901831018)
--(axis cs:0.943645514311651,8.16225774195559)
--(axis cs:0.882152772718492,7.91747524801259)
--(axis cs:0.820660031125334,7.69259389471893)
--(axis cs:0.759167289532176,7.49066914095755)
--(axis cs:0.697674547939017,7.27729959288218)
--(axis cs:0.636181806345859,7.06623756808142)
--(axis cs:0.5746890647527,6.89323034293079)
--(axis cs:0.513196323159542,6.75051034829592)
--(axis cs:0.451703581566384,6.5874893205932)
--(axis cs:0.390210839973225,6.4333576247412)
--(axis cs:0.328718098380067,6.29689205022713)
--(axis cs:0.267225356786908,6.14797440390896)
--(axis cs:0.20573261519375,6.01736782817902)
--(axis cs:0.144239873600591,5.88372295779653)
--(axis cs:0.082747132007433,5.79507781968967)
--(axis cs:0.0212543904142746,5.70066127752409)
--(axis cs:-0.0402383511788839,5.59961624690857)
--(axis cs:-0.101731092772042,5.48627003744099)
--(axis cs:-0.163223834365201,5.37519830425895)
--(axis cs:-0.224716575958359,5.26284138240679)
--(axis cs:-0.286209317551517,5.15195281929581)
--(axis cs:-0.347702059144676,5.03937123729023)
--(axis cs:-0.409194800737834,4.92284036222859)
--(axis cs:-0.470687542330993,4.82467301870846)
--(axis cs:-0.532180283924151,4.70374372050052)
--(axis cs:-0.593673025517309,4.59897684118568)
--(axis cs:-0.655165767110468,4.51740108794463)
--(axis cs:-0.716658508703626,4.43702638727759)
--(axis cs:-0.778151250296785,4.35665168661054)
--cycle;

\addplot [only marks, mark=x, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
3.07918124604762 12.68
3.07918124604762 17.61
5.3096301674259 40.4
6.17609125905568 45.5
5.3096301674259 24.7
5.3096301674259 28.2
};
\addlegendentry{T/S}
\path [draw=white, fill=color1, opacity=0.15, line width=0.32pt]
(axis cs:3.07918124604762,17.61)
--(axis cs:3.07918124604762,-11.6872882542551)
--(axis cs:3.11046316537094,-11.1096388779495)
--(axis cs:3.14174508469425,-10.5319895016439)
--(axis cs:3.17302700401757,-9.95434012533827)
--(axis cs:3.20430892334088,-9.37669074903266)
--(axis cs:3.23559084266419,-8.79904137272705)
--(axis cs:3.26687276198751,-8.22139199642145)
--(axis cs:3.29815468131082,-7.64374262011585)
--(axis cs:3.32943660063413,-7.06609324381024)
--(axis cs:3.36071851995745,-6.48844386750463)
--(axis cs:3.39200043928076,-5.91079449119903)
--(axis cs:3.42328235860408,-5.33314511489342)
--(axis cs:3.45456427792739,-4.75549573858781)
--(axis cs:3.4858461972507,-4.1778463622822)
--(axis cs:3.51712811657402,-3.60019698597659)
--(axis cs:3.54841003589733,-3.02254760967099)
--(axis cs:3.57969195522064,-2.44489823336538)
--(axis cs:3.61097387454396,-1.86724885705977)
--(axis cs:3.64225579386727,-1.28959948075417)
--(axis cs:3.67353771319058,-0.711950104448565)
--(axis cs:3.7048196325139,-0.134300728142956)
--(axis cs:3.73610155183721,0.443348648162653)
--(axis cs:3.76738347116053,1.02099802446826)
--(axis cs:3.79866539048384,1.59864740077386)
--(axis cs:3.82994730980715,2.17629677707947)
--(axis cs:3.86122922913047,2.75394615338508)
--(axis cs:3.89251114845378,3.33159552969068)
--(axis cs:3.92379306777709,3.90924490599629)
--(axis cs:3.95507498710041,4.4868942823019)
--(axis cs:3.98635690642372,5.06454365860751)
--(axis cs:4.01763882574704,5.64219303491312)
--(axis cs:4.04892074507035,6.21984241121872)
--(axis cs:4.08020266439366,6.79749178752434)
--(axis cs:4.11148458371698,7.37514116382994)
--(axis cs:4.14276650304029,7.95279054013554)
--(axis cs:4.1740484223636,8.53043991644116)
--(axis cs:4.20533034168692,9.10808929274676)
--(axis cs:4.23661226101023,9.68573866905236)
--(axis cs:4.26789418033355,10.263388045358)
--(axis cs:4.29917609965686,10.8410374216636)
--(axis cs:4.33045801898017,11.4186867979692)
--(axis cs:4.36173993830349,11.9963361742748)
--(axis cs:4.3930218576268,12.5739855505804)
--(axis cs:4.42430377695011,13.151634926886)
--(axis cs:4.45558569627343,13.7292843031916)
--(axis cs:4.48686761559674,14.3069336794972)
--(axis cs:4.51814953492006,14.8845830558028)
--(axis cs:4.54943145424337,15.4622324321084)
--(axis cs:4.58071337356668,16.039881808414)
--(axis cs:4.61199529289,16.6175311847196)
--(axis cs:4.64327721221331,17.1951805610252)
--(axis cs:4.67455913153662,17.7728299373309)
--(axis cs:4.70584105085994,18.3504793136365)
--(axis cs:4.73712297018325,18.9281286899421)
--(axis cs:4.76840488950656,19.5057780662477)
--(axis cs:4.79968680882988,20.0834274425533)
--(axis cs:4.83096872815319,20.6610768188589)
--(axis cs:4.86225064747651,21.2387261951645)
--(axis cs:4.89353256679982,21.8163755714701)
--(axis cs:4.92481448612313,22.3940249477757)
--(axis cs:4.95609640544645,22.9716743240813)
--(axis cs:4.98737832476976,23.1414385286595)
--(axis cs:5.01866024409307,23.2927326028999)
--(axis cs:5.04994216341639,23.4568998001781)
--(axis cs:5.0812240827397,23.720271110795)
--(axis cs:5.11250600206302,23.8547096040256)
--(axis cs:5.14378792138633,24.0506438988447)
--(axis cs:5.17506984070964,24.2722687449714)
--(axis cs:5.20635176003296,24.8321866902657)
--(axis cs:5.23763367935627,25.2383308374073)
--(axis cs:5.26891559867958,25.5548501287479)
--(axis cs:5.3001975180029,25.817675748229)
--(axis cs:5.33147943732621,25.9797440849083)
--(axis cs:5.36276135664952,26.1416386786802)
--(axis cs:5.39404327597284,26.3035332724521)
--(axis cs:5.42532519529615,26.4654278662239)
--(axis cs:5.45660711461947,26.6273224599958)
--(axis cs:5.48788903394278,26.7892170537677)
--(axis cs:5.51917095326609,26.9511116475395)
--(axis cs:5.55045287258941,27.1130062413114)
--(axis cs:5.58173479191272,27.2749008350833)
--(axis cs:5.61301671123603,27.4367954288552)
--(axis cs:5.64429863055935,27.598690022627)
--(axis cs:5.67558054988266,27.7605846163989)
--(axis cs:5.70686246920598,27.9224792101708)
--(axis cs:5.73814438852929,28.0843738039427)
--(axis cs:5.7694263078526,28.2462683977145)
--(axis cs:5.80070822717592,28.3963032784932)
--(axis cs:5.83199014649923,28.5202837759471)
--(axis cs:5.86327206582254,28.6442642734011)
--(axis cs:5.89455398514586,28.768244770855)
--(axis cs:5.92583590446917,28.892225268309)
--(axis cs:5.95711782379249,29.0162057657629)
--(axis cs:5.9883997431158,29.1401862632169)
--(axis cs:6.01968166243911,29.2641667606708)
--(axis cs:6.05096358176243,29.3881472581248)
--(axis cs:6.08224550108574,29.5121277555787)
--(axis cs:6.11352742040905,29.6361082530326)
--(axis cs:6.14480933973237,29.7600887504866)
--(axis cs:6.17609125905568,29.8840692479405)
--(axis cs:6.17609125905568,47.2522213697576)
--(axis cs:6.17609125905568,47.2522213697576)
--(axis cs:6.14480933973237,46.9169996282878)
--(axis cs:6.11352742040905,46.581777886818)
--(axis cs:6.08224550108574,46.2465561453483)
--(axis cs:6.05096358176243,45.9113344038785)
--(axis cs:6.01968166243911,45.5761126624087)
--(axis cs:5.9883997431158,45.2419295580911)
--(axis cs:5.95711782379249,44.9558700764802)
--(axis cs:5.92583590446917,44.6708841068405)
--(axis cs:5.89455398514586,44.385898137201)
--(axis cs:5.86327206582254,44.1009121675613)
--(axis cs:5.83199014649923,43.8159261979217)
--(axis cs:5.80070822717592,43.5260249998587)
--(axis cs:5.7694263078526,43.1732135518343)
--(axis cs:5.73814438852929,42.82040210381)
--(axis cs:5.70686246920598,42.4675906557857)
--(axis cs:5.67558054988266,42.1147792077613)
--(axis cs:5.64429863055935,41.8094663713263)
--(axis cs:5.61301671123603,41.5203254508274)
--(axis cs:5.58173479191272,41.2311845303286)
--(axis cs:5.55045287258941,40.9404913815975)
--(axis cs:5.51917095326609,40.6495686048487)
--(axis cs:5.48788903394278,40.3586458281)
--(axis cs:5.45660711461947,40.0677230513512)
--(axis cs:5.42532519529615,39.7642526636316)
--(axis cs:5.39404327597284,39.409667763046)
--(axis cs:5.36276135664952,39.0798297233338)
--(axis cs:5.33147943732621,38.7991376680578)
--(axis cs:5.3001975180029,38.517448886763)
--(axis cs:5.26891559867958,38.228084447533)
--(axis cs:5.23763367935627,37.8926254064652)
--(axis cs:5.20635176003296,37.5571663653973)
--(axis cs:5.17506984070964,37.220116050798)
--(axis cs:5.14378792138633,36.8827046534193)
--(axis cs:5.11250600206302,36.5452932560405)
--(axis cs:5.0812240827397,36.2078818586618)
--(axis cs:5.04994216341639,35.8983520413111)
--(axis cs:5.01866024409307,35.5629010619372)
--(axis cs:4.98737832476976,35.2562146150076)
--(axis cs:4.95609640544645,34.9626499983178)
--(axis cs:4.92481448612313,34.6785907050409)
--(axis cs:4.89353256679982,34.394531411764)
--(axis cs:4.86225064747651,34.1104721184872)
--(axis cs:4.83096872815319,33.8264128252103)
--(axis cs:4.79968680882988,33.5423535319334)
--(axis cs:4.76840488950656,33.2582942386566)
--(axis cs:4.73712297018325,32.9794939346172)
--(axis cs:4.70584105085994,32.7068974647928)
--(axis cs:4.67455913153662,32.4337536777828)
--(axis cs:4.64327721221331,32.1206897782602)
--(axis cs:4.61199529289,31.7952759425287)
--(axis cs:4.58071337356668,31.466343252209)
--(axis cs:4.54943145424337,31.1374105618894)
--(axis cs:4.51814953492006,30.8084778715697)
--(axis cs:4.48686761559674,30.4795451812501)
--(axis cs:4.45558569627343,30.1686522054919)
--(axis cs:4.42430377695011,29.8829876138691)
--(axis cs:4.3930218576268,29.5834830150255)
--(axis cs:4.36173993830349,29.2659951388515)
--(axis cs:4.33045801898017,28.9485072626775)
--(axis cs:4.29917609965686,28.5865602683658)
--(axis cs:4.26789418033355,28.2208365008009)
--(axis cs:4.23661226101023,27.8818006003753)
--(axis cs:4.20533034168692,27.574619252709)
--(axis cs:4.1740484223636,27.291754637018)
--(axis cs:4.14276650304029,27.0118593923501)
--(axis cs:4.11148458371698,26.7260921294598)
--(axis cs:4.08020266439366,26.4086042532858)
--(axis cs:4.04892074507035,26.0911163771119)
--(axis cs:4.01763882574704,25.7709981782784)
--(axis cs:3.98635690642372,25.4243498190449)
--(axis cs:3.95507498710041,25.1171684713786)
--(axis cs:3.92379306777709,24.8099871237123)
--(axis cs:3.89251114845378,24.503676996242)
--(axis cs:3.86122922913047,24.2245138135426)
--(axis cs:3.82994730980715,23.9599332610009)
--(axis cs:3.79866539048384,23.6953527084592)
--(axis cs:3.76738347116053,23.4307721559175)
--(axis cs:3.73610155183721,23.1628649973928)
--(axis cs:3.7048196325139,22.8509305698677)
--(axis cs:3.67353771319058,22.5781822074368)
--(axis cs:3.64225579386727,22.3054338450059)
--(axis cs:3.61097387454396,22.0326854825749)
--(axis cs:3.57969195522064,21.759937120144)
--(axis cs:3.54841003589733,21.487188757713)
--(axis cs:3.51712811657402,21.2144403952821)
--(axis cs:3.4858461972507,20.9416920328512)
--(axis cs:3.45456427792739,20.626571057523)
--(axis cs:3.42328235860408,20.4296168020321)
--(axis cs:3.39200043928076,20.2526663664939)
--(axis cs:3.36071851995745,19.9918063054448)
--(axis cs:3.32943660063413,19.7268428855999)
--(axis cs:3.29815468131082,19.4548721883538)
--(axis cs:3.26687276198751,19.1787478808388)
--(axis cs:3.23559084266419,18.9346960950301)
--(axis cs:3.20430892334088,18.6704049142247)
--(axis cs:3.17302700401757,18.4053036856685)
--(axis cs:3.14174508469425,18.1402024571124)
--(axis cs:3.11046316537094,17.8751012285562)
--(axis cs:3.07918124604762,17.61)
--cycle;

\addplot [only marks, mark=diamond*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
3.07918124604762 11.96
3.07918124604762 17.55
0.698970004336019 5.8
0.698970004336019 10.5
1.22184874970322 3.5
1.22184874970322 11.2
1 1.72
1 2.16
1 3.85
};
\addlegendentry{MTL}
\path [draw=white, fill=color2, opacity=0.15, line width=0.32pt]
(axis cs:0.698970004336019,8.46615976690263)
--(axis cs:0.698970004336019,0.858330544730174)
--(axis cs:0.723012542131086,0.992133667388054)
--(axis cs:0.747055079926152,1.11839777888111)
--(axis cs:0.771097617721219,1.24466189037417)
--(axis cs:0.795140155516286,1.37092600186723)
--(axis cs:0.819182693311353,1.49719011336029)
--(axis cs:0.843225231106419,1.62345422485335)
--(axis cs:0.867267768901486,1.7497183363464)
--(axis cs:0.891310306696553,1.87598244783946)
--(axis cs:0.915352844491619,2.00308267335288)
--(axis cs:0.939395382286686,2.14017777216691)
--(axis cs:0.963437920081753,2.31332996160641)
--(axis cs:0.98748045787682,2.39917625792235)
--(axis cs:1.01152299567189,2.51289035361659)
--(axis cs:1.03556553346695,2.63391053674539)
--(axis cs:1.05960807126202,2.66461507320554)
--(axis cs:1.08365060905709,2.78333408373148)
--(axis cs:1.10769314685215,2.76608844960431)
--(axis cs:1.13173568464722,2.79479854500484)
--(axis cs:1.15577822244229,2.74879089764652)
--(axis cs:1.17982076023735,2.4929468434978)
--(axis cs:1.20386329803242,2.23604598321266)
--(axis cs:1.22790583582749,1.97992344045179)
--(axis cs:1.25194837362255,1.72429727354677)
--(axis cs:1.27599091141762,1.47136947092435)
--(axis cs:1.30003344921269,1.23206843150386)
--(axis cs:1.32407598700775,0.992767392083356)
--(axis cs:1.34811852480282,0.753466352662858)
--(axis cs:1.37216106259789,0.514165313242361)
--(axis cs:1.39620360039295,0.274864273821862)
--(axis cs:1.42024613818802,0.0233743866890308)
--(axis cs:1.44428867598309,-0.201665968168633)
--(axis cs:1.46833121377815,-0.441200111533954)
--(axis cs:1.49237375157322,-0.679958726852698)
--(axis cs:1.51641628936829,-0.950030369867861)
--(axis cs:1.54045882716335,-1.20075607704496)
--(axis cs:1.56450136495842,-1.43178343346237)
--(axis cs:1.58854390275349,-1.6625386814512)
--(axis cs:1.61258644054855,-1.89225611189307)
--(axis cs:1.63662897834362,-2.12197354233494)
--(axis cs:1.66067151613869,-2.35751341230109)
--(axis cs:1.68471405393375,-2.60719577306122)
--(axis cs:1.70875659172882,-2.85687813382135)
--(axis cs:1.73279912952389,-3.10656049458148)
--(axis cs:1.75684166731895,-3.35624285534161)
--(axis cs:1.78088420511402,-3.60592521610174)
--(axis cs:1.80492674290909,-3.85560757686187)
--(axis cs:1.82896928070415,-4.105289937622)
--(axis cs:1.85301181849922,-4.35497229838213)
--(axis cs:1.87705435629429,-4.60465465914226)
--(axis cs:1.90109689408936,-4.84999506008283)
--(axis cs:1.92513943188442,-5.08500992347104)
--(axis cs:1.94918196967949,-5.32002478685926)
--(axis cs:1.97322450747456,-5.55503965024747)
--(axis cs:1.99726704526962,-5.79005451363569)
--(axis cs:2.02130958306469,-6.02506937702391)
--(axis cs:2.04535212085976,-6.26008424041212)
--(axis cs:2.06939465865482,-6.49509910380033)
--(axis cs:2.09343719644989,-6.73011396718855)
--(axis cs:2.11747973424496,-6.96512883057677)
--(axis cs:2.14152227204002,-7.20014369396498)
--(axis cs:2.16556480983509,-7.43515855735319)
--(axis cs:2.18960734763016,-7.67017342074141)
--(axis cs:2.21364988542522,-7.90518828412963)
--(axis cs:2.23769242322029,-8.14020314751784)
--(axis cs:2.26173496101536,-8.37521801090606)
--(axis cs:2.28577749881042,-8.61023287429427)
--(axis cs:2.30982003660549,-8.84524773768249)
--(axis cs:2.33386257440056,-9.0802626010707)
--(axis cs:2.35790511219562,-9.31527746445892)
--(axis cs:2.38194764999069,-9.55029232784713)
--(axis cs:2.40599018778576,-9.78530719123535)
--(axis cs:2.43003272558082,-10.0203220546236)
--(axis cs:2.45407526337589,-10.2553369180118)
--(axis cs:2.47811780117096,-10.4903517814)
--(axis cs:2.50216033896602,-10.7253666447882)
--(axis cs:2.52620287676109,-10.9603815081764)
--(axis cs:2.55024541455616,-11.1991841348553)
--(axis cs:2.57428795235122,-11.4383354885761)
--(axis cs:2.59833049014629,-11.6774868422968)
--(axis cs:2.62237302794136,-11.9166381960176)
--(axis cs:2.64641556573642,-12.1557895497383)
--(axis cs:2.67045810353149,-12.3949409034591)
--(axis cs:2.69450064132656,-12.6340922571798)
--(axis cs:2.71854317912162,-12.8732436109006)
--(axis cs:2.74258571691669,-13.1123949646213)
--(axis cs:2.76662825471176,-13.3515463183421)
--(axis cs:2.79067079250682,-13.5906976720628)
--(axis cs:2.81471333030189,-13.8298490257836)
--(axis cs:2.83875586809696,-14.0690003795043)
--(axis cs:2.86279840589202,-14.3081517332251)
--(axis cs:2.88684094368709,-14.5473030869458)
--(axis cs:2.91088348148216,-14.7864544406666)
--(axis cs:2.93492601927722,-15.0256057943873)
--(axis cs:2.95896855707229,-15.2647571481081)
--(axis cs:2.98301109486736,-15.5039085018288)
--(axis cs:3.00705363266242,-15.7430598555496)
--(axis cs:3.03109617045749,-15.9822112092703)
--(axis cs:3.05513870825256,-16.2213625629911)
--(axis cs:3.07918124604762,-16.4605139167118)
--(axis cs:3.07918124604762,18.3692231680839)
--(axis cs:3.07918124604762,18.3692231680839)
--(axis cs:3.05513870825256,18.2339265017936)
--(axis cs:3.03109617045749,18.0986298355034)
--(axis cs:3.00705363266242,17.9633331692131)
--(axis cs:2.98301109486736,17.8280365029229)
--(axis cs:2.95896855707229,17.6877040976087)
--(axis cs:2.93492601927722,17.5210610537901)
--(axis cs:2.91088348148216,17.3544180099715)
--(axis cs:2.88684094368709,17.1877749661529)
--(axis cs:2.86279840589202,17.0211319223343)
--(axis cs:2.83875586809696,16.8543035082209)
--(axis cs:2.81471333030189,16.6869799546763)
--(axis cs:2.79067079250682,16.5196564011317)
--(axis cs:2.76662825471176,16.42569668774)
--(axis cs:2.74258571691669,16.3341507132142)
--(axis cs:2.71854317912162,16.2056114894666)
--(axis cs:2.69450064132656,16.0456784049424)
--(axis cs:2.67045810353149,15.9216436084801)
--(axis cs:2.64641556573642,15.8188693950247)
--(axis cs:2.62237302794136,15.6979609833863)
--(axis cs:2.59833049014629,15.5476243031627)
--(axis cs:2.57428795235122,15.4133612433503)
--(axis cs:2.55024541455616,15.3044123784938)
--(axis cs:2.52620287676109,15.1947685908358)
--(axis cs:2.50216033896602,15.0851248031778)
--(axis cs:2.47811780117096,14.9754810155198)
--(axis cs:2.45407526337589,14.8553968958416)
--(axis cs:2.43003272558082,14.6971538085388)
--(axis cs:2.40599018778576,14.5476171823981)
--(axis cs:2.38194764999069,14.4607601249237)
--(axis cs:2.35790511219562,14.375001138009)
--(axis cs:2.33386257440056,14.2893649703844)
--(axis cs:2.30982003660549,14.2037288027598)
--(axis cs:2.28577749881042,14.1177845738173)
--(axis cs:2.26173496101536,14.0324564675106)
--(axis cs:2.23769242322029,13.9341497638232)
--(axis cs:2.21364988542522,13.8611841322614)
--(axis cs:2.18960734763016,13.7755479646368)
--(axis cs:2.16556480983509,13.6900596249826)
--(axis cs:2.14152227204002,13.6042756293877)
--(axis cs:2.11747973424496,13.5186394617631)
--(axis cs:2.09343719644989,13.4330032941385)
--(axis cs:2.06939465865482,13.3473671265139)
--(axis cs:2.04535212085976,13.2255919201438)
--(axis cs:2.02130958306469,13.1018747814946)
--(axis cs:1.99726704526962,12.9778208169517)
--(axis cs:1.97322450747456,12.8537065182533)
--(axis cs:1.94918196967949,12.7499321669331)
--(axis cs:1.92513943188442,12.6707068596025)
--(axis cs:1.90109689408936,12.5452024170765)
--(axis cs:1.87705435629429,12.3902576273166)
--(axis cs:1.85301181849922,12.2353128375567)
--(axis cs:1.82896928070415,12.1028740804845)
--(axis cs:1.80492674290909,11.9779908411162)
--(axis cs:1.78088420511402,11.8548320836623)
--(axis cs:1.75684166731895,11.7062951539866)
--(axis cs:1.73279912952389,11.6022690441222)
--(axis cs:1.70875659172882,11.486836726785)
--(axis cs:1.68471405393375,11.2953710088993)
--(axis cs:1.66067151613869,11.0974196872665)
--(axis cs:1.63662897834362,11.0008218253573)
--(axis cs:1.61258644054855,10.9036449707294)
--(axis cs:1.58854390275349,10.808749847706)
--(axis cs:1.56450136495842,10.7274764359627)
--(axis cs:1.54045882716335,10.6183447963842)
--(axis cs:1.51641628936829,10.4824150047907)
--(axis cs:1.49237375157322,10.3567347076519)
--(axis cs:1.46833121377815,10.2323762689001)
--(axis cs:1.44428867598309,10.1604334008567)
--(axis cs:1.42024613818802,10.1048872493041)
--(axis cs:1.39620360039295,9.98495546869221)
--(axis cs:1.37216106259789,9.9050949319506)
--(axis cs:1.34811852480282,9.82633127441011)
--(axis cs:1.32407598700775,9.68297897934599)
--(axis cs:1.30003344921269,9.58858487630004)
--(axis cs:1.27599091141762,9.51743344807505)
--(axis cs:1.25194837362255,9.44640578646966)
--(axis cs:1.22790583582749,9.37500902363057)
--(axis cs:1.20386329803242,9.28188064644452)
--(axis cs:1.17982076023735,9.18672995081555)
--(axis cs:1.15577822244229,9.09110785197163)
--(axis cs:1.13173568464722,8.99548575312772)
--(axis cs:1.10769314685215,8.90583517665707)
--(axis cs:1.08365060905709,8.81096075793443)
--(axis cs:1.05960807126202,8.73372240919867)
--(axis cs:1.03556553346695,8.66867645613683)
--(axis cs:1.01152299567189,8.60361042668235)
--(axis cs:0.98748045787682,8.51699349756166)
--(axis cs:0.963437920081753,8.41826874218674)
--(axis cs:0.939395382286686,8.34155964122021)
--(axis cs:0.915352844491619,8.27724853220697)
--(axis cs:0.891310306696553,8.28316259220792)
--(axis cs:0.867267768901486,8.21877679002271)
--(axis cs:0.843225231106419,8.15423154869225)
--(axis cs:0.819182693311353,8.11532852313614)
--(axis cs:0.795140155516286,8.08815794300903)
--(axis cs:0.771097617721219,8.18447516684154)
--(axis cs:0.747055079926152,8.23698768229762)
--(axis cs:0.723012542131086,8.45241600240938)
--(axis cs:0.698970004336019,8.46615976690263)
--cycle;

\addplot [only marks, mark=triangle*, mark options={rotate=180}, draw=color3, fill=color3, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.301029995663981 5.69
-0.301029995663981 7.72
-0.301029995663981 3.06
-0.301029995663981 6.29
-0.301029995663981 1.04
-0.301029995663981 3.63
-0.301029995663981 2.92
-0.301029995663981 8.83
-0.301029995663981 5.87
-0.301029995663981 7.31
-0.301029995663981 11.37
-0.301029995663981 12.08
-0.301029995663981 5.98
-0.301029995663981 8.05
0.954242509439325 2.5
0.954242509439325 7.18
0.954242509439325 11.5
1 3.62
1 4.17
1 5.8
1 8.33
1 8.53
1 9.16
1 9.42
1 9.93
-0.301029995663981 -3.57
-0.301029995663981 -1.92
-0.301029995663981 3.55
-0.301029995663981 -3.08
-0.301029995663981 -0.27
-0.301029995663981 7.51
-0.301029995663981 1.65
-0.301029995663981 3.39
1 8.48
-0.301029995663981 8.83
-0.301029995663981 7.42
1 7.07
1 12.06
1 13.66
-0.301029995663981 18.97
-0.301029995663981 32.93
-0.301029995663981 27.59
-0.301029995663981 34.13
1 1.43
1 4.01
1 6.54
1 5.83
1 5.83
1 8.91
1 8.91
};
\addlegendentry{Online}
\path [draw=white, fill=color3, opacity=0.15, line width=0.32pt]
(axis cs:-0.301029995663981,11.7835181964098)
--(axis cs:-0.301029995663981,4.88843811387345)
--(axis cs:-0.287888278536062,4.93045732961366)
--(axis cs:-0.274746561408143,4.97247654535387)
--(axis cs:-0.261604844280224,5.01449576109407)
--(axis cs:-0.248463127152305,5.05651497683428)
--(axis cs:-0.235321410024386,5.09853419257449)
--(axis cs:-0.222179692896467,5.14055340831469)
--(axis cs:-0.209037975768548,5.1825726240549)
--(axis cs:-0.195896258640629,5.22459183979511)
--(axis cs:-0.18275454151271,5.24796630139101)
--(axis cs:-0.169612824384791,5.2777747606587)
--(axis cs:-0.156471107256872,5.29532578996243)
--(axis cs:-0.143329390128953,5.31287681926616)
--(axis cs:-0.130187673001034,5.33042784856989)
--(axis cs:-0.117045955873115,5.34797887787362)
--(axis cs:-0.103904238745196,5.36552990717735)
--(axis cs:-0.0907625216172772,5.38308093648108)
--(axis cs:-0.0776208044893582,5.40063196578481)
--(axis cs:-0.0644790873614391,5.41830479503903)
--(axis cs:-0.0513373702335201,5.43717022507928)
--(axis cs:-0.0381956531056011,5.45868987192176)
--(axis cs:-0.0250539359776821,5.49577769330028)
--(axis cs:-0.0119122188497631,5.53209633186684)
--(axis cs:0.00122949827815588,5.54109849745014)
--(axis cs:0.0143712154060748,5.55804158677292)
--(axis cs:0.0275129325339938,5.59053583333155)
--(axis cs:0.0406546496619128,5.60436668917564)
--(axis cs:0.0537963667898319,5.6089145903515)
--(axis cs:0.0669380839177509,5.61346249152736)
--(axis cs:0.0800798010456699,5.62599801459136)
--(axis cs:0.0932215181735889,5.64468995552203)
--(axis cs:0.106363235301508,5.66367727214877)
--(axis cs:0.119504952429427,5.68276818376774)
--(axis cs:0.132646669557346,5.70378957465774)
--(axis cs:0.145788386685265,5.73013438553155)
--(axis cs:0.158930103813184,5.75647919640536)
--(axis cs:0.172071820941103,5.77709875494505)
--(axis cs:0.185213538069022,5.78706926784945)
--(axis cs:0.198355255196941,5.79703978075385)
--(axis cs:0.21149697232486,5.81733876725471)
--(axis cs:0.224638689452779,5.849393639616)
--(axis cs:0.237780406580698,5.86856198550224)
--(axis cs:0.250922123708617,5.87421129006081)
--(axis cs:0.264063840836536,5.91041867936049)
--(axis cs:0.277205557964455,5.93202227305093)
--(axis cs:0.290347275092374,5.94590945768716)
--(axis cs:0.303488992220293,5.96413538096977)
--(axis cs:0.316630709348212,5.98507689630472)
--(axis cs:0.329772426476131,5.9940937092982)
--(axis cs:0.34291414360405,6.01723126520736)
--(axis cs:0.356055860731969,6.04022475745787)
--(axis cs:0.369197577859888,6.05343072078644)
--(axis cs:0.382339294987807,6.06624241929406)
--(axis cs:0.395481012115726,6.07972106229441)
--(axis cs:0.408622729243645,6.09281079712076)
--(axis cs:0.421764446371564,6.10697722734725)
--(axis cs:0.434906163499483,6.13055346134428)
--(axis cs:0.448047880627402,6.14850856600583)
--(axis cs:0.461189597755321,6.1540136441334)
--(axis cs:0.47433131488324,6.15977312621141)
--(axis cs:0.487473032011159,6.17390287471586)
--(axis cs:0.500614749139078,6.2051585807329)
--(axis cs:0.513756466266997,6.21971148268345)
--(axis cs:0.526898183394916,6.22062703900869)
--(axis cs:0.540039900522835,6.23372364662022)
--(axis cs:0.553181617650754,6.24876717571354)
--(axis cs:0.566323334778673,6.26376191217895)
--(axis cs:0.579465051906592,6.27639758515062)
--(axis cs:0.592606769034511,6.29399819031535)
--(axis cs:0.60574848616243,6.28917793243462)
--(axis cs:0.618890203290349,6.29827415468953)
--(axis cs:0.632031920418268,6.29291341596677)
--(axis cs:0.645173637546187,6.26817138971412)
--(axis cs:0.658315354674106,6.2742278090105)
--(axis cs:0.671457071802025,6.27421891702165)
--(axis cs:0.684598788929944,6.27978878867197)
--(axis cs:0.697740506057863,6.2735794390843)
--(axis cs:0.710882223185782,6.26827990832302)
--(axis cs:0.724023940313701,6.26248715807637)
--(axis cs:0.73716565744162,6.27972662877436)
--(axis cs:0.750307374569539,6.28660337750459)
--(axis cs:0.763449091697458,6.26069035730245)
--(axis cs:0.776590808825377,6.27720232318373)
--(axis cs:0.789732525953296,6.26249540608774)
--(axis cs:0.802874243081215,6.25701425798063)
--(axis cs:0.816015960209134,6.24416571315415)
--(axis cs:0.829157677337053,6.21690194872732)
--(axis cs:0.842299394464972,6.20869118023992)
--(axis cs:0.855441111592891,6.20805453378774)
--(axis cs:0.86858282872081,6.19595278298577)
--(axis cs:0.881724545848729,6.18575037965148)
--(axis cs:0.894866262976648,6.15551187082305)
--(axis cs:0.908007980104567,6.15639405144527)
--(axis cs:0.921149697232486,6.15829497610953)
--(axis cs:0.934291414360405,6.15830935998691)
--(axis cs:0.947433131488324,6.14848012850999)
--(axis cs:0.960574848616243,6.1349092539016)
--(axis cs:0.973716565744162,6.10137462333781)
--(axis cs:0.986858282872081,6.07365110524194)
--(axis cs:1,6.06401196909416)
--(axis cs:1,8.71081886435033)
--(axis cs:1,8.71081886435033)
--(axis cs:0.986858282872081,8.70569162510633)
--(axis cs:0.973716565744162,8.70343673527219)
--(axis cs:0.960574848616243,8.67566320297442)
--(axis cs:0.947433131488324,8.66269301424343)
--(axis cs:0.934291414360405,8.67871191796951)
--(axis cs:0.921149697232486,8.69641807193158)
--(axis cs:0.908007980104567,8.69146836750179)
--(axis cs:0.894866262976648,8.69211829432325)
--(axis cs:0.881724545848729,8.67069055339249)
--(axis cs:0.86858282872081,8.68377798633625)
--(axis cs:0.855441111592891,8.69745742205873)
--(axis cs:0.842299394464972,8.6982652860877)
--(axis cs:0.829157677337053,8.68889657789872)
--(axis cs:0.816015960209134,8.70478689291171)
--(axis cs:0.802874243081215,8.70827468946768)
--(axis cs:0.789732525953296,8.71001850932252)
--(axis cs:0.776590808825377,8.71382237059848)
--(axis cs:0.763449091697458,8.74496099922184)
--(axis cs:0.750307374569539,8.77412091263204)
--(axis cs:0.73716565744162,8.78358131523369)
--(axis cs:0.724023940313701,8.80857481234731)
--(axis cs:0.710882223185782,8.83585329793503)
--(axis cs:0.697740506057863,8.83501528969731)
--(axis cs:0.684598788929944,8.86383122223689)
--(axis cs:0.671457071802025,8.90245576796541)
--(axis cs:0.658315354674106,8.94731623909997)
--(axis cs:0.645173637546187,8.94763192616182)
--(axis cs:0.632031920418268,8.98774564053288)
--(axis cs:0.618890203290349,9.0121214419649)
--(axis cs:0.60574848616243,9.03410696819017)
--(axis cs:0.592606769034511,9.06754902906327)
--(axis cs:0.579465051906592,9.10599707962152)
--(axis cs:0.566323334778673,9.14444513017976)
--(axis cs:0.553181617650754,9.18289318073801)
--(axis cs:0.540039900522835,9.21510953681627)
--(axis cs:0.526898183394916,9.23795078318344)
--(axis cs:0.513756466266997,9.25836674917536)
--(axis cs:0.500614749139078,9.29275242817548)
--(axis cs:0.487473032011159,9.32748173691454)
--(axis cs:0.47433131488324,9.36186870785766)
--(axis cs:0.461189597755321,9.39177008853131)
--(axis cs:0.448047880627402,9.42514787598115)
--(axis cs:0.434906163499483,9.46562311642391)
--(axis cs:0.421764446371564,9.49278546660596)
--(axis cs:0.408622729243645,9.52017040014201)
--(axis cs:0.395481012115726,9.56055240850815)
--(axis cs:0.382339294987807,9.59650079198189)
--(axis cs:0.369197577859888,9.6384734089348)
--(axis cs:0.356055860731969,9.67328306811612)
--(axis cs:0.34291414360405,9.70805503321489)
--(axis cs:0.329772426476131,9.76392104682962)
--(axis cs:0.316630709348212,9.80250588747499)
--(axis cs:0.303488992220293,9.81901901578589)
--(axis cs:0.290347275092374,9.84664503439773)
--(axis cs:0.277205557964455,9.88127191486488)
--(axis cs:0.264063840836536,9.92262243129794)
--(axis cs:0.250922123708617,9.96946239454317)
--(axis cs:0.237780406580698,10.0163023577884)
--(axis cs:0.224638689452779,10.0629082617498)
--(axis cs:0.21149697232486,10.1113092046956)
--(axis cs:0.198355255196941,10.1600223329726)
--(axis cs:0.185213538069022,10.20841645116)
--(axis cs:0.172071820941103,10.2566363378921)
--(axis cs:0.158930103813184,10.3033330137886)
--(axis cs:0.145788386685265,10.3460515816679)
--(axis cs:0.132646669557346,10.3931713231704)
--(axis cs:0.119504952429427,10.4365704430206)
--(axis cs:0.106363235301508,10.4722565771225)
--(axis cs:0.0932215181735889,10.5110036873584)
--(axis cs:0.0800798010456699,10.5624591823067)
--(axis cs:0.0669380839177509,10.6138025551777)
--(axis cs:0.0537963667898319,10.6552496353142)
--(axis cs:0.0406546496619128,10.6942878580663)
--(axis cs:0.0275129325339938,10.7328584253172)
--(axis cs:0.0143712154060748,10.7714289925682)
--(axis cs:0.00122949827815588,10.8099995598191)
--(axis cs:-0.0119122188497631,10.8435111382198)
--(axis cs:-0.0250539359776821,10.8805525153542)
--(axis cs:-0.0381956531056011,10.9217107825829)
--(axis cs:-0.0513373702335201,10.9628690498116)
--(axis cs:-0.0644790873614391,11.0036835463897)
--(axis cs:-0.0776208044893582,11.0453152806306)
--(axis cs:-0.0907625216172772,11.0866497510694)
--(axis cs:-0.103904238745196,11.1347410916482)
--(axis cs:-0.117045955873115,11.1849931234023)
--(axis cs:-0.130187673001034,11.2308318309858)
--(axis cs:-0.143329390128953,11.2691538207505)
--(axis cs:-0.156471107256872,11.305085180904)
--(axis cs:-0.169612824384791,11.3410165410574)
--(axis cs:-0.18275454151271,11.3769479012108)
--(axis cs:-0.195896258640629,11.4173255145801)
--(axis cs:-0.209037975768548,11.458659985019)
--(axis cs:-0.222179692896467,11.4999944554578)
--(axis cs:-0.235321410024386,11.5413289258967)
--(axis cs:-0.248463127152305,11.5879535065172)
--(axis cs:-0.261604844280224,11.6368446789904)
--(axis cs:-0.274746561408143,11.6857358514635)
--(axis cs:-0.287888278536062,11.7346270239366)
--(axis cs:-0.301029995663981,11.7835181964098)
--cycle;

\addplot [only marks, mark=+, draw=color4, fill=color4, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1.69897000433602 18.02
2.69897000433602 25.87
3.69897000433602 28.49
1.69897000433602 16.12
2.69897000433602 25.41
3.69897000433602 30.58
-0.221848749616356 4.24
-0.221848749616356 11.85
1.39794000867204 12.74
1.39794000867204 15.69
0.397940008672038 16.95
0.397940008672038 20
1 4
1 7.95
1 4
1 8
1 4.1
1 8.1
0.698970004336019 1.2
0.698970004336019 7.6
0.698970004336019 8.55
0.698970004336019 11.6
0.698970004336019 19.47
0.698970004336019 7.57
0.698970004336019 9.54
0.698970004336019 14.95
1.22184874970322 2.1
1.22184874970322 8.4
2.07918124604762 14.3
3.07918124604762 18.8
3.07918124604762 27.5
1.88742974065307 59.52
};
\addlegendentry{CE-KL}
\path [draw=white, fill=color4, opacity=0.15, line width=0.32pt]
(axis cs:-0.221848749616356,8.31772217381803)
--(axis cs:-0.221848749616356,-0.0585996324679029)
--(axis cs:-0.182244519778454,0.311385721630572)
--(axis cs:-0.142640289940551,0.681371075729046)
--(axis cs:-0.103036060102648,1.030593114403)
--(axis cs:-0.0634318302647452,1.33764016293731)
--(axis cs:-0.0238276004268425,1.64468721147161)
--(axis cs:0.0157766294110603,1.95270457250764)
--(axis cs:0.0553808592489631,2.2609272303531)
--(axis cs:0.0949850890868659,2.63166536394116)
--(axis cs:0.134589318924769,3.01106138331221)
--(axis cs:0.174193548762671,3.3750238349573)
--(axis cs:0.213797778600574,3.66484156823474)
--(axis cs:0.253402008438477,3.9376996905823)
--(axis cs:0.29300623827638,4.21055781292986)
--(axis cs:0.332610468114283,4.49990804813145)
--(axis cs:0.372214697952185,4.83263199264001)
--(axis cs:0.411818927790088,5.16620091524551)
--(axis cs:0.451423157627991,5.47770779624829)
--(axis cs:0.491027387465894,5.78285636518459)
--(axis cs:0.530631617303796,6.13622153302506)
--(axis cs:0.570235847141699,6.47078912465143)
--(axis cs:0.609840076979602,6.76164982058952)
--(axis cs:0.649444306817505,7.05370990913659)
--(axis cs:0.689048536655408,7.34001002306662)
--(axis cs:0.72865276649331,7.62695814652521)
--(axis cs:0.768256996331213,7.91466387170358)
--(axis cs:0.807861226169116,8.20677705402051)
--(axis cs:0.847465456007019,8.52495824725445)
--(axis cs:0.887069685844921,8.80020953673171)
--(axis cs:0.926673915682824,9.03686283050501)
--(axis cs:0.966278145520727,9.30734369312641)
--(axis cs:1.00588237535863,9.57378098979251)
--(axis cs:1.04548660519653,9.86461009959465)
--(axis cs:1.08509083503444,10.1256580876483)
--(axis cs:1.12469506487234,10.4041896918018)
--(axis cs:1.16429929471024,10.674477534645)
--(axis cs:1.20390352454814,10.9497637922822)
--(axis cs:1.24350775438605,11.1740722882537)
--(axis cs:1.28311198422395,11.3993068853897)
--(axis cs:1.32271621406185,11.6472013817564)
--(axis cs:1.36232044389975,11.8788067261876)
--(axis cs:1.40192467373766,12.0795288462699)
--(axis cs:1.44152890357556,12.3130556408804)
--(axis cs:1.48113313341346,12.5562061115143)
--(axis cs:1.52073736325137,12.783958102882)
--(axis cs:1.56034159308927,13.0359110114824)
--(axis cs:1.59994582292717,13.2922513503828)
--(axis cs:1.63955005276507,13.5184388547307)
--(axis cs:1.67915428260298,13.7412203926947)
--(axis cs:1.71875851244088,13.9684059565636)
--(axis cs:1.75836274227878,14.2153225106109)
--(axis cs:1.79796697211669,14.4624410436203)
--(axis cs:1.83757120195459,14.6626983815511)
--(axis cs:1.87717543179249,14.8735004053572)
--(axis cs:1.91677966163039,15.0833670493649)
--(axis cs:1.9563838914683,15.2903919238392)
--(axis cs:1.9959881213062,15.5051826043299)
--(axis cs:2.0355923511441,15.7167763414357)
--(axis cs:2.075196580982,15.9207042567429)
--(axis cs:2.11480081081991,16.1372457039031)
--(axis cs:2.15440504065781,16.3479675305404)
--(axis cs:2.19400927049571,16.5596126263808)
--(axis cs:2.23361350033362,16.7712577222213)
--(axis cs:2.27321773017152,16.9397614352515)
--(axis cs:2.31282196000942,17.1681934897147)
--(axis cs:2.35242618984732,17.3561140256886)
--(axis cs:2.39203041968523,17.5580343775624)
--(axis cs:2.43163464952313,17.7757123354126)
--(axis cs:2.47123887936103,17.9929250699812)
--(axis cs:2.51084310919894,18.1850581291281)
--(axis cs:2.55044733903684,18.3754889391566)
--(axis cs:2.59005156887474,18.5668101354077)
--(axis cs:2.62965579871264,18.7593139220968)
--(axis cs:2.66926002855055,18.9399525101064)
--(axis cs:2.70886425838845,19.1423799671466)
--(axis cs:2.74846848822635,19.3249344458498)
--(axis cs:2.78807271806425,19.485872549086)
--(axis cs:2.82767694790216,19.6468106523222)
--(axis cs:2.86728117774006,19.8198968924313)
--(axis cs:2.90688540757796,20.0204584714711)
--(axis cs:2.94648963741587,20.221322414611)
--(axis cs:2.98609386725377,20.4240258510744)
--(axis cs:3.02569809709167,20.6211447184709)
--(axis cs:3.06530232692957,20.8169596369657)
--(axis cs:3.10490655676748,20.9921012582671)
--(axis cs:3.14451078660538,21.1672428795684)
--(axis cs:3.18411501644328,21.3496900555572)
--(axis cs:3.22371924628119,21.521620053485)
--(axis cs:3.26332347611909,21.6935500514129)
--(axis cs:3.30292770595699,21.8654800493408)
--(axis cs:3.34253193579489,22.0382773962709)
--(axis cs:3.3821361656328,22.2190490091229)
--(axis cs:3.4217403954707,22.4057445194947)
--(axis cs:3.4613446253086,22.5608057273839)
--(axis cs:3.5009488551465,22.7347224817674)
--(axis cs:3.54055308498441,22.9088337531415)
--(axis cs:3.58015731482231,23.0773492423091)
--(axis cs:3.61976154466021,23.2421899454991)
--(axis cs:3.65936577449812,23.4122311353436)
--(axis cs:3.69897000433602,23.5839234263949)
--(axis cs:3.69897000433602,38.9272162161482)
--(axis cs:3.69897000433602,38.9272162161482)
--(axis cs:3.65936577449812,38.5611807425063)
--(axis cs:3.61976154466021,38.1951452688645)
--(axis cs:3.58015731482231,37.8291097952226)
--(axis cs:3.54055308498441,37.4630743215808)
--(axis cs:3.5009488551465,37.0789600745145)
--(axis cs:3.4613446253086,36.6672520285736)
--(axis cs:3.4217403954707,36.2742863553516)
--(axis cs:3.3821361656328,35.9131354006444)
--(axis cs:3.34253193579489,35.5966527621494)
--(axis cs:3.30292770595699,35.2735217432897)
--(axis cs:3.26332347611909,34.9099279467619)
--(axis cs:3.22371924628119,34.5450189391656)
--(axis cs:3.18411501644328,34.1793702411553)
--(axis cs:3.14451078660538,33.802664022378)
--(axis cs:3.10490655676748,33.4103123705017)
--(axis cs:3.06530232692957,33.0678339988486)
--(axis cs:3.02569809709167,32.7196616797231)
--(axis cs:2.98609386725377,32.3554013259348)
--(axis cs:2.94648963741587,31.9908982985468)
--(axis cs:2.90688540757796,31.6256845614577)
--(axis cs:2.86728117774006,31.2604708243686)
--(axis cs:2.82767694790216,30.8919536523552)
--(axis cs:2.78807271806425,30.5122933319726)
--(axis cs:2.74846848822635,30.1326330115899)
--(axis cs:2.70886425838845,29.7526753895772)
--(axis cs:2.66926002855055,29.3726061276328)
--(axis cs:2.62965579871264,29.0073021367424)
--(axis cs:2.59005156887474,28.6435997434879)
--(axis cs:2.55044733903684,28.264589203754)
--(axis cs:2.51084310919894,27.8838464090595)
--(axis cs:2.47123887936103,27.5028951545076)
--(axis cs:2.43163464952313,27.1147860664711)
--(axis cs:2.39203041968523,26.7309614140751)
--(axis cs:2.35242618984732,26.3925913701147)
--(axis cs:2.31282196000942,26.0618371485174)
--(axis cs:2.27321773017152,25.7302330535761)
--(axis cs:2.23361350033362,25.374887029732)
--(axis cs:2.19400927049571,25.0375733257549)
--(axis cs:2.15440504065781,24.6935291358087)
--(axis cs:2.11480081081991,24.3709433774876)
--(axis cs:2.075196580982,24.0418674170538)
--(axis cs:2.0355923511441,23.7188843252398)
--(axis cs:1.9959881213062,23.3892677043631)
--(axis cs:1.9563838914683,23.0597268003835)
--(axis cs:1.91677966163039,22.7300441878487)
--(axis cs:1.87717543179249,22.3737577573937)
--(axis cs:1.83757120195459,22.0491692187048)
--(axis cs:1.79796697211669,21.7409539228661)
--(axis cs:1.75836274227878,21.4116305994398)
--(axis cs:1.71875851244088,21.0815566867834)
--(axis cs:1.67915428260298,20.7519485126402)
--(axis cs:1.63955005276507,20.431324869382)
--(axis cs:1.59994582292717,20.103275818636)
--(axis cs:1.56034159308927,19.7629006750359)
--(axis cs:1.52073736325137,19.4413336234836)
--(axis cs:1.48113313341346,19.1136316510902)
--(axis cs:1.44152890357556,18.8433791438548)
--(axis cs:1.40192467373766,18.5689360198049)
--(axis cs:1.36232044389975,18.2624774159195)
--(axis cs:1.32271621406185,17.9917267332898)
--(axis cs:1.28311198422395,17.6924848221486)
--(axis cs:1.24350775438605,17.3389762151817)
--(axis cs:1.20390352454814,16.9648257755564)
--(axis cs:1.16429929471024,16.6726448139014)
--(axis cs:1.12469506487234,16.4071935222007)
--(axis cs:1.08509083503444,16.1221180068319)
--(axis cs:1.04548660519653,15.8595475191467)
--(axis cs:1.00588237535863,15.6032250394854)
--(axis cs:0.966278145520727,15.3617121562059)
--(axis cs:0.926673915682824,15.0880139717716)
--(axis cs:0.887069685844921,14.830474448448)
--(axis cs:0.847465456007019,14.5710691181423)
--(axis cs:0.807861226169116,14.3095216129849)
--(axis cs:0.768256996331213,14.0549419079895)
--(axis cs:0.72865276649331,13.8040973271663)
--(axis cs:0.689048536655408,13.5394637326037)
--(axis cs:0.649444306817505,13.2894418668343)
--(axis cs:0.609840076979602,13.0661393126949)
--(axis cs:0.570235847141699,12.8198777075212)
--(axis cs:0.530631617303796,12.6127446563327)
--(axis cs:0.491027387465894,12.3979766481771)
--(axis cs:0.451423157627991,12.1672467613853)
--(axis cs:0.411818927790088,11.9325504817021)
--(axis cs:0.372214697952185,11.7233006039001)
--(axis cs:0.332610468114283,11.4840561101036)
--(axis cs:0.29300623827638,11.251733104392)
--(axis cs:0.253402008438477,11.0066703585716)
--(axis cs:0.213797778600574,10.7628241922003)
--(axis cs:0.174193548762671,10.5486100036954)
--(axis cs:0.134589318924769,10.314106441113)
--(axis cs:0.0949850890868659,10.0746932070225)
--(axis cs:0.0553808592489631,9.817686169477)
--(axis cs:0.0157766294110603,9.6100118238867)
--(axis cs:-0.0238276004268425,9.38685221449071)
--(axis cs:-0.0634318302647452,9.1791495234246)
--(axis cs:-0.103036060102648,8.95848567717834)
--(axis cs:-0.142640289940551,8.72119151542142)
--(axis cs:-0.182244519778454,8.48090580328306)
--(axis cs:-0.221848749616356,8.31772217381803)
--cycle;

\addplot [only marks, mark=asterisk, draw=color5, fill=color5, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.221848749616356 5.08
-0.221848749616356 13.7
1.39794000867204 15.6
0.397940008672038 19.49
1.39794000867204 19.5
0.397940008672038 22.96
2.07918124604762 22.1
3.07918124604762 29.5
};
\addlegendentry{Seq-KL}
\path [draw=white, fill=color5, opacity=0.15, line width=0.32pt]
(axis cs:-0.221848749616356,19.5636241318619)
--(axis cs:-0.221848749616356,6.79947288151438)
--(axis cs:-0.188505012286417,7.10617081049815)
--(axis cs:-0.155161274956478,7.30411344492519)
--(axis cs:-0.121817537626539,7.59957388469384)
--(axis cs:-0.0884738002965995,7.82808952671786)
--(axis cs:-0.0551300629666603,8.05132223992055)
--(axis cs:-0.0217863256367211,8.25697230027422)
--(axis cs:0.0115574116932181,8.4628083086098)
--(axis cs:0.0449011490231573,8.67363337640043)
--(axis cs:0.0782448863530965,8.93324336840935)
--(axis cs:0.111588623683036,9.15838607157562)
--(axis cs:0.144932361012975,9.37571485992201)
--(axis cs:0.178276098342914,9.5930436482684)
--(axis cs:0.211619835672853,9.81037243661479)
--(axis cs:0.244963573002793,10.0277012249612)
--(axis cs:0.278307310332732,10.2450300133076)
--(axis cs:0.311651047662671,10.462358801654)
--(axis cs:0.34499478499261,10.6796875900003)
--(axis cs:0.378338522322549,10.8970163783467)
--(axis cs:0.411682259652489,11.1143451666931)
--(axis cs:0.445025996982428,11.3316739550395)
--(axis cs:0.478369734312367,11.5490027433859)
--(axis cs:0.511713471642306,11.7663315317323)
--(axis cs:0.545057208972245,11.9839218367602)
--(axis cs:0.578400946302185,12.201707898155)
--(axis cs:0.611744683632124,12.4194939595499)
--(axis cs:0.645088420962063,12.6372800209447)
--(axis cs:0.678432158292002,12.8363920710585)
--(axis cs:0.711775895621941,12.9665983373379)
--(axis cs:0.745119632951881,13.0968046036173)
--(axis cs:0.77846337028182,13.3040711098919)
--(axis cs:0.811807107611759,13.5644774462166)
--(axis cs:0.845150844941698,13.8099241992402)
--(axis cs:0.878494582271637,14.003763299284)
--(axis cs:0.911838319601577,14.1976023993277)
--(axis cs:0.945182056931516,14.4171525445299)
--(axis cs:0.978525794261455,14.6376614803141)
--(axis cs:1.01186953159139,14.8126406628753)
--(axis cs:1.04521326892133,15.0530993153601)
--(axis cs:1.07855700625127,15.3007694161181)
--(axis cs:1.11190074358121,15.5116511618051)
--(axis cs:1.14524448091115,15.7246265072032)
--(axis cs:1.17858821824109,15.9659435029902)
--(axis cs:1.21193195557103,16.1937769097828)
--(axis cs:1.24527569290097,16.4166501478729)
--(axis cs:1.27861943023091,16.6059620808381)
--(axis cs:1.31196316756085,16.7763097245472)
--(axis cs:1.34530690489079,16.9307568352363)
--(axis cs:1.37865064222073,17.0797665153707)
--(axis cs:1.41199437955066,17.2483753031926)
--(axis cs:1.4453381168806,17.411508897343)
--(axis cs:1.47868185421054,17.597730014038)
--(axis cs:1.51202559154048,17.8023692861537)
--(axis cs:1.54536932887042,17.8674309119241)
--(axis cs:1.57871306620036,18.0590033997556)
--(axis cs:1.6120568035303,18.1575388333512)
--(axis cs:1.64540054086024,18.2756512743963)
--(axis cs:1.67874427819018,18.4255085191281)
--(axis cs:1.71208801552012,18.591689447758)
--(axis cs:1.74543175285006,18.6309207973731)
--(axis cs:1.77877549018,18.7388305188719)
--(axis cs:1.81211922750994,18.8120196701041)
--(axis cs:1.84546296483987,18.8852088213362)
--(axis cs:1.87880670216981,18.9599650986604)
--(axis cs:1.91215043949975,19.0325006509398)
--(axis cs:1.94549417682969,19.1047762750326)
--(axis cs:1.97883791415963,19.1779654262647)
--(axis cs:2.01218165148957,19.2529354164854)
--(axis cs:2.04552538881951,19.3266047296681)
--(axis cs:2.07886912614945,19.3476323650281)
--(axis cs:2.11221286347939,19.4225673483357)
--(axis cs:2.14555660080933,19.5382392435913)
--(axis cs:2.17890033813927,19.5823866278447)
--(axis cs:2.21224407546921,19.6482594384363)
--(axis cs:2.24558781279914,19.7105962321132)
--(axis cs:2.27893155012908,19.7285260381875)
--(axis cs:2.31227528745902,19.7464558442617)
--(axis cs:2.34561902478896,19.764385650336)
--(axis cs:2.3789627621189,19.7823154564103)
--(axis cs:2.41230649944884,19.8002452624846)
--(axis cs:2.44565023677878,19.8181750685588)
--(axis cs:2.47899397410872,19.8367937036619)
--(axis cs:2.51233771143866,19.8720341037297)
--(axis cs:2.5456814487686,19.9976623166371)
--(axis cs:2.57902518609854,20.0493476863805)
--(axis cs:2.61236892342848,20.073575698467)
--(axis cs:2.64571266075842,20.1294341204681)
--(axis cs:2.67905639808835,20.2058917795097)
--(axis cs:2.71240013541829,20.2570937123851)
--(axis cs:2.74574387274823,20.2524256890441)
--(axis cs:2.77908761007817,20.2477576657031)
--(axis cs:2.81243134740811,20.2430896423621)
--(axis cs:2.84577508473805,20.2384216190211)
--(axis cs:2.87911882206799,20.2659308634727)
--(axis cs:2.91246255939793,20.3133082290135)
--(axis cs:2.94580629672787,20.3646170076075)
--(axis cs:2.97915003405781,20.4278833199488)
--(axis cs:3.01249377138775,20.4911496322902)
--(axis cs:3.04583750871769,20.5544159446315)
--(axis cs:3.07918124604762,20.6176822569728)
--(axis cs:3.07918124604762,32.3841036247263)
--(axis cs:3.07918124604762,32.3841036247263)
--(axis cs:3.04583750871769,32.1670818273908)
--(axis cs:3.01249377138775,31.9079106688782)
--(axis cs:2.97915003405781,31.6480147197719)
--(axis cs:2.94580629672787,31.3881187706656)
--(axis cs:2.91246255939793,31.1643251812456)
--(axis cs:2.87911882206799,30.9717872713219)
--(axis cs:2.84577508473805,30.7792493613981)
--(axis cs:2.81243134740811,30.5867114514744)
--(axis cs:2.77908761007817,30.3941735415506)
--(axis cs:2.74574387274823,30.2016356316269)
--(axis cs:2.71240013541829,30.0090977217031)
--(axis cs:2.67905639808835,29.8165598117794)
--(axis cs:2.64571266075842,29.6240219018556)
--(axis cs:2.61236892342848,29.4311910453219)
--(axis cs:2.57902518609854,29.2159298393984)
--(axis cs:2.5456814487686,29.000253281757)
--(axis cs:2.51233771143866,28.7842225604177)
--(axis cs:2.47899397410872,28.5681918390783)
--(axis cs:2.44565023677878,28.3629007260693)
--(axis cs:2.41230649944884,28.1407698040915)
--(axis cs:2.3789627621189,27.9363179480081)
--(axis cs:2.34561902478896,27.7627467039843)
--(axis cs:2.31227528745902,27.5901177890263)
--(axis cs:2.27893155012908,27.4303365765617)
--(axis cs:2.24558781279914,27.2878656723073)
--(axis cs:2.21224407546921,27.1286219236429)
--(axis cs:2.17890033813927,26.9050264106158)
--(axis cs:2.14555660080933,26.6886261737505)
--(axis cs:2.11221286347939,26.4555452776479)
--(axis cs:2.07886912614945,26.2943210523282)
--(axis cs:2.04552538881951,26.147302148955)
--(axis cs:2.01218165148957,25.9769318631282)
--(axis cs:1.97883791415963,25.7819975990484)
--(axis cs:1.94549417682969,25.662410652858)
--(axis cs:1.91215043949975,25.5153894627364)
--(axis cs:1.87880670216981,25.3436820089225)
--(axis cs:1.84546296483987,25.1684017248138)
--(axis cs:1.81211922750994,24.9095176789941)
--(axis cs:1.77877549018,24.7097221161848)
--(axis cs:1.74543175285006,24.5644685119785)
--(axis cs:1.71208801552012,24.4671493126309)
--(axis cs:1.67874427819018,24.305669273274)
--(axis cs:1.64540054086024,24.1551371924695)
--(axis cs:1.6120568035303,23.9843072841087)
--(axis cs:1.57871306620036,23.786514074159)
--(axis cs:1.54536932887042,23.64214882713)
--(axis cs:1.51202559154048,23.5280078749867)
--(axis cs:1.47868185421054,23.4061064321018)
--(axis cs:1.4453381168806,23.269442255389)
--(axis cs:1.41199437955066,23.165529792764)
--(axis cs:1.37865064222073,23.0450579904144)
--(axis cs:1.34530690489079,22.9568402261287)
--(axis cs:1.31196316756085,22.8427313996793)
--(axis cs:1.27861943023091,22.7286326090994)
--(axis cs:1.24527569290097,22.6365659809689)
--(axis cs:1.21193195557103,22.5007393056972)
--(axis cs:1.17858821824109,22.3628101873198)
--(axis cs:1.14524448091115,22.2306524199609)
--(axis cs:1.11190074358121,22.1583164492673)
--(axis cs:1.07855700625127,22.070267793492)
--(axis cs:1.04521326892133,21.9571493610597)
--(axis cs:1.01186953159139,21.8567427894947)
--(axis cs:0.978525794261455,21.8084808500696)
--(axis cs:0.945182056931516,21.6211045169457)
--(axis cs:0.911838319601577,21.5301158304375)
--(axis cs:0.878494582271637,21.3593297842643)
--(axis cs:0.845150844941698,21.2779624463077)
--(axis cs:0.811807107611759,21.1654534812627)
--(axis cs:0.77846337028182,21.0588951967242)
--(axis cs:0.745119632951881,21.0716909751356)
--(axis cs:0.711775895621941,20.9896534064557)
--(axis cs:0.678432158292002,20.9002836014332)
--(axis cs:0.645088420962063,20.8530677688982)
--(axis cs:0.611744683632124,20.8413462278111)
--(axis cs:0.578400946302185,20.814565057171)
--(axis cs:0.545057208972245,20.7671002503975)
--(axis cs:0.511713471642306,20.7325723982762)
--(axis cs:0.478369734312367,20.6537816584811)
--(axis cs:0.445025996982428,20.5814047705751)
--(axis cs:0.411682259652489,20.5995535442539)
--(axis cs:0.378338522322549,20.6006302012709)
--(axis cs:0.34499478499261,20.5586458825089)
--(axis cs:0.311651047662671,20.5279765365858)
--(axis cs:0.278307310332732,20.4514737693832)
--(axis cs:0.244963573002793,20.3972185899637)
--(axis cs:0.211619835672853,20.3323137077794)
--(axis cs:0.178276098342914,20.267408825595)
--(axis cs:0.144932361012975,20.2025039434107)
--(axis cs:0.111588623683036,20.1375990612264)
--(axis cs:0.0782448863530965,20.0846561385654)
--(axis cs:0.0449011490231573,20.0339250520635)
--(axis cs:0.0115574116932181,19.945662420381)
--(axis cs:-0.0217863256367211,19.8758104711001)
--(axis cs:-0.0551300629666603,19.810344140481)
--(axis cs:-0.0884738002965995,19.7448778098619)
--(axis cs:-0.121817537626539,19.7004548052327)
--(axis cs:-0.155161274956478,19.744260960329)
--(axis cs:-0.188505012286417,19.6574372762224)
--(axis cs:-0.221848749616356,19.5636241318619)
--cycle;

\addplot [only marks, mark=diamond*, draw=color6, fill=color6, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.778151250296785 3.29
-0.778151250296785 4.35
-0.778151250296785 4.83
-0.778151250296785 5.26
-0.778151250296785 2.99
0.301029995663981 3.73
-0.301029995663981 4.48
-0.778151250296785 5.22
-0.301029995663981 8.96
0 11.19
-0.778151250296785 2.99
-0.301029995663981 3.73
0.477121254719662 4.48
-0.778151250296785 6.72
-0.301029995663981 11.19
0.301029995663981 14.18
1.17609125905568 2.45
1.8750612633917 4.6
2.48000694295715 8.59
0.602059991327962 0
1.25527250510331 10.25
1.85733249643127 10.8
1.75587485567249 10.64
2.45636603312904 15.23
3.05880548667591 20.18
0.698970004336019 1.6
1.39794000867204 6.64
2 8.24
0.477121254719662 2.22
1.17609125905568 5.86
1.77815125038364 6.67
};
\addlegendentry{Meta}
\path [draw=white, fill=color6, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,5.96260863522264)
--(axis cs:-0.778151250296785,2.21579674419252)
--(axis cs:-0.739394111539485,2.32922357125427)
--(axis cs:-0.700636972782185,2.448544588174)
--(axis cs:-0.661879834024885,2.56786560509372)
--(axis cs:-0.623122695267585,2.68718662201345)
--(axis cs:-0.584365556510285,2.80332827584332)
--(axis cs:-0.545608417752985,2.87940706770862)
--(axis cs:-0.506851278995685,3.00939834153748)
--(axis cs:-0.468094140238385,3.09979970724858)
--(axis cs:-0.429337001481086,3.21418186662111)
--(axis cs:-0.390579862723786,3.32942672467479)
--(axis cs:-0.351822723966486,3.44272678541064)
--(axis cs:-0.313065585209186,3.55698000453419)
--(axis cs:-0.274308446451886,3.64827822719959)
--(axis cs:-0.235551307694586,3.75100646796834)
--(axis cs:-0.196794168937286,3.86669973325155)
--(axis cs:-0.158037030179986,3.95871447557037)
--(axis cs:-0.119279891422686,4.05892182736669)
--(axis cs:-0.0805227526653863,4.16172382070284)
--(axis cs:-0.0417656139080864,4.24978000523085)
--(axis cs:-0.0030084751507865,4.3164119485901)
--(axis cs:0.0357486636065134,4.43013165038499)
--(axis cs:0.0745058023638133,4.51709053639009)
--(axis cs:0.113262941121113,4.61229062846525)
--(axis cs:0.152020079878413,4.72190699807733)
--(axis cs:0.190777218635713,4.83079861637414)
--(axis cs:0.229534357393013,4.87360312845246)
--(axis cs:0.268291496150313,4.94003738321211)
--(axis cs:0.307048634907613,4.999223486458)
--(axis cs:0.345805773664913,5.09848871243453)
--(axis cs:0.384562912422213,5.14106802330622)
--(axis cs:0.423320051179513,5.18825486981446)
--(axis cs:0.462077189936812,5.24414069479437)
--(axis cs:0.500834328694112,5.31237880597313)
--(axis cs:0.539591467451412,5.35173715796252)
--(axis cs:0.578348606208712,5.39122248790826)
--(axis cs:0.617105744966012,5.44806975816021)
--(axis cs:0.655862883723312,5.51497953702191)
--(axis cs:0.694620022480612,5.55422370240889)
--(axis cs:0.733377161237912,5.60469346610461)
--(axis cs:0.772134299995212,5.65556423142776)
--(axis cs:0.810891438752512,5.71925114631405)
--(axis cs:0.849648577509812,5.77109876541974)
--(axis cs:0.888405716267112,5.8000215179377)
--(axis cs:0.927162855024411,5.84547294924157)
--(axis cs:0.965919993781711,5.89074163590249)
--(axis cs:1.00467713253901,5.9291579330495)
--(axis cs:1.04343427129631,5.95932254639278)
--(axis cs:1.08219141005361,5.97512881647141)
--(axis cs:1.12094854881091,5.99791995547132)
--(axis cs:1.15970568756821,6.02058955193124)
--(axis cs:1.19846282632551,6.03964595007135)
--(axis cs:1.23721996508281,6.05985703494934)
--(axis cs:1.27597710384011,6.09013940197887)
--(axis cs:1.31473424259741,6.1105673769402)
--(axis cs:1.35349138135471,6.13699837977668)
--(axis cs:1.39224852011201,6.15979080847807)
--(axis cs:1.43100565886931,6.18091734910963)
--(axis cs:1.46976279762661,6.20368387517501)
--(axis cs:1.50851993638391,6.22645040124038)
--(axis cs:1.54727707514121,6.24921692730576)
--(axis cs:1.58603421389851,6.27235827331158)
--(axis cs:1.62479135265581,6.29633831226553)
--(axis cs:1.66354849141311,6.31945202084694)
--(axis cs:1.70230563017041,6.34986438306966)
--(axis cs:1.74106276892771,6.38027674529237)
--(axis cs:1.77981990768501,6.40225443610225)
--(axis cs:1.81857704644231,6.41650376936037)
--(axis cs:1.85733418519961,6.44519084945881)
--(axis cs:1.89609132395691,6.47402115677573)
--(axis cs:1.93484846271421,6.50304332346229)
--(axis cs:1.97360560147151,6.53224624327028)
--(axis cs:2.01236274022881,6.5615032181295)
--(axis cs:2.05111987898611,6.59905754399289)
--(axis cs:2.08987701774341,6.63661186985629)
--(axis cs:2.12863415650071,6.66123494306115)
--(axis cs:2.16739129525801,6.67705573039687)
--(axis cs:2.20614843401531,6.70538510887248)
--(axis cs:2.24490557277261,6.73371448734809)
--(axis cs:2.28366271152991,6.76232422994494)
--(axis cs:2.32241985028721,6.78758277467312)
--(axis cs:2.36117698904451,6.8009546169156)
--(axis cs:2.39993412780181,6.81432645915809)
--(axis cs:2.43869126655911,6.82770285438946)
--(axis cs:2.47744840531641,6.84122164067071)
--(axis cs:2.51620554407371,6.85335204591767)
--(axis cs:2.55496268283101,6.86195206903019)
--(axis cs:2.59371982158831,6.88118567037052)
--(axis cs:2.63247696034561,6.89455751261301)
--(axis cs:2.67123409910291,6.91267946475868)
--(axis cs:2.70999123786021,6.93530553257102)
--(axis cs:2.74874837661751,6.95826338548155)
--(axis cs:2.78750551537481,6.98135302566686)
--(axis cs:2.82626265413211,7.01051498774579)
--(axis cs:2.86501979288941,7.04203952246721)
--(axis cs:2.90377693164671,7.0736497758624)
--(axis cs:2.94253407040401,7.09555233782356)
--(axis cs:2.98129120916131,7.11760759393132)
--(axis cs:3.02004834791861,7.14648217786235)
--(axis cs:3.05880548667591,7.17538417408433)
--(axis cs:3.05880548667591,15.0018636748788)
--(axis cs:3.05880548667591,15.0018636748788)
--(axis cs:3.02004834791861,14.8729885960267)
--(axis cs:2.98129120916131,14.7441135171747)
--(axis cs:2.94253407040401,14.615077038063)
--(axis cs:2.90377693164671,14.4860322852739)
--(axis cs:2.86501979288941,14.3569875324848)
--(axis cs:2.82626265413211,14.2279427796956)
--(axis cs:2.78750551537481,14.0994344259531)
--(axis cs:2.74874837661751,13.9794431967463)
--(axis cs:2.70999123786021,13.8560242908618)
--(axis cs:2.67123409910291,13.7394793590044)
--(axis cs:2.63247696034561,13.6226058025695)
--(axis cs:2.59371982158831,13.5057322461347)
--(axis cs:2.55496268283101,13.3888586896999)
--(axis cs:2.51620554407371,13.271985133265)
--(axis cs:2.47744840531641,13.1552471605356)
--(axis cs:2.43869126655911,13.0386740404312)
--(axis cs:2.39993412780181,12.9217766538504)
--(axis cs:2.36117698904451,12.7941195430166)
--(axis cs:2.32241985028721,12.6797149901401)
--(axis cs:2.28366271152991,12.5718952389064)
--(axis cs:2.24490557277261,12.4550477721666)
--(axis cs:2.20614843401531,12.3384557175703)
--(axis cs:2.16739129525801,12.2220956374304)
--(axis cs:2.12863415650071,12.1057113763915)
--(axis cs:2.08987701774341,11.9887208913744)
--(axis cs:2.05111987898611,11.877620808088)
--(axis cs:2.01236274022881,11.7551536637339)
--(axis cs:1.97360560147151,11.6594113065736)
--(axis cs:1.93484846271421,11.5500886163329)
--(axis cs:1.89609132395691,11.4104684679361)
--(axis cs:1.85733418519961,11.3001102047936)
--(axis cs:1.81857704644231,11.1968444834032)
--(axis cs:1.77981990768501,11.1099547742151)
--(axis cs:1.74106276892771,11.0045982530679)
--(axis cs:1.70230563017041,10.8950749672854)
--(axis cs:1.66354849141311,10.7651281497396)
--(axis cs:1.62479135265581,10.6650074551785)
--(axis cs:1.58603421389851,10.5648867606174)
--(axis cs:1.54727707514121,10.4583804209526)
--(axis cs:1.50851993638391,10.3532657961226)
--(axis cs:1.46976279762661,10.2522920030138)
--(axis cs:1.43100565886931,10.1407080446627)
--(axis cs:1.39224852011201,10.0531452970384)
--(axis cs:1.35349138135471,9.94711499137108)
--(axis cs:1.31473424259741,9.84987607419544)
--(axis cs:1.27597710384011,9.76007901376272)
--(axis cs:1.23721996508281,9.6659411016718)
--(axis cs:1.19846282632551,9.56631144902169)
--(axis cs:1.15970568756821,9.46668179637157)
--(axis cs:1.12094854881091,9.36705214372145)
--(axis cs:1.08219141005361,9.27956706107605)
--(axis cs:1.04343427129631,9.18749455138811)
--(axis cs:1.00467713253901,9.07632462771344)
--(axis cs:0.965919993781711,8.99203878099649)
--(axis cs:0.927162855024411,8.89702920835711)
--(axis cs:0.888405716267112,8.79875535809103)
--(axis cs:0.849648577509812,8.709888186821)
--(axis cs:0.810891438752512,8.62751874092063)
--(axis cs:0.772134299995212,8.54193347475807)
--(axis cs:0.733377161237912,8.46162636250504)
--(axis cs:0.694620022480612,8.38131925025202)
--(axis cs:0.655862883723312,8.30122647300872)
--(axis cs:0.617105744966012,8.21902689544668)
--(axis cs:0.578348606208712,8.13236706404989)
--(axis cs:0.539591467451412,8.03379964318913)
--(axis cs:0.500834328694112,7.94090632300905)
--(axis cs:0.462077189936812,7.8769367600877)
--(axis cs:0.423320051179513,7.76812206637749)
--(axis cs:0.384562912422213,7.68849495976325)
--(axis cs:0.345805773664913,7.61103937289966)
--(axis cs:0.307048634907613,7.54247057036215)
--(axis cs:0.268291496150313,7.4514067793946)
--(axis cs:0.229534357393013,7.38791922833709)
--(axis cs:0.190777218635713,7.32434292937343)
--(axis cs:0.152020079878413,7.26043639743426)
--(axis cs:0.113262941121113,7.19791838041616)
--(axis cs:0.0745058023638133,7.13445943683921)
--(axis cs:0.0357486636065134,7.06780390619154)
--(axis cs:-0.0030084751507865,7.00552555873679)
--(axis cs:-0.0417656139080864,6.93730226758205)
--(axis cs:-0.0805227526653863,6.8690608614593)
--(axis cs:-0.119279891422686,6.80914080843196)
--(axis cs:-0.158037030179986,6.74639731933477)
--(axis cs:-0.196794168937286,6.67333443282694)
--(axis cs:-0.235551307694586,6.6194373475444)
--(axis cs:-0.274308446451886,6.56418148515352)
--(axis cs:-0.313065585209186,6.51793175434178)
--(axis cs:-0.351822723966486,6.45025871376719)
--(axis cs:-0.390579862723786,6.39856119336329)
--(axis cs:-0.429337001481086,6.3482433180158)
--(axis cs:-0.468094140238385,6.30109179183386)
--(axis cs:-0.506851278995685,6.25391521995788)
--(axis cs:-0.545608417752985,6.21214206499399)
--(axis cs:-0.584365556510285,6.15956207620591)
--(axis cs:-0.623122695267585,6.13221998246553)
--(axis cs:-0.661879834024885,6.10886798388151)
--(axis cs:-0.700636972782185,6.06619840408721)
--(axis cs:-0.739394111539485,6.01201558937219)
--(axis cs:-0.778151250296785,5.96260863522264)
--cycle;

\addplot [only marks, mark=None, draw=white!54.9019607843137!black, fill=white!54.9019607843137!black, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.954242509439325 5.5
1 20.17
1 4.12
1 8.45
1 6.02
1 6.44
1 5.88
1 6.91
1 18.1
1 15.63
1 15.92
0.698970004336019 1.36
};
\addlegendentry{MLE}
\path [draw=white, fill=white!54.9019607843137!black, opacity=0.15, line width=0.32pt]
(axis cs:0.698970004336019,9.96768003939731)
--(axis cs:0.698970004336019,-37.0854194130507)
--(axis cs:0.702010711362928,-36.5781584215047)
--(axis cs:0.705051418389837,-36.0708974299588)
--(axis cs:0.708092125416746,-35.5636364384128)
--(axis cs:0.711132832443654,-35.0563754468668)
--(axis cs:0.714173539470563,-34.5491144553208)
--(axis cs:0.717214246497472,-34.0418534637749)
--(axis cs:0.720254953524381,-33.5345924722289)
--(axis cs:0.72329566055129,-33.027331480683)
--(axis cs:0.726336367578199,-32.520070489137)
--(axis cs:0.729377074605108,-32.012809497591)
--(axis cs:0.732417781632017,-31.5055485060451)
--(axis cs:0.735458488658926,-30.9982875144991)
--(axis cs:0.738499195685835,-30.4910265229531)
--(axis cs:0.741539902712744,-29.9837655314071)
--(axis cs:0.744580609739652,-29.4765045398612)
--(axis cs:0.747621316766561,-28.9692435483152)
--(axis cs:0.75066202379347,-28.4619825567693)
--(axis cs:0.753702730820379,-27.9547215652233)
--(axis cs:0.756743437847288,-27.4474605736773)
--(axis cs:0.759784144874197,-26.9401995821313)
--(axis cs:0.762824851901106,-26.4329385905854)
--(axis cs:0.765865558928015,-25.9256775990394)
--(axis cs:0.768906265954924,-25.4184166074934)
--(axis cs:0.771946972981832,-24.9111556159475)
--(axis cs:0.774987680008741,-24.4038946244015)
--(axis cs:0.77802838703565,-23.8966336328555)
--(axis cs:0.781069094062559,-23.3893726413096)
--(axis cs:0.784109801089468,-22.8821116497636)
--(axis cs:0.787150508116377,-22.3748506582176)
--(axis cs:0.790191215143286,-21.8675896666717)
--(axis cs:0.793231922170195,-21.3603286751257)
--(axis cs:0.796272629197104,-20.8530676835797)
--(axis cs:0.799313336224013,-20.3458066920338)
--(axis cs:0.802354043250922,-19.8385457004878)
--(axis cs:0.80539475027783,-19.3312847089418)
--(axis cs:0.808435457304739,-18.8240237173959)
--(axis cs:0.811476164331648,-18.3167627258499)
--(axis cs:0.814516871358557,-17.8095017343039)
--(axis cs:0.817557578385466,-17.302240742758)
--(axis cs:0.820598285412375,-16.794979751212)
--(axis cs:0.823638992439284,-16.287718759666)
--(axis cs:0.826679699466193,-15.7804577681201)
--(axis cs:0.829720406493102,-15.2731967765741)
--(axis cs:0.83276111352001,-14.7659357850281)
--(axis cs:0.835801820546919,-14.2586747934822)
--(axis cs:0.838842527573828,-13.7514138019362)
--(axis cs:0.841883234600737,-13.2441528103902)
--(axis cs:0.844923941627646,-12.7368918188443)
--(axis cs:0.847964648654555,-12.2296308272983)
--(axis cs:0.851005355681464,-11.7223698357523)
--(axis cs:0.854046062708373,-11.2151088442064)
--(axis cs:0.857086769735282,-10.7078478526604)
--(axis cs:0.860127476762191,-10.2005868611144)
--(axis cs:0.863168183789099,-9.69332586956847)
--(axis cs:0.866208890816008,-9.1860648780225)
--(axis cs:0.869249597842917,-8.67880388647652)
--(axis cs:0.872290304869826,-8.17154289493056)
--(axis cs:0.875331011896735,-7.66428190338459)
--(axis cs:0.878371718923644,-7.15702091183863)
--(axis cs:0.881412425950553,-6.64975992029266)
--(axis cs:0.884453132977462,-6.1424989287467)
--(axis cs:0.887493840004371,-5.63523793720072)
--(axis cs:0.89053454703128,-5.12797694565477)
--(axis cs:0.893575254058188,-4.62071595410879)
--(axis cs:0.896615961085097,-4.11345496256281)
--(axis cs:0.899656668112006,-3.60619397101686)
--(axis cs:0.902697375138915,-3.09893297947088)
--(axis cs:0.905738082165824,-2.59167198792492)
--(axis cs:0.908778789192733,-2.08441099637895)
--(axis cs:0.911819496219642,-1.57715000483299)
--(axis cs:0.914860203246551,-1.06988901328702)
--(axis cs:0.91790091027346,-0.562628021741059)
--(axis cs:0.920941617300369,-0.0553670301950837)
--(axis cs:0.923982324327278,0.451893961350892)
--(axis cs:0.927023031354186,0.959154952896849)
--(axis cs:0.930063738381095,1.46641594444281)
--(axis cs:0.933104445408004,1.97367693598878)
--(axis cs:0.936145152434913,2.48093792753476)
--(axis cs:0.939185859461822,2.98819891908071)
--(axis cs:0.942226566488731,3.49545991062669)
--(axis cs:0.94526727351564,4.00272090217265)
--(axis cs:0.948307980542549,4.50998189371862)
--(axis cs:0.951348687569458,5.01373107736278)
--(axis cs:0.954389394596367,5.50937513364579)
--(axis cs:0.957430101623275,5.69750653484223)
--(axis cs:0.960470808650184,5.88591191222363)
--(axis cs:0.963511515677093,6.07188647284715)
--(axis cs:0.966552222704002,6.2451140377425)
--(axis cs:0.969592929730911,6.41870639469984)
--(axis cs:0.97263363675782,6.53949446319972)
--(axis cs:0.975674343784729,6.68320834711263)
--(axis cs:0.978715050811638,6.82331230772752)
--(axis cs:0.981755757838547,6.89047176632718)
--(axis cs:0.984796464865455,6.96778179041929)
--(axis cs:0.987837171892364,7.0158987154904)
--(axis cs:0.990877878919273,7.088588845671)
--(axis cs:0.993918585946182,7.14030344515228)
--(axis cs:0.996959292973091,7.20134057625828)
--(axis cs:1,7.26387931486023)
--(axis cs:1,13.8610375)
--(axis cs:1,13.8610375)
--(axis cs:0.996959292973091,13.630766510621)
--(axis cs:0.993918585946182,13.479162873105)
--(axis cs:0.990877878919273,13.3405031751395)
--(axis cs:0.987837171892364,13.0682477590492)
--(axis cs:0.984796464865455,12.8549433092071)
--(axis cs:0.981755757838547,12.7892538021044)
--(axis cs:0.978715050811638,12.6699722777639)
--(axis cs:0.975674343784729,12.5372137840022)
--(axis cs:0.97263363675782,12.4672436872784)
--(axis cs:0.969592929730911,12.3442756172839)
--(axis cs:0.966552222704002,12.2208567901235)
--(axis cs:0.963511515677093,12.1483942670762)
--(axis cs:0.960470808650184,12.1085113988161)
--(axis cs:0.957430101623275,12.0025445304653)
--(axis cs:0.954389394596367,11.8771955169245)
--(axis cs:0.951348687569458,11.7664579866057)
--(axis cs:0.948307980542549,11.7146843067766)
--(axis cs:0.94526727351564,11.6380275174249)
--(axis cs:0.942226566488731,11.5921377520955)
--(axis cs:0.939185859461822,11.5713550670281)
--(axis cs:0.936145152434913,11.4957206653316)
--(axis cs:0.933104445408004,11.4357889530365)
--(axis cs:0.930063738381095,11.3815556386666)
--(axis cs:0.927023031354186,11.3314976190599)
--(axis cs:0.923982324327278,11.3051798473693)
--(axis cs:0.920941617300369,11.2873128745974)
--(axis cs:0.91790091027346,11.2694459018255)
--(axis cs:0.914860203246551,11.2515789290536)
--(axis cs:0.911819496219642,11.2164458364565)
--(axis cs:0.908778789192733,11.1986063250699)
--(axis cs:0.905738082165824,11.1807668136833)
--(axis cs:0.902697375138915,11.1629273022968)
--(axis cs:0.899656668112006,11.1450877909102)
--(axis cs:0.896615961085097,11.1272482795237)
--(axis cs:0.893575254058188,11.1094087681371)
--(axis cs:0.89053454703128,11.0915692567505)
--(axis cs:0.887493840004371,11.073729745364)
--(axis cs:0.884453132977462,11.0558902339774)
--(axis cs:0.881412425950553,11.0380507225909)
--(axis cs:0.878371718923644,11.0202112112043)
--(axis cs:0.875331011896735,11.0023716998177)
--(axis cs:0.872290304869826,10.9845321884312)
--(axis cs:0.869249597842917,10.9666926770446)
--(axis cs:0.866208890816008,10.9488531656581)
--(axis cs:0.863168183789099,10.9310136542715)
--(axis cs:0.860127476762191,10.9131741428849)
--(axis cs:0.857086769735282,10.8953346314984)
--(axis cs:0.854046062708373,10.8774951201118)
--(axis cs:0.851005355681464,10.8596556087253)
--(axis cs:0.847964648654555,10.8418160973387)
--(axis cs:0.844923941627646,10.8239765859521)
--(axis cs:0.841883234600737,10.8061370745656)
--(axis cs:0.838842527573828,10.788297563179)
--(axis cs:0.835801820546919,10.7704580517925)
--(axis cs:0.83276111352001,10.7526185404059)
--(axis cs:0.829720406493102,10.7347790290194)
--(axis cs:0.826679699466193,10.7169395176328)
--(axis cs:0.823638992439284,10.6991000062462)
--(axis cs:0.820598285412375,10.6812604948597)
--(axis cs:0.817557578385466,10.6634209834731)
--(axis cs:0.814516871358557,10.6455814720866)
--(axis cs:0.811476164331648,10.6277419607)
--(axis cs:0.808435457304739,10.6099024493134)
--(axis cs:0.80539475027783,10.5920629379269)
--(axis cs:0.802354043250922,10.5742234265403)
--(axis cs:0.799313336224013,10.5563839151538)
--(axis cs:0.796272629197104,10.5385444037672)
--(axis cs:0.793231922170195,10.5207048923806)
--(axis cs:0.790191215143286,10.5028653809941)
--(axis cs:0.787150508116377,10.4850258696075)
--(axis cs:0.784109801089468,10.467186358221)
--(axis cs:0.781069094062559,10.4493468468344)
--(axis cs:0.77802838703565,10.4315073354478)
--(axis cs:0.774987680008741,10.4136678240613)
--(axis cs:0.771946972981832,10.3958283126747)
--(axis cs:0.768906265954924,10.3779888012882)
--(axis cs:0.765865558928015,10.3601492899016)
--(axis cs:0.762824851901106,10.342309778515)
--(axis cs:0.759784144874197,10.3244702671285)
--(axis cs:0.756743437847288,10.3066307557419)
--(axis cs:0.753702730820379,10.2887912443554)
--(axis cs:0.75066202379347,10.2709517329688)
--(axis cs:0.747621316766561,10.2531122215823)
--(axis cs:0.744580609739652,10.2352727101957)
--(axis cs:0.741539902712744,10.2174331988091)
--(axis cs:0.738499195685835,10.1995936874226)
--(axis cs:0.735458488658926,10.181754176036)
--(axis cs:0.732417781632017,10.1639146646495)
--(axis cs:0.729377074605108,10.1460751532629)
--(axis cs:0.726336367578199,10.1282356418763)
--(axis cs:0.72329566055129,10.1103961304898)
--(axis cs:0.720254953524381,10.0925566191032)
--(axis cs:0.717214246497472,10.0747171077167)
--(axis cs:0.714173539470563,10.0568775963301)
--(axis cs:0.711132832443654,10.0390380849435)
--(axis cs:0.708092125416746,10.021198573557)
--(axis cs:0.705051418389837,10.0033590621704)
--(axis cs:0.702010711362928,9.98551955078386)
--(axis cs:0.698970004336019,9.96768003939731)
--cycle;

\addplot [draw=none, mark=None, draw=color7, fill=color7, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addlegendentry{MAP}
\addplot [line width=0.72pt, color0, forget plot]
table {%
-0.778151250296785 1.04396592443301
-0.716658508703626 1.24498581985911
-0.655165767110468 1.44600571528521
-0.593673025517309 1.64702561071132
-0.532180283924151 1.84804550613742
-0.470687542330993 2.04906540156353
-0.409194800737834 2.25008529698963
-0.347702059144676 2.45110519241573
-0.286209317551517 2.65212508784184
-0.224716575958359 2.85314498326794
-0.163223834365201 3.05416487869404
-0.101731092772042 3.25518477412015
-0.0402383511788839 3.45620466954625
0.0212543904142746 3.65722456497236
0.082747132007433 3.85824446039846
0.144239873600591 4.05926435582456
0.20573261519375 4.26028425125067
0.267225356786908 4.46130414667677
0.328718098380067 4.66232404210287
0.390210839973225 4.86334393752898
0.451703581566384 5.06436383295508
0.513196323159542 5.26538372838119
0.5746890647527 5.46640362380729
0.636181806345859 5.66742351923339
0.697674547939017 5.8684434146595
0.759167289532176 6.0694633100856
0.820660031125334 6.27048320551171
0.882152772718492 6.47150310093781
0.943645514311651 6.67252299636391
1.00513825590481 6.87354289179002
1.06663099749797 7.07456278721612
1.12812373909113 7.27558268264222
1.18961648068428 7.47660257806833
1.25110922227744 7.67762247349443
1.3126019638706 7.87864236892054
1.37409470546376 8.07966226434664
1.43558744705692 8.28068215977274
1.49708018865008 8.48170205519885
1.55857293024323 8.68272195062495
1.62006567183639 8.88374184605106
1.68155841342955 9.08476174147716
1.74305115502271 9.28578163690326
1.80454389661587 9.48680153232937
1.86603663820903 9.68782142775547
1.92752937980219 9.88884132318158
1.98902212139534 10.0898612186077
2.0505148629885 10.2908811140338
2.11200760458166 10.4919010094599
2.17350034617482 10.692920904886
2.23499308776798 10.8939408003121
2.29648582936114 11.0949606957382
2.35797857095429 11.2959805911643
2.41947131254745 11.4970004865904
2.48096405414061 11.6980203820165
2.54245679573377 11.8990402774426
2.60394953732693 12.1000601728687
2.66544227892009 12.3010800682948
2.72693502051324 12.5020999637209
2.7884277621064 12.703119859147
2.84992050369956 12.9041397545731
2.91141324529272 13.1051596499992
2.97290598688588 13.3061795454253
3.03439872847904 13.5071994408514
3.0958914700722 13.7082193362775
3.15738421166535 13.9092392317037
3.21887695325851 14.1102591271298
3.28036969485167 14.3112790225559
3.34186243644483 14.512298917982
3.40335517803799 14.7133188134081
3.46484791963115 14.9143387088342
3.5263406612243 15.1153586042603
3.58783340281746 15.3163784996864
3.64932614441062 15.5173983951125
3.71081888600378 15.7184182905386
3.77231162759694 15.9194381859647
3.8338043691901 16.1204580813908
3.89529711078325 16.3214779768169
3.95678985237641 16.522497872243
4.01828259396957 16.7235177676691
4.07977533556273 16.9245376630952
4.14126807715589 17.1255575585213
4.20276081874905 17.3265774539474
4.26425356034221 17.5275973493735
4.32574630193536 17.7286172447996
4.38723904352852 17.9296371402257
4.44873178512168 18.1306570356518
4.51022452671484 18.3316769310779
4.571717268308 18.532696826504
4.63321000990116 18.7337167219301
4.69470275149431 18.9347366173562
4.75619549308747 19.1357565127824
4.81768823468063 19.3367764082085
4.87918097627379 19.5377963036346
4.94067371786695 19.7388161990607
5.00216645946011 19.9398360944868
5.06365920105327 20.1408559899129
5.12515194264642 20.341875885339
5.18664468423958 20.5428957807651
5.24813742583274 20.7439156761912
5.3096301674259 20.9449355716173
};
\addplot [line width=0.72pt, color1, forget plot]
table {%
3.07918124604762 14.217734328092
3.11046316537094 14.485495144832
3.14174508469425 14.7532559615721
3.17302700401757 15.0210167783121
3.20430892334088 15.2887775950522
3.23559084266419 15.5565384117922
3.26687276198751 15.8242992285322
3.29815468131082 16.0920600452723
3.32943660063413 16.3598208620123
3.36071851995745 16.6275816787524
3.39200043928076 16.8953424954924
3.42328235860408 17.1631033122324
3.45456427792739 17.4308641289725
3.4858461972507 17.6986249457125
3.51712811657402 17.9663857624526
3.54841003589733 18.2341465791926
3.57969195522064 18.5019073959327
3.61097387454396 18.7696682126727
3.64225579386727 19.0374290294127
3.67353771319058 19.3051898461528
3.7048196325139 19.5729506628928
3.73610155183721 19.8407114796329
3.76738347116053 20.1084722963729
3.79866539048384 20.3762331131129
3.82994730980715 20.643993929853
3.86122922913047 20.911754746593
3.89251114845378 21.1795155633331
3.92379306777709 21.4472763800731
3.95507498710041 21.7150371968132
3.98635690642372 21.9827980135532
4.01763882574704 22.2505588302932
4.04892074507035 22.5183196470333
4.08020266439366 22.7860804637733
4.11148458371698 23.0538412805134
4.14276650304029 23.3216020972534
4.1740484223636 23.5893629139935
4.20533034168692 23.8571237307335
4.23661226101023 24.1248845474735
4.26789418033355 24.3926453642136
4.29917609965686 24.6604061809536
4.33045801898017 24.9281669976937
4.36173993830349 25.1959278144337
4.3930218576268 25.4636886311737
4.42430377695011 25.7314494479138
4.45558569627343 25.9992102646538
4.48686761559674 26.2669710813939
4.51814953492006 26.5347318981339
4.54943145424337 26.802492714874
4.58071337356668 27.070253531614
4.61199529289 27.338014348354
4.64327721221331 27.6057751650941
4.67455913153662 27.8735359818341
4.70584105085994 28.1412967985742
4.73712297018325 28.4090576153142
4.76840488950656 28.6768184320543
4.79968680882988 28.9445792487943
4.83096872815319 29.2123400655343
4.86225064747651 29.4801008822744
4.89353256679982 29.7478616990144
4.92481448612313 30.0156225157545
4.95609640544645 30.2833833324945
4.98737832476976 30.5511441492345
5.01866024409307 30.8189049659746
5.04994216341639 31.0866657827146
5.0812240827397 31.3544265994547
5.11250600206302 31.6221874161947
5.14378792138633 31.8899482329348
5.17506984070964 32.1577090496748
5.20635176003296 32.4254698664148
5.23763367935627 32.6932306831549
5.26891559867958 32.9609914998949
5.3001975180029 33.228752316635
5.33147943732621 33.496513133375
5.36276135664952 33.7642739501151
5.39404327597284 34.0320347668551
5.42532519529615 34.2997955835951
5.45660711461947 34.5675564003352
5.48788903394278 34.8353172170752
5.51917095326609 35.1030780338153
5.55045287258941 35.3708388505553
5.58173479191272 35.6385996672954
5.61301671123603 35.9063604840354
5.64429863055935 36.1741213007754
5.67558054988266 36.4418821175155
5.70686246920598 36.7096429342555
5.73814438852929 36.9774037509955
5.7694263078526 37.2451645677356
5.80070822717592 37.5129253844756
5.83199014649923 37.7806862012157
5.86327206582254 38.0484470179557
5.89455398514586 38.3162078346958
5.92583590446917 38.5839686514358
5.95711782379249 38.8517294681758
5.9883997431158 39.1194902849159
6.01968166243911 39.3872511016559
6.05096358176243 39.655011918396
6.08224550108574 39.922772735136
6.11352742040905 40.1905335518761
6.14480933973237 40.4582943686161
6.17609125905568 40.7260551853561
};
\addplot [line width=0.72pt, color2, forget plot]
table {%
0.698970004336019 4.51786998861107
0.723012542131086 4.6166994057288
0.747055079926152 4.71552882284654
0.771097617721219 4.81435823996427
0.795140155516286 4.91318765708201
0.819182693311353 5.01201707419975
0.843225231106419 5.11084649131748
0.867267768901486 5.20967590843522
0.891310306696553 5.30850532555295
0.915352844491619 5.40733474267069
0.939395382286686 5.50616415978842
0.963437920081753 5.60499357690616
0.98748045787682 5.70382299402389
1.01152299567189 5.80265241114163
1.03556553346695 5.90148182825936
1.05960807126202 6.0003112453771
1.08365060905709 6.09914066249483
1.10769314685215 6.19797007961257
1.13173568464722 6.2967994967303
1.15577822244229 6.39562891384804
1.17982076023735 6.49445833096577
1.20386329803242 6.59328774808351
1.22790583582749 6.69211716520124
1.25194837362255 6.79094658231898
1.27599091141762 6.88977599943671
1.30003344921269 6.98860541655445
1.32407598700775 7.08743483367219
1.34811852480282 7.18626425078992
1.37216106259789 7.28509366790766
1.39620360039295 7.38392308502539
1.42024613818802 7.48275250214313
1.44428867598309 7.58158191926086
1.46833121377815 7.6804113363786
1.49237375157322 7.77924075349633
1.51641628936829 7.87807017061407
1.54045882716335 7.9768995877318
1.56450136495842 8.07572900484954
1.58854390275349 8.17455842196727
1.61258644054855 8.27338783908501
1.63662897834362 8.37221725620274
1.66067151613869 8.47104667332048
1.68471405393375 8.56987609043821
1.70875659172882 8.66870550755595
1.73279912952389 8.76753492467368
1.75684166731895 8.86636434179142
1.78088420511402 8.96519375890916
1.80492674290909 9.06402317602689
1.82896928070415 9.16285259314462
1.85301181849922 9.26168201026236
1.87705435629429 9.3605114273801
1.90109689408936 9.45934084449783
1.92513943188442 9.55817026161557
1.94918196967949 9.6569996787333
1.97322450747456 9.75582909585104
1.99726704526962 9.85465851296877
2.02130958306469 9.95348793008651
2.04535212085976 10.0523173472042
2.06939465865482 10.151146764322
2.09343719644989 10.2499761814397
2.11747973424496 10.3488055985574
2.14152227204002 10.4476350156752
2.16556480983509 10.5464644327929
2.18960734763016 10.6452938499107
2.21364988542522 10.7441232670284
2.23769242322029 10.8429526841461
2.26173496101536 10.9417821012639
2.28577749881042 11.0406115183816
2.30982003660549 11.1394409354993
2.33386257440056 11.2382703526171
2.35790511219562 11.3370997697348
2.38194764999069 11.4359291868525
2.40599018778576 11.5347586039703
2.43003272558082 11.633588021088
2.45407526337589 11.7324174382057
2.47811780117096 11.8312468553235
2.50216033896602 11.9300762724412
2.52620287676109 12.0289056895589
2.55024541455616 12.1277351066767
2.57428795235122 12.2265645237944
2.59833049014629 12.3253939409122
2.62237302794136 12.4242233580299
2.64641556573642 12.5230527751476
2.67045810353149 12.6218821922654
2.69450064132656 12.7207116093831
2.71854317912162 12.8195410265008
2.74258571691669 12.9183704436186
2.76662825471176 13.0171998607363
2.79067079250682 13.116029277854
2.81471333030189 13.2148586949718
2.83875586809696 13.3136881120895
2.86279840589202 13.4125175292072
2.88684094368709 13.511346946325
2.91088348148216 13.6101763634427
2.93492601927722 13.7090057805604
2.95896855707229 13.8078351976782
2.98301109486736 13.9066646147959
3.00705363266242 14.0054940319137
3.03109617045749 14.1043234490314
3.05513870825256 14.2031528661491
3.07918124604762 14.3019822832669
};
\addplot [line width=0.72pt, color3, forget plot]
table {%
-0.301029995663981 8.10469114082436
-0.287888278536062 8.09758887077725
-0.274746561408143 8.09048660073014
-0.261604844280224 8.08338433068302
-0.248463127152305 8.07628206063591
-0.235321410024386 8.06917979058879
-0.222179692896467 8.06207752054168
-0.209037975768548 8.05497525049457
-0.195896258640629 8.04787298044745
-0.18275454151271 8.04077071040034
-0.169612824384791 8.03366844035322
-0.156471107256872 8.02656617030611
-0.143329390128953 8.019463900259
-0.130187673001034 8.01236163021188
-0.117045955873115 8.00525936016477
-0.103904238745196 7.99815709011765
-0.0907625216172772 7.99105482007054
-0.0776208044893582 7.98395255002343
-0.0644790873614391 7.97685027997631
-0.0513373702335201 7.9697480099292
-0.0381956531056011 7.96264573988208
-0.0250539359776821 7.95554346983497
-0.0119122188497631 7.94844119978786
0.00122949827815588 7.94133892974074
0.0143712154060748 7.93423665969363
0.0275129325339938 7.92713438964651
0.0406546496619128 7.9200321195994
0.0537963667898319 7.91292984955229
0.0669380839177509 7.90582757950517
0.0800798010456699 7.89872530945806
0.0932215181735889 7.89162303941094
0.106363235301508 7.88452076936383
0.119504952429427 7.87741849931672
0.132646669557346 7.8703162292696
0.145788386685265 7.86321395922249
0.158930103813184 7.85611168917537
0.172071820941103 7.84900941912826
0.185213538069022 7.84190714908115
0.198355255196941 7.83480487903403
0.21149697232486 7.82770260898692
0.224638689452779 7.8206003389398
0.237780406580698 7.81349806889269
0.250922123708617 7.80639579884558
0.264063840836536 7.79929352879846
0.277205557964455 7.79219125875135
0.290347275092374 7.78508898870423
0.303488992220293 7.77798671865712
0.316630709348212 7.77088444861001
0.329772426476131 7.76378217856289
0.34291414360405 7.75667990851578
0.356055860731969 7.74957763846866
0.369197577859888 7.74247536842155
0.382339294987807 7.73537309837444
0.395481012115726 7.72827082832732
0.408622729243645 7.72116855828021
0.421764446371564 7.71406628823309
0.434906163499483 7.70696401818598
0.448047880627402 7.69986174813887
0.461189597755321 7.69275947809175
0.47433131488324 7.68565720804464
0.487473032011159 7.67855493799752
0.500614749139078 7.67145266795041
0.513756466266997 7.6643503979033
0.526898183394916 7.65724812785618
0.540039900522835 7.65014585780907
0.553181617650754 7.64304358776195
0.566323334778673 7.63594131771484
0.579465051906592 7.62883904766773
0.592606769034511 7.62173677762061
0.60574848616243 7.6146345075735
0.618890203290349 7.60753223752638
0.632031920418268 7.60042996747927
0.645173637546187 7.59332769743216
0.658315354674106 7.58622542738504
0.671457071802025 7.57912315733793
0.684598788929944 7.57202088729081
0.697740506057863 7.5649186172437
0.710882223185782 7.55781634719659
0.724023940313701 7.55071407714947
0.73716565744162 7.54361180710236
0.750307374569539 7.53650953705524
0.763449091697458 7.52940726700813
0.776590808825377 7.52230499696102
0.789732525953296 7.5152027269139
0.802874243081215 7.50810045686679
0.816015960209134 7.50099818681967
0.829157677337053 7.49389591677256
0.842299394464972 7.48679364672545
0.855441111592891 7.47969137667833
0.86858282872081 7.47258910663122
0.881724545848729 7.4654868365841
0.894866262976648 7.45838456653699
0.908007980104567 7.45128229648988
0.921149697232486 7.44418002644276
0.934291414360405 7.43707775639565
0.947433131488324 7.42997548634853
0.960574848616243 7.42287321630142
0.973716565744162 7.41577094625431
0.986858282872081 7.40866867620719
1 7.40156640616008
};
\addplot [line width=0.72pt, color4, forget plot]
table {%
-0.221848749616356 4.49821790262252
-0.182244519778454 4.75592516096844
-0.142640289940551 5.01363241931435
-0.103036060102648 5.27133967766026
-0.0634318302647452 5.52904693600617
-0.0238276004268425 5.78675419435208
0.0157766294110603 6.04446145269799
0.0553808592489631 6.3021687110439
0.0949850890868659 6.55987596938982
0.134589318924769 6.81758322773573
0.174193548762671 7.07529048608164
0.213797778600574 7.33299774442755
0.253402008438477 7.59070500277346
0.29300623827638 7.84841226111937
0.332610468114283 8.10611951946528
0.372214697952185 8.3638267778112
0.411818927790088 8.62153403615711
0.451423157627991 8.87924129450302
0.491027387465894 9.13694855284893
0.530631617303796 9.39465581119484
0.570235847141699 9.65236306954075
0.609840076979602 9.91007032788666
0.649444306817505 10.1677775862326
0.689048536655408 10.4254848445785
0.72865276649331 10.6831921029244
0.768256996331213 10.9408993612703
0.807861226169116 11.1986066196162
0.847465456007019 11.4563138779621
0.887069685844921 11.714021136308
0.926673915682824 11.971728394654
0.966278145520727 12.2294356529999
1.00588237535863 12.4871429113458
1.04548660519653 12.7448501696917
1.08509083503444 13.0025574280376
1.12469506487234 13.2602646863835
1.16429929471024 13.5179719447294
1.20390352454814 13.7756792030753
1.24350775438605 14.0333864614212
1.28311198422395 14.2910937197672
1.32271621406185 14.5488009781131
1.36232044389975 14.806508236459
1.40192467373766 15.0642154948049
1.44152890357556 15.3219227531508
1.48113313341346 15.5796300114967
1.52073736325137 15.8373372698426
1.56034159308927 16.0950445281885
1.59994582292717 16.3527517865345
1.63955005276507 16.6104590448804
1.67915428260298 16.8681663032263
1.71875851244088 17.1258735615722
1.75836274227878 17.3835808199181
1.79796697211669 17.641288078264
1.83757120195459 17.8989953366099
1.87717543179249 18.1567025949558
1.91677966163039 18.4144098533017
1.9563838914683 18.6721171116477
1.9959881213062 18.9298243699936
2.0355923511441 19.1875316283395
2.075196580982 19.4452388866854
2.11480081081991 19.7029461450313
2.15440504065781 19.9606534033772
2.19400927049571 20.2183606617231
2.23361350033362 20.476067920069
2.27321773017152 20.7337751784149
2.31282196000942 20.9914824367609
2.35242618984732 21.2491896951068
2.39203041968523 21.5068969534527
2.43163464952313 21.7646042117986
2.47123887936103 22.0223114701445
2.51084310919894 22.2800187284904
2.55044733903684 22.5377259868363
2.59005156887474 22.7954332451822
2.62965579871264 23.0531405035282
2.66926002855055 23.3108477618741
2.70886425838845 23.56855502022
2.74846848822635 23.8262622785659
2.78807271806425 24.0839695369118
2.82767694790216 24.3416767952577
2.86728117774006 24.5993840536036
2.90688540757796 24.8570913119495
2.94648963741587 25.1147985702954
2.98609386725377 25.3725058286414
3.02569809709167 25.6302130869873
3.06530232692957 25.8879203453332
3.10490655676748 26.1456276036791
3.14451078660538 26.403334862025
3.18411501644328 26.6610421203709
3.22371924628119 26.9187493787168
3.26332347611909 27.1764566370627
3.30292770595699 27.4341638954086
3.34253193579489 27.6918711537546
3.3821361656328 27.9495784121005
3.4217403954707 28.2072856704464
3.4613446253086 28.4649929287923
3.5009488551465 28.7227001871382
3.54055308498441 28.9804074454841
3.58015731482231 29.23811470383
3.61976154466021 29.4958219621759
3.65936577449812 29.7535292205218
3.69897000433602 30.0112364788678
};
\addplot [line width=0.72pt, color5, forget plot]
table {%
-0.221848749616356 12.5264227951384
-0.188505012286417 12.6842526845352
-0.155161274956478 12.842082573932
-0.121817537626539 12.9999124633287
-0.0884738002965995 13.1577423527255
-0.0551300629666603 13.3155722421223
-0.0217863256367211 13.4734021315191
0.0115574116932181 13.6312320209159
0.0449011490231573 13.7890619103126
0.0782448863530965 13.9468917997094
0.111588623683036 14.1047216891062
0.144932361012975 14.262551578503
0.178276098342914 14.4203814678997
0.211619835672853 14.5782113572965
0.244963573002793 14.7360412466933
0.278307310332732 14.8938711360901
0.311651047662671 15.0517010254868
0.34499478499261 15.2095309148836
0.378338522322549 15.3673608042804
0.411682259652489 15.5251906936772
0.445025996982428 15.6830205830739
0.478369734312367 15.8408504724707
0.511713471642306 15.9986803618675
0.545057208972245 16.1565102512643
0.578400946302185 16.314340140661
0.611744683632124 16.4721700300578
0.645088420962063 16.6299999194546
0.678432158292002 16.7878298088514
0.711775895621941 16.9456596982482
0.745119632951881 17.1034895876449
0.77846337028182 17.2613194770417
0.811807107611759 17.4191493664385
0.845150844941698 17.5769792558353
0.878494582271637 17.734809145232
0.911838319601577 17.8926390346288
0.945182056931516 18.0504689240256
0.978525794261455 18.2082988134224
1.01186953159139 18.3661287028191
1.04521326892133 18.5239585922159
1.07855700625127 18.6817884816127
1.11190074358121 18.8396183710095
1.14524448091115 18.9974482604062
1.17858821824109 19.155278149803
1.21193195557103 19.3131080391998
1.24527569290097 19.4709379285966
1.27861943023091 19.6287678179933
1.31196316756085 19.7865977073901
1.34530690489079 19.9444275967869
1.37865064222073 20.1022574861837
1.41199437955066 20.2600873755805
1.4453381168806 20.4179172649772
1.47868185421054 20.575747154374
1.51202559154048 20.7335770437708
1.54536932887042 20.8914069331676
1.57871306620036 21.0492368225643
1.6120568035303 21.2070667119611
1.64540054086024 21.3648966013579
1.67874427819018 21.5227264907547
1.71208801552012 21.6805563801514
1.74543175285006 21.8383862695482
1.77877549018 21.996216158945
1.81211922750994 22.1540460483418
1.84546296483987 22.3118759377385
1.87880670216981 22.4697058271353
1.91215043949975 22.6275357165321
1.94549417682969 22.7853656059289
1.97883791415963 22.9431954953257
2.01218165148957 23.1010253847224
2.04552538881951 23.2588552741192
2.07886912614945 23.416685163516
2.11221286347939 23.5745150529128
2.14555660080933 23.7323449423095
2.17890033813927 23.8901748317063
2.21224407546921 24.0480047211031
2.24558781279914 24.2058346104999
2.27893155012908 24.3636644998966
2.31227528745902 24.5214943892934
2.34561902478896 24.6793242786902
2.3789627621189 24.837154168087
2.41230649944884 24.9949840574837
2.44565023677878 25.1528139468805
2.47899397410872 25.3106438362773
2.51233771143866 25.4684737256741
2.5456814487686 25.6263036150708
2.57902518609854 25.7841335044676
2.61236892342848 25.9419633938644
2.64571266075842 26.0997932832612
2.67905639808835 26.257623172658
2.71240013541829 26.4154530620547
2.74574387274823 26.5732829514515
2.77908761007817 26.7311128408483
2.81243134740811 26.8889427302451
2.84577508473805 27.0467726196418
2.87911882206799 27.2046025090386
2.91246255939793 27.3624323984354
2.94580629672787 27.5202622878322
2.97915003405781 27.6780921772289
3.01249377138775 27.8359220666257
3.04583750871769 27.9937519560225
3.07918124604762 28.1515818454193
};
\addplot [line width=0.72pt, color6, forget plot]
table {%
-0.778151250296785 4.20900644876038
-0.739394111539485 4.28415312049267
-0.700636972782185 4.35929979222497
-0.661879834024885 4.43444646395726
-0.623122695267585 4.50959313568956
-0.584365556510285 4.58473980742185
-0.545608417752985 4.65988647915415
-0.506851278995685 4.73503315088644
-0.468094140238385 4.81017982261874
-0.429337001481086 4.88532649435103
-0.390579862723786 4.96047316608333
-0.351822723966486 5.03561983781562
-0.313065585209186 5.11076650954792
-0.274308446451886 5.18591318128021
-0.235551307694586 5.26105985301251
-0.196794168937286 5.3362065247448
-0.158037030179986 5.4113531964771
-0.119279891422686 5.48649986820939
-0.0805227526653863 5.56164653994169
-0.0417656139080864 5.63679321167398
-0.0030084751507865 5.71193988340628
0.0357486636065134 5.78708655513857
0.0745058023638133 5.86223322687087
0.113262941121113 5.93737989860316
0.152020079878413 6.01252657033546
0.190777218635713 6.08767324206775
0.229534357393013 6.16281991380005
0.268291496150313 6.23796658553234
0.307048634907613 6.31311325726464
0.345805773664913 6.38825992899693
0.384562912422213 6.46340660072923
0.423320051179513 6.53855327246152
0.462077189936812 6.61369994419382
0.500834328694112 6.68884661592611
0.539591467451412 6.76399328765841
0.578348606208712 6.8391399593907
0.617105744966012 6.914286631123
0.655862883723312 6.98943330285529
0.694620022480612 7.06457997458759
0.733377161237912 7.13972664631989
0.772134299995212 7.21487331805218
0.810891438752512 7.29001998978447
0.849648577509812 7.36516666151677
0.888405716267112 7.44031333324907
0.927162855024411 7.51546000498136
0.965919993781711 7.59060667671366
1.00467713253901 7.66575334844595
1.04343427129631 7.74090002017824
1.08219141005361 7.81604669191054
1.12094854881091 7.89119336364283
1.15970568756821 7.96634003537513
1.19846282632551 8.04148670710742
1.23721996508281 8.11663337883972
1.27597710384011 8.19178005057201
1.31473424259741 8.26692672230431
1.35349138135471 8.34207339403661
1.39224852011201 8.4172200657689
1.43100565886931 8.49236673750119
1.46976279762661 8.56751340923349
1.50851993638391 8.64266008096578
1.54727707514121 8.71780675269808
1.58603421389851 8.79295342443037
1.62479135265581 8.86810009616267
1.66354849141311 8.94324676789497
1.70230563017041 9.01839343962726
1.74106276892771 9.09354011135956
1.77981990768501 9.16868678309185
1.81857704644231 9.24383345482414
1.85733418519961 9.31898012655644
1.89609132395691 9.39412679828873
1.93484846271421 9.46927347002103
1.97360560147151 9.54442014175332
2.01236274022881 9.61956681348562
2.05111987898611 9.69471348521791
2.08987701774341 9.76986015695021
2.12863415650071 9.84500682868251
2.16739129525801 9.9201535004148
2.20614843401531 9.9953001721471
2.24490557277261 10.0704468438794
2.28366271152991 10.1455935156117
2.32241985028721 10.220740187344
2.36117698904451 10.2958868590763
2.39993412780181 10.3710335308086
2.43869126655911 10.4461802025409
2.47744840531641 10.5213268742732
2.51620554407371 10.5964735460055
2.55496268283101 10.6716202177378
2.59371982158831 10.74676688947
2.63247696034561 10.8219135612023
2.67123409910291 10.8970602329346
2.70999123786021 10.9722069046669
2.74874837661751 11.0473535763992
2.78750551537481 11.1225002481315
2.82626265413211 11.1976469198638
2.86501979288941 11.2727935915961
2.90377693164671 11.3479402633284
2.94253407040401 11.4230869350607
2.98129120916131 11.498233606793
3.02004834791861 11.5733802785253
3.05880548667591 11.6485269502576
};
\addplot [line width=0.72pt, white!54.9019607843137!black, forget plot]
table {%
0.698970004336019 0.827710011023974
0.702010711362928 0.92507703458412
0.705051418389837 1.02244405814427
0.708092125416746 1.11981108170441
0.711132832443654 1.21717810526456
0.714173539470563 1.31454512882471
0.717214246497472 1.41191215238485
0.720254953524381 1.509279175945
0.72329566055129 1.60664619950514
0.726336367578199 1.70401322306529
0.729377074605108 1.80138024662543
0.732417781632017 1.89874727018558
0.735458488658926 1.99611429374573
0.738499195685835 2.09348131730588
0.741539902712744 2.19084834086602
0.744580609739652 2.28821536442617
0.747621316766561 2.38558238798632
0.75066202379347 2.48294941154646
0.753702730820379 2.58031643510661
0.756743437847288 2.67768345866675
0.759784144874197 2.7750504822269
0.762824851901106 2.87241750578705
0.765865558928015 2.96978452934719
0.768906265954924 3.06715155290734
0.771946972981832 3.16451857646749
0.774987680008741 3.26188560002764
0.77802838703565 3.35925262358778
0.781069094062559 3.45661964714793
0.784109801089468 3.55398667070807
0.787150508116377 3.65135369426822
0.790191215143286 3.74872071782836
0.793231922170195 3.84608774138851
0.796272629197104 3.94345476494865
0.799313336224013 4.0408217885088
0.802354043250922 4.13818881206895
0.80539475027783 4.2355558356291
0.808435457304739 4.33292285918925
0.811476164331648 4.43028988274939
0.814516871358557 4.52765690630954
0.817557578385466 4.62502392986968
0.820598285412375 4.72239095342983
0.823638992439284 4.81975797698997
0.826679699466193 4.91712500055012
0.829720406493102 5.01449202411027
0.83276111352001 5.11185904767041
0.835801820546919 5.20922607123056
0.838842527573828 5.30659309479071
0.841883234600737 5.40396011835086
0.844923941627646 5.501327141911
0.847964648654555 5.59869416547115
0.851005355681464 5.69606118903129
0.854046062708373 5.79342821259144
0.857086769735282 5.89079523615159
0.860127476762191 5.98816225971173
0.863168183789099 6.08552928327187
0.866208890816008 6.18289630683202
0.869249597842917 6.28026333039217
0.872290304869826 6.37763035395232
0.875331011896735 6.47499737751247
0.878371718923644 6.57236440107261
0.881412425950553 6.66973142463276
0.884453132977462 6.7670984481929
0.887493840004371 6.86446547175305
0.89053454703128 6.96183249531319
0.893575254058188 7.05919951887334
0.896615961085097 7.15656654243349
0.899656668112006 7.25393356599363
0.902697375138915 7.35130058955378
0.905738082165824 7.44866761311393
0.908778789192733 7.54603463667408
0.911819496219642 7.64340166023422
0.914860203246551 7.74076868379437
0.91790091027346 7.83813570735451
0.920941617300369 7.93550273091466
0.923982324327278 8.03286975447481
0.927023031354186 8.13023677803495
0.930063738381095 8.22760380159509
0.933104445408004 8.32497082515524
0.936145152434913 8.42233784871539
0.939185859461822 8.51970487227554
0.942226566488731 8.61707189583569
0.94526727351564 8.71443891939583
0.948307980542549 8.81180594295598
0.951348687569458 8.90917296651612
0.954389394596367 9.00653999007627
0.957430101623275 9.10390701363641
0.960470808650184 9.20127403719656
0.963511515677093 9.29864106075671
0.966552222704002 9.39600808431685
0.969592929730911 9.493375107877
0.97263363675782 9.59074213143715
0.975674343784729 9.6881091549973
0.978715050811638 9.78547617855744
0.981755757838547 9.88284320211759
0.984796464865455 9.98021022567773
0.987837171892364 10.0775772492379
0.990877878919273 10.174944272798
0.993918585946182 10.2723112963582
0.996959292973091 10.3696783199183
1 10.4670453434785
};


  \end{axis}
  % Control whitespace left/right
  \clip ($(current bounding box.south west)+(0.1,0)$) rectangle ($(current bounding box.north east)+(-0.15,0)$);
  \end{tikzpicture}

==> figs_meta/adaptminutes_clusters.tex <==

  \begin{tikzpicture}
  \begin{axis}[
  width=6.3cm,
  height=6.3cm,
  legend cell align={left},
  legend style={font=\footnotesize, fill opacity=0.6, draw opacity=1,text opacity=1},
  grid style={dashed,gray!30},
  xlabel={Amount of adaptation data [mins]},
  xmajorgrids,
  xmin=-1, xmax=7,
  xtick={-1,0,1,2,3,4,5,6,7},
  xticklabels={0,\(\displaystyle 10^0\),\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\),\(\displaystyle 10^4\),\(\displaystyle 10^5\),\(\displaystyle 10^6\),},
  ylabel={RERR [\%]},
  ylabel near ticks,
  ylabel shift={-10pt},
  ymajorgrids,
  ymin=-10, ymax=80,
  ytick={-10,0,10,20,30,40,50,60,70,80},
  yticklabels={\(\displaystyle {-10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\),\(\displaystyle {70}\),\(\displaystyle {80}\)}
  ]
  
% This file was created by tikzplotlib v0.9.3.
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
\definecolor{color5}{rgb}{0.576470588235294,0.470588235294118,0.376470588235294}

\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.301029995663981 5.69
-0.301029995663981 -3.57
-0.301029995663981 -1.92
-0.301029995663981 3.55
-0.301029995663981 -3.08
-0.301029995663981 -0.27
-0.301029995663981 7.51
-0.301029995663981 1.65
-0.301029995663981 3.39
-0.301029995663981 8.83
-0.301029995663981 7.42
-0.301029995663981 18.97
-0.301029995663981 32.93
-0.301029995663981 27.59
-0.301029995663981 34.13
-0.301029995663981 0.91
-0.301029995663981 3.33
-0.301029995663981 4.49
};
\addlegendentry{utterance}
\path [draw=white, fill=color0, opacity=0.15, line width=0.32pt]
(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,3.42740277777778)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--(axis cs:-0.301029995663981,13.5660694444444)
--cycle;

\addplot [only marks, mark=x, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 10.03
1 1.64
1 2.02
1 3
1 4.08
1 8.45
1 8.86
-0.301029995663981 5.69
-0.301029995663981 7.72
-0.221848749616356 4.24
-0.221848749616356 5.08
-0.221848749616356 11.85
-0.221848749616356 13.7
0.397940008672038 16.95
0.397940008672038 19.49
0.397940008672038 20
0.397940008672038 22.96
1 4
1 7.95
1 4
1 8
1 4.1
1 8.1
1.17609125905568 1.85
1 2.53
1.17609125905568 4.55
1 5.7
1.17609125905568 11.11
1.17609125905568 11.36
1 1.9
1.17609125905568 3.7
1.17609125905568 4.55
1.17609125905568 -4.55
1.17609125905568 -3.7
1 1.9
-0.778151250296785 0.97
-0.778151250296785 2.9
-0.778151250296785 3.95
-0.778151250296785 5.92
-0.778151250296785 3.29
-0.778151250296785 4.35
-0.778151250296785 4.83
-0.778151250296785 5.26
-0.778151250296785 2.99
0.301029995663981 3.73
-0.301029995663981 4.48
-0.778151250296785 5.22
-0.301029995663981 8.96
0 11.19
-0.778151250296785 2.99
-0.301029995663981 3.73
0.477121254719662 4.48
-0.778151250296785 6.72
-0.301029995663981 11.19
0.301029995663981 14.18
-0.301029995663981 3.06
-0.301029995663981 6.29
-0.301029995663981 1.04
-0.301029995663981 3.63
-0.301029995663981 5.93
0.698970004336019 1.2
0.698970004336019 5.8
0.698970004336019 7.6
0.698970004336019 10.5
1 4.63
1 15.2
1 -0.93
1 10.53
1 -0.93
1 6.43
0.698970004336019 8.55
0.698970004336019 11.6
0.698970004336019 19.47
0.698970004336019 7.57
0.698970004336019 9.54
0.698970004336019 14.95
-0.301029995663981 2.92
-0.301029995663981 8.83
-0.301029995663981 5.87
-0.301029995663981 11.37
-0.301029995663981 5.98
1.22184874970322 2.1
1.22184874970322 3.5
1.22184874970322 8.4
1.22184874970322 11.2
0.954242509439325 8.5
0.954242509439325 2.5
0.954242509439325 5.5
0.954242509439325 7.18
0.954242509439325 16.5
0.954242509439325 13
0.954242509439325 11.5
1 3.62
1 4.17
1 5.8
1 8.33
1 8.53
1 9.16
1 9.42
1 9.93
1 8.48
1 7.07
1 1.13
1 1.59
1 2.86
1 5.32
1 15.97
1 0.75
1 0.99
1 1.14
1 2.04
1 5.88
1 17.65
1 3.01
1 3.78
1 5.71
1 7.22
1 24.37
1 20.17
1 15.6
1 18.01
1 12.06
1 13.66
1 11.35
1 12.42
1 4.12
1 3.53
1 3.73
1 10.4
1 5.63
1 14.81
1 10.8
1 16.67
1 6.52
1 2.76
1 8.45
1 6.02
1 8.29
1 2.39
1 3.57
1 3.57
1 4.61
1 6.27
1 6.45
1 6.64
1 8.49
1 10.89
1 16.74
1 13.57
1 13.64
1 20.36
1 6.44
1 21.78
1 18.1
1 18.18
1 5.88
1 6.91
1 1.43
1 4.01
1 6.54
1 0.86
1 1.54
1 1.72
1 2.16
1 3.85
1 4.63
1 18.1
1 15.41
1 15.63
1 15.92
2.07918124604762 14.3
3.07918124604762 18.8
2.07918124604762 22.1
3.07918124604762 27.5
3.07918124604762 29.5
0.698970004336019 1.36
0.698970004336019 4.25
1 4.58
1 6.52
1 13.73
1 14.86
1 5.83
1 5.83
1 8.91
1 8.91
1 2.9
1 2.9
1 3.62
1 4.35
1 4.37
1 5.23
1 1.02
1 5.88
1 6.93
1 7.28
1 7.84
1 8.5
1 8.5
1 1.57
1 8.91
1 9.06
1 9.9
1 11.88
1 15.69
1 16.67
0.698970004336019 4.2
0.698970004336019 2.77
0.698970004336019 6.29
0.698970004336019 3.46
0.698970004336019 2.42
0.698970004336019 2.8
};
\addlegendentry{speaker}
\path [draw=white, fill=color1, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,5.97567660427714)
--(axis cs:-0.778151250296785,1.7901858583743)
--(axis cs:-0.739188295788255,1.93341642780623)
--(axis cs:-0.700225341279726,2.07619582968357)
--(axis cs:-0.661262386771197,2.21896663166377)
--(axis cs:-0.622299432262667,2.35722586954808)
--(axis cs:-0.583336477754138,2.49469608477105)
--(axis cs:-0.544373523245608,2.63221154391932)
--(axis cs:-0.505410568737079,2.77020072032537)
--(axis cs:-0.46644761422855,2.91941653367045)
--(axis cs:-0.42748465972002,3.06879870711203)
--(axis cs:-0.388521705211491,3.2173709876859)
--(axis cs:-0.349558750702962,3.36000540461107)
--(axis cs:-0.310595796194432,3.50263982153625)
--(axis cs:-0.271632841685903,3.64543822190885)
--(axis cs:-0.232669887177373,3.78895031080227)
--(axis cs:-0.193706932668844,3.9305938983139)
--(axis cs:-0.154743978160315,4.07340687805508)
--(axis cs:-0.115781023651785,4.22327623396764)
--(axis cs:-0.0768180691432558,4.38920838713922)
--(axis cs:-0.0378551146347265,4.52813112079075)
--(axis cs:0.00110783987380292,4.68585289488938)
--(axis cs:0.0400707943823323,4.84359708986802)
--(axis cs:0.0790337488908617,4.97440880551239)
--(axis cs:0.117996703399391,5.12334134998072)
--(axis cs:0.156959657907921,5.2654165998192)
--(axis cs:0.19592261241645,5.40526401435083)
--(axis cs:0.234885566924979,5.51126851645889)
--(axis cs:0.273848521433509,5.66632790495564)
--(axis cs:0.312811475942038,5.79250053705585)
--(axis cs:0.351774430450567,5.92114193072348)
--(axis cs:0.390737384959097,6.02963830890216)
--(axis cs:0.429700339467626,6.16146575029061)
--(axis cs:0.468663293976156,6.27378778776458)
--(axis cs:0.507626248484685,6.38951435590951)
--(axis cs:0.546589202993214,6.50097796663815)
--(axis cs:0.585552157501744,6.61031970585184)
--(axis cs:0.624515112010273,6.72426496505512)
--(axis cs:0.663478066518803,6.80809777128269)
--(axis cs:0.702441021027332,6.89409650031319)
--(axis cs:0.741403975535861,6.97773952607833)
--(axis cs:0.780366930044391,7.06011716417394)
--(axis cs:0.81932988455292,7.12284620022054)
--(axis cs:0.858292839061449,7.20748565420665)
--(axis cs:0.897255793569979,7.26351359460314)
--(axis cs:0.936218748078508,7.32161756923318)
--(axis cs:0.975181702587038,7.39712922345634)
--(axis cs:1.01414465709557,7.4471392248153)
--(axis cs:1.0531076116041,7.50149905779958)
--(axis cs:1.09207056611263,7.57082971345921)
--(axis cs:1.13103352062116,7.6121374423834)
--(axis cs:1.16999647512968,7.67024141701344)
--(axis cs:1.20895942963821,7.71213420777704)
--(axis cs:1.24792238414674,7.75384883018138)
--(axis cs:1.28688533865527,7.7872155841105)
--(axis cs:1.3258482931638,7.84575755471748)
--(axis cs:1.36481124767233,7.90495244751593)
--(axis cs:1.40377420218086,7.95330851360576)
--(axis cs:1.44273715668939,7.99822916139511)
--(axis cs:1.48170011119792,8.04266493693252)
--(axis cs:1.52066306570645,8.08770743841168)
--(axis cs:1.55962602021498,8.13187190513033)
--(axis cs:1.59858897472351,8.17570663084624)
--(axis cs:1.63755192923204,8.2222489629676)
--(axis cs:1.67651488374057,8.25720069528846)
--(axis cs:1.7154778382491,8.28927755988094)
--(axis cs:1.75444079275763,8.32475020348277)
--(axis cs:1.79340374726615,8.35852495757993)
--(axis cs:1.83236670177468,8.39563608650982)
--(axis cs:1.87132965628321,8.45777400742769)
--(axis cs:1.91029261079174,8.50969055512882)
--(axis cs:1.94925556530027,8.55196556115921)
--(axis cs:1.9882185198088,8.59443425633884)
--(axis cs:2.02718147431733,8.63690295151848)
--(axis cs:2.06614442882586,8.67544770954862)
--(axis cs:2.10510738333439,8.72136693348823)
--(axis cs:2.14407033784292,8.76325100138287)
--(axis cs:2.18303329235145,8.8051350692775)
--(axis cs:2.22199624685998,8.84701913717215)
--(axis cs:2.26095920136851,8.88890320506679)
--(axis cs:2.29992215587704,8.93078727296143)
--(axis cs:2.33888511038557,8.97267134085607)
--(axis cs:2.3778480648941,9.01455540875071)
--(axis cs:2.41681101940262,9.05643947664535)
--(axis cs:2.45577397391115,9.09832354453999)
--(axis cs:2.49473692841968,9.14016132628308)
--(axis cs:2.53369988292821,9.17695146014263)
--(axis cs:2.57266283743674,9.21374159400216)
--(axis cs:2.61162579194527,9.2505317278617)
--(axis cs:2.6505887464538,9.28732186172124)
--(axis cs:2.68955170096233,9.32411199558078)
--(axis cs:2.72851465547086,9.36090212944032)
--(axis cs:2.76747760997939,9.39769226329986)
--(axis cs:2.80644056448792,9.43457462630494)
--(axis cs:2.84540351899645,9.47155667747215)
--(axis cs:2.88436647350498,9.50853872863935)
--(axis cs:2.92332942801351,9.54552077980655)
--(axis cs:2.96229238252204,9.58250283097375)
--(axis cs:3.00125533703057,9.61948488214095)
--(axis cs:3.04021829153909,9.65646693330815)
--(axis cs:3.07918124604762,9.69344898447535)
--(axis cs:3.07918124604762,17.0120373177788)
--(axis cs:3.07918124604762,17.0120373177788)
--(axis cs:3.04021829153909,16.8555512680111)
--(axis cs:3.00125533703057,16.6990652182434)
--(axis cs:2.96229238252204,16.5425791684756)
--(axis cs:2.92332942801351,16.3860931187079)
--(axis cs:2.88436647350498,16.2296070689401)
--(axis cs:2.84540351899645,16.0731210191724)
--(axis cs:2.80644056448792,15.9166349694046)
--(axis cs:2.76747760997939,15.7601344059996)
--(axis cs:2.72851465547086,15.603613384604)
--(axis cs:2.68955170096233,15.4607020936981)
--(axis cs:2.6505887464538,15.320099069168)
--(axis cs:2.61162579194527,15.1794960446379)
--(axis cs:2.57266283743674,15.0388930201078)
--(axis cs:2.53369988292821,14.8982899955778)
--(axis cs:2.49473692841968,14.7576869710477)
--(axis cs:2.45577397391115,14.615520351408)
--(axis cs:2.41681101940262,14.4620026525906)
--(axis cs:2.3778480648941,14.3082403603094)
--(axis cs:2.33888511038557,14.1543259309501)
--(axis cs:2.29992215587704,14.0094543934239)
--(axis cs:2.26095920136851,13.8655897897557)
--(axis cs:2.22199624685998,13.7219872636335)
--(axis cs:2.18303329235145,13.5785170691281)
--(axis cs:2.14407033784292,13.4350468746227)
--(axis cs:2.10510738333439,13.2915766801173)
--(axis cs:2.06614442882586,13.1481064856119)
--(axis cs:2.02718147431733,13.0046362911065)
--(axis cs:1.9882185198088,12.8611660966011)
--(axis cs:1.94925556530027,12.7172832153642)
--(axis cs:1.91029261079174,12.5731934455306)
--(axis cs:1.87132965628321,12.430505752893)
--(axis cs:1.83236670177468,12.2870912165114)
--(axis cs:1.79340374726615,12.1438151240741)
--(axis cs:1.75444079275763,12.0003449295687)
--(axis cs:1.7154778382491,11.8568747350633)
--(axis cs:1.67651488374057,11.7133635015384)
--(axis cs:1.63755192923204,11.5721313566315)
--(axis cs:1.59858897472351,11.4401875391379)
--(axis cs:1.55962602021498,11.3100362264517)
--(axis cs:1.52066306570645,11.1679699878233)
--(axis cs:1.48170011119792,11.0161630183228)
--(axis cs:1.44273715668939,10.8715810209595)
--(axis cs:1.40377420218086,10.7170596478834)
--(axis cs:1.36481124767233,10.5629368475021)
--(axis cs:1.3258482931638,10.4186736142022)
--(axis cs:1.28688533865527,10.2744103809023)
--(axis cs:1.24792238414674,10.1166130743525)
--(axis cs:1.20895942963821,9.97205005006162)
--(axis cs:1.16999647512968,9.83405733818045)
--(axis cs:1.13103352062116,9.71843008828005)
--(axis cs:1.09207056611263,9.57766805145423)
--(axis cs:1.0531076116041,9.45192963894317)
--(axis cs:1.01414465709557,9.33384091473939)
--(axis cs:0.975181702587038,9.19437809316901)
--(axis cs:0.936218748078508,9.08396365630416)
--(axis cs:0.897255793569979,8.9594925269676)
--(axis cs:0.858292839061449,8.83144243735374)
--(axis cs:0.81932988455292,8.70913902768162)
--(axis cs:0.780366930044391,8.58865319671625)
--(axis cs:0.741403975535861,8.47440646573435)
--(axis cs:0.702441021027332,8.38394557543871)
--(axis cs:0.663478066518803,8.27924105045511)
--(axis cs:0.624515112010273,8.18541078587627)
--(axis cs:0.585552157501744,8.07723140509837)
--(axis cs:0.546589202993214,7.97724244815713)
--(axis cs:0.507626248484685,7.88567586041804)
--(axis cs:0.468663293976156,7.79232128399971)
--(axis cs:0.429700339467626,7.68163839492876)
--(axis cs:0.390737384959097,7.60731876949492)
--(axis cs:0.351774430450567,7.54064653426307)
--(axis cs:0.312811475942038,7.45538345962824)
--(axis cs:0.273848521433509,7.40180443726381)
--(axis cs:0.234885566924979,7.33047684182274)
--(axis cs:0.19592261241645,7.27326530786034)
--(axis cs:0.156959657907921,7.21117523508042)
--(axis cs:0.117996703399391,7.15578510605204)
--(axis cs:0.0790337488908617,7.10084104635308)
--(axis cs:0.0400707943823323,7.03542564648587)
--(axis cs:0.00110783987380292,6.96693738374272)
--(axis cs:-0.0378551146347265,6.93412886653456)
--(axis cs:-0.0768180691432558,6.87523723945453)
--(axis cs:-0.115781023651785,6.82800640108054)
--(axis cs:-0.154743978160315,6.75719044938313)
--(axis cs:-0.193706932668844,6.70268821238467)
--(axis cs:-0.232669887177373,6.62689567725149)
--(axis cs:-0.271632841685903,6.57539536924756)
--(axis cs:-0.310595796194432,6.53427131321748)
--(axis cs:-0.349558750702962,6.5001299542433)
--(axis cs:-0.388521705211491,6.44586282825911)
--(axis cs:-0.42748465972002,6.39561034057176)
--(axis cs:-0.46644761422855,6.34238039383869)
--(axis cs:-0.505410568737079,6.30129001380774)
--(axis cs:-0.544373523245608,6.25245261150182)
--(axis cs:-0.583336477754138,6.2037949205107)
--(axis cs:-0.622299432262667,6.15846871545249)
--(axis cs:-0.661262386771197,6.11314251039429)
--(axis cs:-0.700225341279726,6.06776026904745)
--(axis cs:-0.739188295788255,6.0217184366623)
--(axis cs:-0.778151250296785,5.97567660427714)
--cycle;

\addplot [only marks, mark=diamond*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
3.72361983551546 12.1
3.72361983551546 4.03
3.72361983551546 12.1
3.42455497660671 3.33
3.42455497660671 2
3.42455497660671 4
3.70808081046823 10.56
3.70808081046823 5
3.70808081046823 12.78
3.75127910398334 8.56
3.75127910398334 6.61
3.75127910398334 11.67
3.4399639359209 12.02
3.4399639359209 6.01
3.4399639359209 14.21
3.44090908206522 9.09
3.44090908206522 7.07
3.44090908206522 13.64
3.07918124604762 12.68
3.07918124604762 17.61
3.07918124604762 5.98
3.07918124604762 4.7
3.07918124604762 11.96
3.07918124604762 17.55
1.69897000433602 18.02
2.69897000433602 25.87
3.69897000433602 28.49
1.69897000433602 16.12
2.69897000433602 25.41
3.69897000433602 30.58
1.39794000867204 12.74
1.39794000867204 15.6
1.39794000867204 15.69
1.39794000867204 19.5
5.3096301674259 39.9
1.17609125905568 2.45
1.8750612633917 4.6
2.48000694295715 8.59
0.602059991327962 0
1.25527250510331 10.25
1.85733249643127 10.8
1.75587485567249 10.64
2.45636603312904 15.23
3.05880548667591 20.18
0.698970004336019 1.6
1.39794000867204 6.64
2 8.24
0.477121254719662 2.22
1.17609125905568 5.86
1.77815125038364 6.67
3.17609125905568 7.94
3.60422605308447 9
3.57749179983723 9.46
3.48572142648158 9.57
3.17609125905568 12.48
3.17609125905568 12.88
3.57749179983723 13.3
3.60422605308447 14.32
3.48572142648158 15.49
3.52633927738984 17.74
3.52633927738984 13.01
3.52633927738984 17.07
3.60422605308447 11.72
3.60422605308447 15.63
3.17609125905568 10
3.17609125905568 13.57
3.48572142648158 13.01
3.48572142648158 17.07
3.57749179983723 12.77
3.57749179983723 15.6
2.07918124604762 4.84
2.07918124604762 8.65
2.07918124604762 5.54
2.07918124604762 -1.02
2.07918124604762 10.2
2.07918124604762 1.02
2.07918124604762 4.85
2.07918124604762 7.12
2.07918124604762 6.47
2.07918124604762 2.47
2.07918124604762 7.41
2.07918124604762 3.7
2.07918124604762 0.69
2.07918124604762 3.11
2.07918124604762 2.77
2.07918124604762 -4.08
2.07918124604762 1.02
2.07918124604762 -4.08
2.07918124604762 1.94
2.07918124604762 2.91
2.07918124604762 2.59
2.07918124604762 0.41
2.07918124604762 1.23
2.07918124604762 -0.41
};
\addlegendentry{accent}
\path [draw=white, fill=color2, opacity=0.15, line width=0.32pt]
(axis cs:0.477121254719662,5.839647435976)
--(axis cs:0.477121254719662,-2.71032555332837)
--(axis cs:0.525934476060129,-2.46337335090857)
--(axis cs:0.574747697400597,-2.20208582745448)
--(axis cs:0.623560918741064,-1.94006842823709)
--(axis cs:0.672374140081531,-1.67844171094212)
--(axis cs:0.721187361421998,-1.4171176286216)
--(axis cs:0.770000582762465,-1.15554631935035)
--(axis cs:0.818813804102932,-0.886931632270125)
--(axis cs:0.867627025443399,-0.591680682258512)
--(axis cs:0.916440246783866,-0.295807995406004)
--(axis cs:0.965253468124333,-0.0163350962821071)
--(axis cs:1.0140666894648,0.255308849681932)
--(axis cs:1.06287991080527,0.504332189347167)
--(axis cs:1.11169313214573,0.748548682745436)
--(axis cs:1.1605063534862,0.993528587433633)
--(axis cs:1.20931957482667,1.2385396743228)
--(axis cs:1.25813279616713,1.505100554499)
--(axis cs:1.3069460175076,1.76993311763337)
--(axis cs:1.35575923884807,2.01374798148184)
--(axis cs:1.40457246018854,2.27345427628281)
--(axis cs:1.453385681529,2.52857596065075)
--(axis cs:1.50219890286947,2.77472056895407)
--(axis cs:1.55101212420994,3.0321622898728)
--(axis cs:1.5998253455504,3.29368288670938)
--(axis cs:1.64863856689087,3.55500438845655)
--(axis cs:1.69745178823134,3.81642543774843)
--(axis cs:1.74626500957181,4.07784648704031)
--(axis cs:1.79507823091227,4.30187758702054)
--(axis cs:1.84389145225274,4.53806672917911)
--(axis cs:1.89270467359321,4.77988010803423)
--(axis cs:1.94151789493367,5.05514796299796)
--(axis cs:1.99033111627414,5.33020267360827)
--(axis cs:2.03914433761461,5.59526007860217)
--(axis cs:2.08795755895507,5.83773665576967)
--(axis cs:2.13677078029554,6.05968930415061)
--(axis cs:2.18558400163601,6.28294755770496)
--(axis cs:2.23439722297648,6.49791164999801)
--(axis cs:2.28321044431694,6.7410104782144)
--(axis cs:2.33202366565741,6.98752023979553)
--(axis cs:2.38083688699788,7.20205669404886)
--(axis cs:2.42965010833834,7.43270025748157)
--(axis cs:2.47846332967881,7.64114723478719)
--(axis cs:2.52727655101928,7.84758622063958)
--(axis cs:2.57608977235974,8.03910998709938)
--(axis cs:2.62490299370021,8.22270521008389)
--(axis cs:2.67371621504068,8.37645623869594)
--(axis cs:2.72252943638115,8.54532525942138)
--(axis cs:2.77134265772161,8.69735020797692)
--(axis cs:2.82015587906208,8.85590171572304)
--(axis cs:2.86896910040255,9.01152109295002)
--(axis cs:2.91778232174301,9.16105592813095)
--(axis cs:2.96659554308348,9.30761312253743)
--(axis cs:3.01540876442395,9.44324280808907)
--(axis cs:3.06422198576441,9.58487665824769)
--(axis cs:3.11303520710488,9.70515147057243)
--(axis cs:3.16184842844535,9.81834636314926)
--(axis cs:3.21066164978582,9.93033014015549)
--(axis cs:3.25947487112628,10.0427481496176)
--(axis cs:3.30828809246675,10.1595758396355)
--(axis cs:3.35710131380722,10.284021286612)
--(axis cs:3.40591453514768,10.4211928359812)
--(axis cs:3.45472775648815,10.5361918357575)
--(axis cs:3.50354097782862,10.6571204609376)
--(axis cs:3.55235419916909,10.7753725455501)
--(axis cs:3.60116742050955,10.882674416431)
--(axis cs:3.64998064185002,10.9959981787262)
--(axis cs:3.69879386319049,11.113953012589)
--(axis cs:3.74760708453095,11.2115489179552)
--(axis cs:3.79642030587142,11.3430021159327)
--(axis cs:3.84523352721189,11.444894119703)
--(axis cs:3.89404674855235,11.5492854829277)
--(axis cs:3.94285996989282,11.6617637744747)
--(axis cs:3.99167319123329,11.7775906278193)
--(axis cs:4.04048641257376,11.886693273356)
--(axis cs:4.08929963391422,11.9993189296983)
--(axis cs:4.13811285525469,12.1121314128213)
--(axis cs:4.18692607659516,12.2204632855215)
--(axis cs:4.23573929793562,12.3301790862495)
--(axis cs:4.28455251927609,12.4495640628288)
--(axis cs:4.33336574061656,12.552754448146)
--(axis cs:4.38217896195702,12.6660989555867)
--(axis cs:4.43099218329749,12.7662451779284)
--(axis cs:4.47980540463796,12.8569306230253)
--(axis cs:4.52861862597843,12.9474023222963)
--(axis cs:4.57743184731889,13.0341394983406)
--(axis cs:4.62624506865936,13.1323459575457)
--(axis cs:4.67505828999983,13.2330749125391)
--(axis cs:4.72387151134029,13.3110218228883)
--(axis cs:4.77268473268076,13.3909962238224)
--(axis cs:4.82149795402123,13.4799144082216)
--(axis cs:4.87031117536169,13.5692504596534)
--(axis cs:4.91912439670216,13.6675229231479)
--(axis cs:4.96793761804263,13.7738864780871)
--(axis cs:5.0167508393831,13.8802500330264)
--(axis cs:5.06556406072356,13.9867685894144)
--(axis cs:5.11437728206403,14.0935908436859)
--(axis cs:5.1631905034045,14.2004130979575)
--(axis cs:5.21200372474496,14.307235352229)
--(axis cs:5.26081694608543,14.4140576065006)
--(axis cs:5.3096301674259,14.5208798607721)
--(axis cs:5.3096301674259,24.7882152879628)
--(axis cs:5.3096301674259,24.7882152879628)
--(axis cs:5.26081694608543,24.5139303323475)
--(axis cs:5.21200372474496,24.2396453767321)
--(axis cs:5.1631905034045,23.9716676926358)
--(axis cs:5.11437728206403,23.7059506095724)
--(axis cs:5.06556406072356,23.4400552152788)
--(axis cs:5.0167508393831,23.1740764248711)
--(axis cs:4.96793761804263,22.9080976344634)
--(axis cs:4.91912439670216,22.6421188440556)
--(axis cs:4.87031117536169,22.3761400536479)
--(axis cs:4.82149795402123,22.1101612632402)
--(axis cs:4.77268473268076,21.8441824728325)
--(axis cs:4.72387151134029,21.5782036824247)
--(axis cs:4.67505828999983,21.312224892017)
--(axis cs:4.62624506865936,21.0462461016093)
--(axis cs:4.57743184731889,20.7802673112015)
--(axis cs:4.52861862597843,20.5142885207938)
--(axis cs:4.47980540463796,20.2437165342778)
--(axis cs:4.43099218329749,19.9535355971775)
--(axis cs:4.38217896195702,19.6792406050447)
--(axis cs:4.33336574061656,19.4278154086546)
--(axis cs:4.28455251927609,19.1546986723043)
--(axis cs:4.23573929793562,18.8837392351055)
--(axis cs:4.18692607659516,18.6004360517776)
--(axis cs:4.13811285525469,18.3149407935344)
--(axis cs:4.08929963391422,18.0401886136037)
--(axis cs:4.04048641257376,17.7915452897688)
--(axis cs:3.99167319123329,17.5241729849811)
--(axis cs:3.94285996989282,17.2570242503788)
--(axis cs:3.89404674855235,16.9805389780789)
--(axis cs:3.84523352721189,16.7130170301379)
--(axis cs:3.79642030587142,16.4769668804006)
--(axis cs:3.74760708453095,16.2253777853736)
--(axis cs:3.69879386319049,15.9654159385643)
--(axis cs:3.64998064185002,15.7033962049223)
--(axis cs:3.60116742050955,15.4515039337448)
--(axis cs:3.55235419916909,15.1595631293852)
--(axis cs:3.50354097782862,14.9070447354483)
--(axis cs:3.45472775648815,14.6768776026703)
--(axis cs:3.40591453514768,14.4433617944247)
--(axis cs:3.35710131380722,14.202523871326)
--(axis cs:3.30828809246675,13.9490278025202)
--(axis cs:3.25947487112628,13.6899833951008)
--(axis cs:3.21066164978582,13.4854019011467)
--(axis cs:3.16184842844535,13.2252140988654)
--(axis cs:3.11303520710488,13.00475867851)
--(axis cs:3.06422198576441,12.7846919467655)
--(axis cs:3.01540876442395,12.5309571749156)
--(axis cs:2.96659554308348,12.2700972128718)
--(axis cs:2.91778232174301,12.0470263027344)
--(axis cs:2.86896910040255,11.8002123768312)
--(axis cs:2.82015587906208,11.6053753842626)
--(axis cs:2.77134265772161,11.3944500217775)
--(axis cs:2.72252943638115,11.2112759209423)
--(axis cs:2.67371621504068,11.0111708502693)
--(axis cs:2.62490299370021,10.8083863299113)
--(axis cs:2.57608977235974,10.6284219108202)
--(axis cs:2.52727655101928,10.433696812049)
--(axis cs:2.47846332967881,10.269367326203)
--(axis cs:2.42965010833834,10.0893785506478)
--(axis cs:2.38083688699788,9.94316326028049)
--(axis cs:2.33202366565741,9.7825503177896)
--(axis cs:2.28321044431694,9.63765454190695)
--(axis cs:2.23439722297648,9.47045744418886)
--(axis cs:2.18558400163601,9.30269132024471)
--(axis cs:2.13677078029554,9.19546836920041)
--(axis cs:2.08795755895507,9.09809844554384)
--(axis cs:2.03914433761461,9.00130789680656)
--(axis cs:1.99033111627414,8.88139434483328)
--(axis cs:1.94151789493367,8.76163715411201)
--(axis cs:1.89270467359321,8.62763317866756)
--(axis cs:1.84389145225274,8.49763238689372)
--(axis cs:1.79507823091227,8.40201090246033)
--(axis cs:1.74626500957181,8.28424397642667)
--(axis cs:1.69745178823134,8.16045734619112)
--(axis cs:1.64863856689087,8.0654486546888)
--(axis cs:1.5998253455504,7.96999202304259)
--(axis cs:1.55101212420994,7.87453539139638)
--(axis cs:1.50219890286947,7.77585540992566)
--(axis cs:1.453385681529,7.68435552811696)
--(axis cs:1.40457246018854,7.58970228832815)
--(axis cs:1.35575923884807,7.49504904853933)
--(axis cs:1.3069460175076,7.41239511313927)
--(axis cs:1.25813279616713,7.30790234693377)
--(axis cs:1.20931957482667,7.21817890230279)
--(axis cs:1.1605063534862,7.11494541822394)
--(axis cs:1.11169313214573,7.0236334257611)
--(axis cs:1.06287991080527,6.94268754297464)
--(axis cs:1.0140666894648,6.84746428887066)
--(axis cs:0.965253468124333,6.74964870150478)
--(axis cs:0.916440246783866,6.66642737097399)
--(axis cs:0.867627025443399,6.59067028623298)
--(axis cs:0.818813804102932,6.49710921158516)
--(axis cs:0.770000582762465,6.41292938161195)
--(axis cs:0.721187361421998,6.32874955163875)
--(axis cs:0.672374140081531,6.23295408823062)
--(axis cs:0.623560918741064,6.13462742516696)
--(axis cs:0.574747697400597,6.03630076210331)
--(axis cs:0.525934476060129,5.93797409903965)
--(axis cs:0.477121254719662,5.839647435976)
--cycle;

\addplot [only marks, mark=triangle*, mark options={rotate=180}, draw=color3, fill=color3, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
2.92427928606188 65.56
2.92427928606188 68.96
2.92427928606188 72.03
2.92427928606188 74.74
2.6232492903979 16.45
2.6232492903979 20.12
};
\addlegendentry{child}
\path [draw=white, fill=color3, opacity=0.15, line width=0.32pt]
(axis cs:2.6232492903979,64.7692969491238)
--(axis cs:2.6232492903979,16.4499999999998)
--(axis cs:2.62628999742481,16.9709848484847)
--(axis cs:2.62933070445172,17.4919696969696)
--(axis cs:2.63237141147863,18.0129545454545)
--(axis cs:2.63541211850554,18.5339393939393)
--(axis cs:2.63845282553244,19.054924242424)
--(axis cs:2.64149353255935,19.5759090909089)
--(axis cs:2.64453423958626,20.0968939393938)
--(axis cs:2.64757494661317,20.6178787878786)
--(axis cs:2.65061565364008,21.1388636363635)
--(axis cs:2.65365636066699,21.6598484848483)
--(axis cs:2.6566970676939,22.1808333333332)
--(axis cs:2.65973777472081,22.701818181818)
--(axis cs:2.66277848174772,23.2228030303029)
--(axis cs:2.66581918877462,23.7437878787877)
--(axis cs:2.66885989580153,24.2647727272725)
--(axis cs:2.67190060282844,24.7857575757574)
--(axis cs:2.67494130985535,25.3067424242423)
--(axis cs:2.67798201688226,25.8277272727271)
--(axis cs:2.68102272390917,26.348712121212)
--(axis cs:2.68406343093608,26.8696969696968)
--(axis cs:2.68710413796299,27.3906818181817)
--(axis cs:2.6901448449899,27.9116666666665)
--(axis cs:2.6931855520168,28.4326515151513)
--(axis cs:2.69622625904371,28.9536363636362)
--(axis cs:2.69926696607062,29.474621212121)
--(axis cs:2.70230767309753,29.9956060606059)
--(axis cs:2.70534838012444,30.5109090909089)
--(axis cs:2.70838908715135,30.9977020202019)
--(axis cs:2.71142979417826,31.5080303030302)
--(axis cs:2.71447050120517,32.0272727272726)
--(axis cs:2.71751120823208,32.5465151515151)
--(axis cs:2.72055191525898,33.0657575757574)
--(axis cs:2.72359262228589,33.5849999999998)
--(axis cs:2.7266333293128,34.1042424242423)
--(axis cs:2.72967403633971,34.6232344276092)
--(axis cs:2.73271474336662,35.1424696969695)
--(axis cs:2.73575545039353,35.6617049663298)
--(axis cs:2.73879615742044,36.1809402356901)
--(axis cs:2.74183686444735,36.7001755050503)
--(axis cs:2.74487757147426,37.2194107744106)
--(axis cs:2.74791827850117,37.7386460437708)
--(axis cs:2.75095898552807,38.2578813131311)
--(axis cs:2.75399969255498,38.7771165824914)
--(axis cs:2.75704039958189,39.295810185185)
--(axis cs:2.7600811066088,39.7736363636362)
--(axis cs:2.76312181363571,40.2511616161615)
--(axis cs:2.76616252066262,40.7286868686868)
--(axis cs:2.76920322768953,41.2177053030302)
--(axis cs:2.77224393471644,41.7327434343433)
--(axis cs:2.77528464174335,42.2482575757574)
--(axis cs:2.77832534877025,42.7642227272726)
--(axis cs:2.78136605579716,43.2801878787877)
--(axis cs:2.78440676282407,43.7633575757575)
--(axis cs:2.78744746985098,44.2381818181818)
--(axis cs:2.79048817687789,44.712)
--(axis cs:2.7935288839048,45.1910101010101)
--(axis cs:2.79656959093171,45.7042424242424)
--(axis cs:2.79961029795862,46.2174747474747)
--(axis cs:2.80265100498553,46.730707070707)
--(axis cs:2.80569171201243,47.2439393939393)
--(axis cs:2.80873241903934,47.7571717171716)
--(axis cs:2.81177312606625,48.2704040404039)
--(axis cs:2.81481383309316,48.7832818181817)
--(axis cs:2.81785454012007,49.2955353535352)
--(axis cs:2.82089524714698,49.8087468434342)
--(axis cs:2.82393595417389,50.3219583333332)
--(axis cs:2.8269766612008,50.8351698232322)
--(axis cs:2.83001736822771,51.3303585858584)
--(axis cs:2.83305807525461,51.8055303030302)
--(axis cs:2.83609878228152,52.3179292929292)
--(axis cs:2.83913948930843,52.8290909090907)
--(axis cs:2.84218019633534,53.3242424242422)
--(axis cs:2.84522090336225,53.8193939393937)
--(axis cs:2.84826161038916,54.3145454545453)
--(axis cs:2.85130231741607,54.8096969696968)
--(axis cs:2.85434302444298,55.3048484848483)
--(axis cs:2.85738373146989,55.7999999999998)
--(axis cs:2.86042443849679,56.2951515151513)
--(axis cs:2.8634651455237,56.7903030303028)
--(axis cs:2.86650585255061,57.2854545454543)
--(axis cs:2.86954655957752,57.7806060606059)
--(axis cs:2.87258726660443,58.2757575757574)
--(axis cs:2.87562797363134,58.7709090909089)
--(axis cs:2.87866868065825,59.2660606060605)
--(axis cs:2.88170938768516,59.7612121212119)
--(axis cs:2.88475009471207,60.2563636363634)
--(axis cs:2.88779080173897,60.751515151515)
--(axis cs:2.89083150876588,61.2466666666665)
--(axis cs:2.89387221579279,61.741818181818)
--(axis cs:2.8969129228197,62.2369696969695)
--(axis cs:2.89995362984661,62.7321212121211)
--(axis cs:2.90299433687352,63.2272727272726)
--(axis cs:2.90603504390043,63.7224242424241)
--(axis cs:2.90907575092734,64.2175757575755)
--(axis cs:2.91211645795425,64.7127272727271)
--(axis cs:2.91515716498115,65.2078787878786)
--(axis cs:2.91819787200806,65.7030303030301)
--(axis cs:2.92123857903497,66.1981818181816)
--(axis cs:2.92427928606188,66.6933333333332)
--(axis cs:2.92427928606188,73.8366666666665)
--(axis cs:2.92427928606188,73.8366666666665)
--(axis cs:2.92123857903497,73.2693602693601)
--(axis cs:2.91819787200806,72.7020538720537)
--(axis cs:2.91515716498115,72.1727449494948)
--(axis cs:2.91211645795425,71.8102607323231)
--(axis cs:2.90907575092734,71.5752772269174)
--(axis cs:2.90603504390043,71.319040909091)
--(axis cs:2.90299433687352,70.879780255662)
--(axis cs:2.89995362984661,70.8133619588518)
--(axis cs:2.8969129228197,70.7469436620416)
--(axis cs:2.89387221579279,70.6805253652314)
--(axis cs:2.89083150876588,70.6141070684212)
--(axis cs:2.88779080173897,70.547688771611)
--(axis cs:2.88475009471207,70.4812704748008)
--(axis cs:2.88170938768516,70.4148521779906)
--(axis cs:2.87866868065825,70.3484338811804)
--(axis cs:2.87562797363134,70.2820155843702)
--(axis cs:2.87258726660443,70.21559728756)
--(axis cs:2.86954655957752,70.1491789907498)
--(axis cs:2.86650585255061,70.0827606939396)
--(axis cs:2.8634651455237,70.0163423971294)
--(axis cs:2.86042443849679,69.9499241003192)
--(axis cs:2.85738373146989,69.883505803509)
--(axis cs:2.85434302444298,69.8170875066988)
--(axis cs:2.85130231741607,69.7506692098886)
--(axis cs:2.84826161038916,69.6842509130784)
--(axis cs:2.84522090336225,69.6178326162682)
--(axis cs:2.84218019633534,69.551414319458)
--(axis cs:2.83913948930843,69.4849960226478)
--(axis cs:2.83609878228152,69.4185777258376)
--(axis cs:2.83305807525461,69.3521594290274)
--(axis cs:2.83001736822771,69.2857411322172)
--(axis cs:2.8269766612008,69.219322835407)
--(axis cs:2.82393595417389,69.1529045385968)
--(axis cs:2.82089524714698,69.0864862417866)
--(axis cs:2.81785454012007,69.0200679449764)
--(axis cs:2.81481383309316,68.9536496481662)
--(axis cs:2.81177312606625,68.887231351356)
--(axis cs:2.80873241903934,68.8208130545459)
--(axis cs:2.80569171201243,68.7543947577357)
--(axis cs:2.80265100498553,68.6879764609255)
--(axis cs:2.79961029795862,68.6215581641153)
--(axis cs:2.79656959093171,68.5551398673051)
--(axis cs:2.7935288839048,68.4887215704949)
--(axis cs:2.79048817687789,68.4223032736847)
--(axis cs:2.78744746985098,68.3558849768745)
--(axis cs:2.78440676282407,68.2894666800643)
--(axis cs:2.78136605579716,68.2230483832541)
--(axis cs:2.77832534877025,68.1566300864439)
--(axis cs:2.77528464174335,68.0902117896337)
--(axis cs:2.77224393471644,68.0237934928235)
--(axis cs:2.76920322768953,67.9573751960133)
--(axis cs:2.76616252066262,67.8909568992031)
--(axis cs:2.76312181363571,67.8245386023929)
--(axis cs:2.7600811066088,67.7581203055827)
--(axis cs:2.75704039958189,67.6917020087725)
--(axis cs:2.75399969255498,67.6252837119623)
--(axis cs:2.75095898552807,67.5588654151521)
--(axis cs:2.74791827850117,67.4924471183419)
--(axis cs:2.74487757147426,67.4260288215317)
--(axis cs:2.74183686444735,67.3596105247215)
--(axis cs:2.73879615742044,67.2931922279113)
--(axis cs:2.73575545039353,67.2267739311011)
--(axis cs:2.73271474336662,67.1603556342909)
--(axis cs:2.72967403633971,67.0939373374807)
--(axis cs:2.7266333293128,67.0275190406705)
--(axis cs:2.72359262228589,66.9611007438603)
--(axis cs:2.72055191525898,66.8946824470501)
--(axis cs:2.71751120823208,66.8282641502399)
--(axis cs:2.71447050120517,66.7618458534297)
--(axis cs:2.71142979417826,66.6954275566195)
--(axis cs:2.70838908715135,66.6290092598094)
--(axis cs:2.70534838012444,66.5625909629992)
--(axis cs:2.70230767309753,66.496172666189)
--(axis cs:2.69926696607062,66.4297543693788)
--(axis cs:2.69622625904371,66.3633360725685)
--(axis cs:2.6931855520168,66.2969177757584)
--(axis cs:2.6901448449899,66.2304994789482)
--(axis cs:2.68710413796299,66.164081182138)
--(axis cs:2.68406343093608,66.0976628853278)
--(axis cs:2.68102272390917,66.0312445885176)
--(axis cs:2.67798201688226,65.9648262917074)
--(axis cs:2.67494130985535,65.8984079948972)
--(axis cs:2.67190060282844,65.831989698087)
--(axis cs:2.66885989580153,65.7655714012768)
--(axis cs:2.66581918877462,65.6991531044666)
--(axis cs:2.66277848174772,65.6327348076564)
--(axis cs:2.65973777472081,65.5663165108462)
--(axis cs:2.6566970676939,65.499898214036)
--(axis cs:2.65365636066699,65.4334799172258)
--(axis cs:2.65061565364008,65.3670616204156)
--(axis cs:2.64757494661317,65.3006433236054)
--(axis cs:2.64453423958626,65.2342250267952)
--(axis cs:2.64149353255935,65.167806729985)
--(axis cs:2.63845282553244,65.1013884331748)
--(axis cs:2.63541211850554,65.0349701363646)
--(axis cs:2.63237141147863,64.9685518395544)
--(axis cs:2.62933070445172,64.9021335427442)
--(axis cs:2.62628999742481,64.835715245934)
--(axis cs:2.6232492903979,64.7692969491238)
--cycle;

\addplot [only marks, mark=+, draw=color4, fill=color4, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
5.3096301674259 40.4
6.17609125905568 45.5
-0.301029995663981 7.31
-0.301029995663981 12.08
-0.301029995663981 8.05
5.3096301674259 20.1
5.3096301674259 24.7
5.3096301674259 28.2
};
\addlegendentry{domain}
\path [draw=white, fill=color4, opacity=0.15, line width=0.32pt]
(axis cs:-0.301029995663981,11.1328245758321)
--(axis cs:-0.301029995663981,4.2375687848952)
--(axis cs:-0.235604528444591,4.55438678309821)
--(axis cs:-0.1701790612252,4.87120478130122)
--(axis cs:-0.10475359400581,5.18802277950423)
--(axis cs:-0.0393281267864191,5.50484077770725)
--(axis cs:0.0260973404329715,5.82165877591026)
--(axis cs:0.091522807652362,6.13847677411327)
--(axis cs:0.156948274871753,6.45529477231628)
--(axis cs:0.222373742091143,6.7721127705193)
--(axis cs:0.287799209310534,7.04856792663752)
--(axis cs:0.353224676529924,7.27467215820939)
--(axis cs:0.418650143749315,7.54572199481749)
--(axis cs:0.484075610968705,7.83238263900528)
--(axis cs:0.549501078188096,8.1736211722097)
--(axis cs:0.614926545407486,8.43764117363421)
--(axis cs:0.680352012626877,8.734738399308)
--(axis cs:0.745777479846267,9.09286967655988)
--(axis cs:0.811202947065658,9.38205317095672)
--(axis cs:0.876628414285048,9.63994006398044)
--(axis cs:0.942053881504439,9.89864102643767)
--(axis cs:1.00747934872383,10.157917713628)
--(axis cs:1.07290481594322,10.4171944008183)
--(axis cs:1.13833028316261,10.6764710880087)
--(axis cs:1.203755750382,10.966887711759)
--(axis cs:1.26918121760139,11.2738393204364)
--(axis cs:1.33460668482078,11.5807909291138)
--(axis cs:1.40003215204017,11.7920759984205)
--(axis cs:1.46545761925956,11.9666523480628)
--(axis cs:1.53088308647895,12.2221798475445)
--(axis cs:1.59630855369834,12.4168386120972)
--(axis cs:1.66173402091773,12.5856723600644)
--(axis cs:1.72715948813713,12.7555175678165)
--(axis cs:1.79258495535652,12.9852618744528)
--(axis cs:1.85801042257591,13.2084838570665)
--(axis cs:1.9234358897953,13.3872257921292)
--(axis cs:1.98886135701469,13.5659677271918)
--(axis cs:2.05428682423408,13.747070381236)
--(axis cs:2.11971229145347,13.993337643361)
--(axis cs:2.18513775867286,14.200160503793)
--(axis cs:2.25056322589225,14.3719870959981)
--(axis cs:2.31598869311164,14.5438136882031)
--(axis cs:2.38141416033103,14.6922442236833)
--(axis cs:2.44683962755042,14.8395413388951)
--(axis cs:2.51226509476981,14.9965083141832)
--(axis cs:2.5776905619892,15.1746451427554)
--(axis cs:2.64311602920859,15.3541044626108)
--(axis cs:2.70854149642798,15.5747732414336)
--(axis cs:2.77396696364737,15.7465998336387)
--(axis cs:2.83939243086676,15.9184264258438)
--(axis cs:2.90481789808615,16.0863012306673)
--(axis cs:2.97024336530555,16.2470967531311)
--(axis cs:3.03566883252494,16.4258386881937)
--(axis cs:3.10109429974433,16.6045806232563)
--(axis cs:3.16651976696372,16.7764999088668)
--(axis cs:3.23194523418311,16.9483065109209)
--(axis cs:3.2973707014025,17.1056100909091)
--(axis cs:3.36279616862189,17.2750063525523)
--(axis cs:3.42822163584128,17.4357756669422)
--(axis cs:3.49364710306067,17.5684142751341)
--(axis cs:3.55907257028006,17.7010528833261)
--(axis cs:3.62449803749945,17.8336914915181)
--(axis cs:3.68992350471884,17.96633009971)
--(axis cs:3.75534897193823,18.098968707902)
--(axis cs:3.82077443915762,18.231607316094)
--(axis cs:3.88619990637701,18.3642459242859)
--(axis cs:3.9516253735964,18.8287543079324)
--(axis cs:4.01705084081579,19.0543456980551)
--(axis cs:4.08247630803518,19.2252869595989)
--(axis cs:4.14790177525458,19.3802511306377)
--(axis cs:4.21332724247397,19.5352153016765)
--(axis cs:4.27875270969336,19.6952792169547)
--(axis cs:4.34417817691275,19.866500170054)
--(axis cs:4.40960364413214,20.0377211231534)
--(axis cs:4.47502911135153,20.2089420762527)
--(axis cs:4.54045457857092,20.3801630293521)
--(axis cs:4.60588004579031,20.6402708026193)
--(axis cs:4.6713055130097,20.813491949876)
--(axis cs:4.73673098022909,21.0122243984617)
--(axis cs:4.80215644744848,21.2010057861599)
--(axis cs:4.86758191466787,21.4320912841206)
--(axis cs:4.93300738188726,21.8971212302122)
--(axis cs:4.99843284910665,22.0539658705898)
--(axis cs:5.06385831632604,22.2115310940777)
--(axis cs:5.12928378354543,22.4027205205631)
--(axis cs:5.19470925076482,22.8602749111801)
--(axis cs:5.26013471798421,23.0403572620328)
--(axis cs:5.3255601852036,23.208117506814)
--(axis cs:5.390985652423,23.3783584080561)
--(axis cs:5.45641111964239,23.6187930450875)
--(axis cs:5.52183658686178,23.773240977418)
--(axis cs:5.58726205408117,23.9276889097486)
--(axis cs:5.65268752130056,24.0821368420791)
--(axis cs:5.71811298851995,24.2365847744096)
--(axis cs:5.78353845573934,24.4001879345742)
--(axis cs:5.84896392295873,24.5701079661288)
--(axis cs:5.91438939017812,24.7380152965188)
--(axis cs:5.97981485739751,24.8965836154295)
--(axis cs:6.0452403246169,25.0551519343402)
--(axis cs:6.11066579183629,25.209725230616)
--(axis cs:6.17609125905568,25.3713857280594)
--(axis cs:6.17609125905568,45.4486327434429)
--(axis cs:6.17609125905568,45.4486327434429)
--(axis cs:6.11066579183629,44.8591775939518)
--(axis cs:6.0452403246169,44.5040502187811)
--(axis cs:5.97981485739751,44.1489228436105)
--(axis cs:5.91438939017812,43.7937954684399)
--(axis cs:5.84896392295873,43.4386680932692)
--(axis cs:5.78353845573934,43.0835407180986)
--(axis cs:5.71811298851995,42.728413342928)
--(axis cs:5.65268752130056,42.3730451108414)
--(axis cs:5.58726205408117,42.0172726512551)
--(axis cs:5.52183658686178,41.6456141761417)
--(axis cs:5.45641111964239,41.2598679342117)
--(axis cs:5.390985652423,40.8741216922817)
--(axis cs:5.3255601852036,40.4928796351997)
--(axis cs:5.26013471798421,40.1142286484325)
--(axis cs:5.19470925076482,39.7314236131515)
--(axis cs:5.12928378354543,39.350471198342)
--(axis cs:5.06385831632604,38.9695187835326)
--(axis cs:4.99843284910665,38.5885663687231)
--(axis cs:4.93300738188726,38.2076139539137)
--(axis cs:4.86758191466787,37.8266615391042)
--(axis cs:4.80215644744848,37.4457091242948)
--(axis cs:4.73673098022909,37.0647567094853)
--(axis cs:4.6713055130097,36.6838042946759)
--(axis cs:4.60588004579031,36.3028518798664)
--(axis cs:4.54045457857092,35.921899465057)
--(axis cs:4.47502911135153,35.5409470502475)
--(axis cs:4.40960364413214,35.1599946354381)
--(axis cs:4.34417817691275,34.7790422206286)
--(axis cs:4.27875270969336,34.3980898058192)
--(axis cs:4.21332724247397,34.0171373910097)
--(axis cs:4.14790177525458,33.6361849762003)
--(axis cs:4.08247630803518,33.2552325613908)
--(axis cs:4.01705084081579,32.8742801465814)
--(axis cs:3.9516253735964,32.4933277317719)
--(axis cs:3.88619990637701,32.1123753169625)
--(axis cs:3.82077443915762,31.731422902153)
--(axis cs:3.75534897193823,31.3521255616681)
--(axis cs:3.68992350471884,30.9708210669335)
--(axis cs:3.62449803749945,30.5899241709356)
--(axis cs:3.55907257028006,30.258859820475)
--(axis cs:3.49364710306067,29.8824212883781)
--(axis cs:3.42822163584128,29.502775884629)
--(axis cs:3.36279616862189,29.12313048088)
--(axis cs:3.2973707014025,28.743485077131)
--(axis cs:3.23194523418311,28.363839673382)
--(axis cs:3.16651976696372,27.984194269633)
--(axis cs:3.10109429974433,27.604548865884)
--(axis cs:3.03566883252494,27.224903462135)
--(axis cs:2.97024336530555,26.845258058386)
--(axis cs:2.90481789808615,26.465612654637)
--(axis cs:2.83939243086676,26.0867932692043)
--(axis cs:2.77396696364737,25.7579668597291)
--(axis cs:2.70854149642798,25.4343881187414)
--(axis cs:2.64311602920859,25.1108093777536)
--(axis cs:2.5776905619892,24.7757308524748)
--(axis cs:2.51226509476981,24.4017067831832)
--(axis cs:2.44683962755042,24.0675165162853)
--(axis cs:2.38141416033103,23.7353560376182)
--(axis cs:2.31598869311164,23.403195558951)
--(axis cs:2.25056322589225,23.0705768453901)
--(axis cs:2.18513775867286,22.7372450592469)
--(axis cs:2.11971229145347,22.4039132731037)
--(axis cs:2.05428682423408,22.0405058793384)
--(axis cs:1.98886135701469,21.6711266323269)
--(axis cs:1.9234358897953,21.3610667124616)
--(axis cs:1.85801042257591,21.0510067925962)
--(axis cs:1.79258495535652,20.7409468727308)
--(axis cs:1.72715948813713,20.4099391668652)
--(axis cs:1.66173402091773,20.0615486604054)
--(axis cs:1.59630855369834,19.7298532761716)
--(axis cs:1.53088308647895,19.3936311994516)
--(axis cs:1.46545761925956,19.0503653313805)
--(axis cs:1.40003215204017,18.7476208292083)
--(axis cs:1.33460668482078,18.415294381103)
--(axis cs:1.26918121760139,18.0833467190746)
--(axis cs:1.203755750382,17.7513990570462)
--(axis cs:1.13833028316261,17.4349631450008)
--(axis cs:1.07290481594322,17.1291914785751)
--(axis cs:1.00747934872383,16.8339761607821)
--(axis cs:0.942053881504439,16.5176165642815)
--(axis cs:0.876628414285048,16.1678329362794)
--(axis cs:0.811202947065658,15.8536964054429)
--(axis cs:0.745777479846267,15.5842687094257)
--(axis cs:0.680352012626877,15.2577097287332)
--(axis cs:0.614926545407486,14.9540210876087)
--(axis cs:0.549501078188096,14.6431212054441)
--(axis cs:0.484075610968705,14.3710474145424)
--(axis cs:0.418650143749315,14.0624733387523)
--(axis cs:0.353224676529924,13.7855534431835)
--(axis cs:0.287799209310534,13.4623921616359)
--(axis cs:0.222373742091143,13.2135081948779)
--(axis cs:0.156948274871753,13.0040808271963)
--(axis cs:0.091522807652362,12.6979430651422)
--(axis cs:0.0260973404329715,12.3890648122323)
--(axis cs:-0.0393281267864191,12.1227907822403)
--(axis cs:-0.10475359400581,11.8768896407494)
--(axis cs:-0.1701790612252,11.6161309355177)
--(axis cs:-0.235604528444591,11.3789717451137)
--(axis cs:-0.301029995663981,11.1328245758321)
--cycle;

\addplot [only marks, mark=asterisk, draw=color5, fill=color5, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1.95424250943932 46.9
1.88742974065307 57.61
1.88742974065307 59.52
};
\addlegendentry{medical}
\path [draw=white, fill=color5, opacity=0.15, line width=0.32pt]
(axis cs:1.88742974065307,59.5200000000002)
--(axis cs:1.88742974065307,45.6292851838061)
--(axis cs:1.88810461710546,45.642120687)
--(axis cs:1.88877949355784,45.6549561901938)
--(axis cs:1.88945437001023,45.6677916933877)
--(axis cs:1.89012924646262,45.6806271965816)
--(axis cs:1.890804122915,45.6934626997755)
--(axis cs:1.89147899936739,45.7062982029694)
--(axis cs:1.89215387581977,45.7191337061632)
--(axis cs:1.89282875227216,45.7319692093571)
--(axis cs:1.89350362872455,45.744804712551)
--(axis cs:1.89417850517693,45.7576402157449)
--(axis cs:1.89485338162932,45.7704757189387)
--(axis cs:1.89552825808171,45.7833112221326)
--(axis cs:1.89620313453409,45.7961467253265)
--(axis cs:1.89687801098648,45.8089822285204)
--(axis cs:1.89755288743887,45.8218177317143)
--(axis cs:1.89822776389125,45.8346532349081)
--(axis cs:1.89890264034364,45.847488738102)
--(axis cs:1.89957751679603,45.8603242412959)
--(axis cs:1.90025239324841,45.8731597444898)
--(axis cs:1.9009272697008,45.8859952476836)
--(axis cs:1.90160214615318,45.8988307508775)
--(axis cs:1.90227702260557,45.9116662540714)
--(axis cs:1.90295189905796,45.9245017572653)
--(axis cs:1.90362677551034,45.9373372604592)
--(axis cs:1.90430165196273,45.950172763653)
--(axis cs:1.90497652841512,45.9630082668469)
--(axis cs:1.9056514048675,45.9758437700408)
--(axis cs:1.90632628131989,45.9886792732347)
--(axis cs:1.90700115777228,46.0015147764285)
--(axis cs:1.90767603422466,46.0143502796224)
--(axis cs:1.90835091067705,46.0271857828163)
--(axis cs:1.90902578712943,46.0400212860102)
--(axis cs:1.90970066358182,46.0528567892041)
--(axis cs:1.91037554003421,46.0656922923979)
--(axis cs:1.91105041648659,46.0785277955918)
--(axis cs:1.91172529293898,46.0913632987857)
--(axis cs:1.91240016939137,46.1041988019796)
--(axis cs:1.91307504584375,46.1170343051734)
--(axis cs:1.91374992229614,46.1298698083673)
--(axis cs:1.91442479874853,46.1427053115612)
--(axis cs:1.91509967520091,46.1555408147551)
--(axis cs:1.9157745516533,46.168376317949)
--(axis cs:1.91644942810569,46.1812118211428)
--(axis cs:1.91712430455807,46.1940473243367)
--(axis cs:1.91779918101046,46.2068828275306)
--(axis cs:1.91847405746284,46.2197183307245)
--(axis cs:1.91914893391523,46.2325538339184)
--(axis cs:1.91982381036762,46.2453893371122)
--(axis cs:1.92049868682,46.2582248403061)
--(axis cs:1.92117356327239,46.2710603435)
--(axis cs:1.92184843972478,46.2838958466939)
--(axis cs:1.92252331617716,46.2967313498877)
--(axis cs:1.92319819262955,46.3095668530816)
--(axis cs:1.92387306908194,46.3224023562755)
--(axis cs:1.92454794553432,46.3352378594694)
--(axis cs:1.92522282198671,46.3480733626632)
--(axis cs:1.9258976984391,46.3609088658571)
--(axis cs:1.92657257489148,46.373744369051)
--(axis cs:1.92724745134387,46.3865798722449)
--(axis cs:1.92792232779625,46.3994153754388)
--(axis cs:1.92859720424864,46.4122508786326)
--(axis cs:1.92927208070103,46.4250863818265)
--(axis cs:1.92994695715341,46.4379218850204)
--(axis cs:1.9306218336058,46.4507573882143)
--(axis cs:1.93129671005819,46.4635928914081)
--(axis cs:1.93197158651057,46.476428394602)
--(axis cs:1.93264646296296,46.4892638977959)
--(axis cs:1.93332133941535,46.5020994009898)
--(axis cs:1.93399621586773,46.5149349041837)
--(axis cs:1.93467109232012,46.5277704073775)
--(axis cs:1.93534596877251,46.5406059105714)
--(axis cs:1.93602084522489,46.5534414137653)
--(axis cs:1.93669572167728,46.5662769169592)
--(axis cs:1.93737059812966,46.5791124201531)
--(axis cs:1.93804547458205,46.5919479233469)
--(axis cs:1.93872035103444,46.6047834265408)
--(axis cs:1.93939522748682,46.6176189297347)
--(axis cs:1.94007010393921,46.6304544329286)
--(axis cs:1.9407449803916,46.6432899361224)
--(axis cs:1.94141985684398,46.6561254393163)
--(axis cs:1.94209473329637,46.6689609425102)
--(axis cs:1.94276960974876,46.6817964457041)
--(axis cs:1.94344448620114,46.694631948898)
--(axis cs:1.94411936265353,46.7074674520918)
--(axis cs:1.94479423910591,46.7203029552857)
--(axis cs:1.9454691155583,46.7331384584796)
--(axis cs:1.94614399201069,46.7459739616735)
--(axis cs:1.94681886846307,46.7588094648673)
--(axis cs:1.94749374491546,46.7716449680612)
--(axis cs:1.94816862136785,46.7844804712551)
--(axis cs:1.94884349782023,46.797315974449)
--(axis cs:1.94951837427262,46.8101514776429)
--(axis cs:1.95019325072501,46.8229869808367)
--(axis cs:1.95086812717739,46.8358224840306)
--(axis cs:1.95154300362978,46.8486579872245)
--(axis cs:1.95221788008217,46.8614934904184)
--(axis cs:1.95289275653455,46.8743289936122)
--(axis cs:1.95356763298694,46.8871644968061)
--(axis cs:1.95424250943932,46.8999999999998)
--(axis cs:1.95424250943932,61.1651317420728)
--(axis cs:1.95424250943932,61.1651317420728)
--(axis cs:1.95356763298694,61.1485142497287)
--(axis cs:1.95289275653455,61.1318967573845)
--(axis cs:1.95221788008217,61.1152792650403)
--(axis cs:1.95154300362978,61.0986617726962)
--(axis cs:1.95086812717739,61.082044280352)
--(axis cs:1.95019325072501,61.0654267880078)
--(axis cs:1.94951837427262,61.0488092956636)
--(axis cs:1.94884349782023,61.0321918033195)
--(axis cs:1.94816862136785,61.0155743109753)
--(axis cs:1.94749374491546,60.9989568186311)
--(axis cs:1.94681886846307,60.982339326287)
--(axis cs:1.94614399201069,60.9657218339428)
--(axis cs:1.9454691155583,60.9491043415986)
--(axis cs:1.94479423910591,60.9324868492545)
--(axis cs:1.94411936265353,60.9158693569103)
--(axis cs:1.94344448620114,60.8992518645661)
--(axis cs:1.94276960974876,60.8826343722219)
--(axis cs:1.94209473329637,60.8660168798778)
--(axis cs:1.94141985684398,60.8493993875336)
--(axis cs:1.9407449803916,60.8327818951894)
--(axis cs:1.94007010393921,60.8161644028453)
--(axis cs:1.93939522748682,60.7995469105011)
--(axis cs:1.93872035103444,60.7829294181569)
--(axis cs:1.93804547458205,60.7663119258128)
--(axis cs:1.93737059812966,60.7496944334686)
--(axis cs:1.93669572167728,60.7330769411244)
--(axis cs:1.93602084522489,60.7164594487802)
--(axis cs:1.93534596877251,60.6998419564361)
--(axis cs:1.93467109232012,60.6832244640919)
--(axis cs:1.93399621586773,60.6666069717477)
--(axis cs:1.93332133941535,60.6499894794036)
--(axis cs:1.93264646296296,60.6333719870594)
--(axis cs:1.93197158651057,60.6167544947152)
--(axis cs:1.93129671005819,60.600137002371)
--(axis cs:1.9306218336058,60.5835195100269)
--(axis cs:1.92994695715341,60.5669020176827)
--(axis cs:1.92927208070103,60.5502845253385)
--(axis cs:1.92859720424864,60.5336670329944)
--(axis cs:1.92792232779625,60.5170495406502)
--(axis cs:1.92724745134387,60.500432048306)
--(axis cs:1.92657257489148,60.4838145559619)
--(axis cs:1.9258976984391,60.4671970636177)
--(axis cs:1.92522282198671,60.4505795712735)
--(axis cs:1.92454794553432,60.4339620789293)
--(axis cs:1.92387306908194,60.4173445865852)
--(axis cs:1.92319819262955,60.400727094241)
--(axis cs:1.92252331617716,60.3841096018968)
--(axis cs:1.92184843972478,60.3674921095527)
--(axis cs:1.92117356327239,60.3508746172085)
--(axis cs:1.92049868682,60.3342571248643)
--(axis cs:1.91982381036762,60.3176396325201)
--(axis cs:1.91914893391523,60.301022140176)
--(axis cs:1.91847405746284,60.2844046478318)
--(axis cs:1.91779918101046,60.2677871554876)
--(axis cs:1.91712430455807,60.2511696631435)
--(axis cs:1.91644942810569,60.2345521707993)
--(axis cs:1.9157745516533,60.2179346784551)
--(axis cs:1.91509967520091,60.201317186111)
--(axis cs:1.91442479874853,60.1846996937668)
--(axis cs:1.91374992229614,60.1680822014226)
--(axis cs:1.91307504584375,60.1514647090784)
--(axis cs:1.91240016939137,60.1348472167343)
--(axis cs:1.91172529293898,60.1182297243901)
--(axis cs:1.91105041648659,60.1016122320459)
--(axis cs:1.91037554003421,60.0849947397018)
--(axis cs:1.90970066358182,60.0683772473576)
--(axis cs:1.90902578712943,60.0517597550134)
--(axis cs:1.90835091067705,60.0351422626693)
--(axis cs:1.90767603422466,60.0185247703251)
--(axis cs:1.90700115777228,60.0019072779809)
--(axis cs:1.90632628131989,59.9852897856367)
--(axis cs:1.9056514048675,59.9686722932926)
--(axis cs:1.90497652841512,59.9520548009484)
--(axis cs:1.90430165196273,59.9354373086042)
--(axis cs:1.90362677551034,59.9188198162601)
--(axis cs:1.90295189905796,59.9022023239159)
--(axis cs:1.90227702260557,59.8855848315717)
--(axis cs:1.90160214615318,59.8689673392276)
--(axis cs:1.9009272697008,59.8523498468834)
--(axis cs:1.90025239324841,59.8357323545392)
--(axis cs:1.89957751679603,59.819114862195)
--(axis cs:1.89890264034364,59.8024973698509)
--(axis cs:1.89822776389125,59.7858798775067)
--(axis cs:1.89755288743887,59.7692623851625)
--(axis cs:1.89687801098648,59.7526448928184)
--(axis cs:1.89620313453409,59.7360274004742)
--(axis cs:1.89552825808171,59.71940990813)
--(axis cs:1.89485338162932,59.7027924157858)
--(axis cs:1.89417850517693,59.6861749234417)
--(axis cs:1.89350362872455,59.6695574310975)
--(axis cs:1.89282875227216,59.6529399387533)
--(axis cs:1.89215387581977,59.6363224464092)
--(axis cs:1.89147899936739,59.619704954065)
--(axis cs:1.890804122915,59.6030874617208)
--(axis cs:1.89012924646262,59.5864699693767)
--(axis cs:1.88945437001023,59.5698524770325)
--(axis cs:1.88877949355784,59.5532349846883)
--(axis cs:1.88810461710546,59.5366174923441)
--(axis cs:1.88742974065307,59.5200000000002)
--cycle;

\addplot [line width=0.72pt, color0, forget plot]
table {%
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
-0.301029995663981 8.41944444444444
};
\addplot [line width=0.72pt, color1, forget plot]
table {%
-0.778151250296785 3.85295807458118
-0.739188295788255 3.95219192446017
-0.700225341279726 4.05142577433915
-0.661262386771197 4.15065962421814
-0.622299432262667 4.24989347409713
-0.583336477754138 4.34912732397611
-0.544373523245608 4.4483611738551
-0.505410568737079 4.54759502373408
-0.46644761422855 4.64682887361307
-0.42748465972002 4.74606272349205
-0.388521705211491 4.84529657337104
-0.349558750702962 4.94453042325003
-0.310595796194432 5.04376427312901
-0.271632841685903 5.142998123008
-0.232669887177373 5.24223197288698
-0.193706932668844 5.34146582276597
-0.154743978160315 5.44069967264496
-0.115781023651785 5.53993352252394
-0.0768180691432558 5.63916737240293
-0.0378551146347265 5.73840122228191
0.00110783987380292 5.8376350721609
0.0400707943823323 5.93686892203988
0.0790337488908617 6.03610277191887
0.117996703399391 6.13533662179786
0.156959657907921 6.23457047167684
0.19592261241645 6.33380432155583
0.234885566924979 6.43303817143481
0.273848521433509 6.5322720213138
0.312811475942038 6.63150587119278
0.351774430450567 6.73073972107177
0.390737384959097 6.82997357095076
0.429700339467626 6.92920742082974
0.468663293976156 7.02844127070873
0.507626248484685 7.12767512058771
0.546589202993214 7.2269089704667
0.585552157501744 7.32614282034568
0.624515112010273 7.42537667022467
0.663478066518803 7.52461052010366
0.702441021027332 7.62384436998264
0.741403975535861 7.72307821986163
0.780366930044391 7.82231206974061
0.81932988455292 7.9215459196196
0.858292839061449 8.02077976949858
0.897255793569979 8.12001361937757
0.936218748078508 8.21924746925656
0.975181702587038 8.31848131913554
1.01414465709557 8.41771516901453
1.0531076116041 8.51694901889351
1.09207056611263 8.6161828687725
1.13103352062116 8.71541671865148
1.16999647512968 8.81465056853047
1.20895942963821 8.91388441840946
1.24792238414674 9.01311826828844
1.28688533865527 9.11235211816743
1.3258482931638 9.21158596804641
1.36481124767233 9.3108198179254
1.40377420218086 9.41005366780439
1.44273715668939 9.50928751768337
1.48170011119792 9.60852136756236
1.52066306570645 9.70775521744134
1.55962602021498 9.80698906732033
1.59858897472351 9.90622291719931
1.63755192923204 10.0054567670783
1.67651488374057 10.1046906169573
1.7154778382491 10.2039244668363
1.75444079275763 10.3031583167153
1.79340374726615 10.4023921665942
1.83236670177468 10.5016260164732
1.87132965628321 10.6008598663522
1.91029261079174 10.7000937162312
1.94925556530027 10.7993275661102
1.9882185198088 10.8985614159892
2.02718147431733 10.9977952658682
2.06614442882586 11.0970291157471
2.10510738333439 11.1962629656261
2.14407033784292 11.2954968155051
2.18303329235145 11.3947306653841
2.22199624685998 11.4939645152631
2.26095920136851 11.5931983651421
2.29992215587704 11.6924322150211
2.33888511038557 11.7916660649
2.3778480648941 11.890899914779
2.41681101940262 11.990133764658
2.45577397391115 12.089367614537
2.49473692841968 12.188601464416
2.53369988292821 12.287835314295
2.57266283743674 12.387069164174
2.61162579194527 12.4863030140529
2.6505887464538 12.5855368639319
2.68955170096233 12.6847707138109
2.72851465547086 12.7840045636899
2.76747760997939 12.8832384135689
2.80644056448792 12.9824722634479
2.84540351899645 13.0817061133269
2.88436647350498 13.1809399632058
2.92332942801351 13.2801738130848
2.96229238252204 13.3794076629638
3.00125533703057 13.4786415128428
3.04021829153909 13.5778753627218
3.07918124604762 13.6771092126008
};
\addplot [line width=0.72pt, color2, forget plot]
table {%
0.477121254719662 1.48118070452832
0.525934476060129 1.66374295849216
0.574747697400597 1.846305212456
0.623560918741064 2.02886746641984
0.672374140081531 2.21142972038368
0.721187361421998 2.39399197434753
0.770000582762465 2.57655422831137
0.818813804102932 2.75911648227521
0.867627025443399 2.94167873623905
0.916440246783866 3.12424099020289
0.965253468124333 3.30680324416673
1.0140666894648 3.48936549813057
1.06287991080527 3.67192775209441
1.11169313214573 3.85449000605826
1.1605063534862 4.0370522600221
1.20931957482667 4.21961451398594
1.25813279616713 4.40217676794978
1.3069460175076 4.58473902191362
1.35575923884807 4.76730127587746
1.40457246018854 4.94986352984131
1.453385681529 5.13242578380515
1.50219890286947 5.31498803776899
1.55101212420994 5.49755029173283
1.5998253455504 5.68011254569667
1.64863856689087 5.86267479966051
1.69745178823134 6.04523705362435
1.74626500957181 6.2277993075882
1.79507823091227 6.41036156155204
1.84389145225274 6.59292381551588
1.89270467359321 6.77548606947972
1.94151789493367 6.95804832344356
1.99033111627414 7.1406105774074
2.03914433761461 7.32317283137124
2.08795755895507 7.50573508533509
2.13677078029554 7.68829733929893
2.18558400163601 7.87085959326277
2.23439722297648 8.05342184722661
2.28321044431694 8.23598410119045
2.33202366565741 8.41854635515429
2.38083688699788 8.60110860911813
2.42965010833834 8.78367086308198
2.47846332967881 8.96623311704582
2.52727655101928 9.14879537100966
2.57608977235974 9.3313576249735
2.62490299370021 9.51391987893734
2.67371621504068 9.69648213290118
2.72252943638115 9.87904438686502
2.77134265772161 10.0616066408289
2.82015587906208 10.2441688947927
2.86896910040255 10.4267311487566
2.91778232174301 10.6092934027204
2.96659554308348 10.7918556566842
3.01540876442395 10.9744179106481
3.06422198576441 11.1569801646119
3.11303520710488 11.3395424185758
3.16184842844535 11.5221046725396
3.21066164978582 11.7046669265034
3.25947487112628 11.8872291804673
3.30828809246675 12.0697914344311
3.35710131380722 12.252353688395
3.40591453514768 12.4349159423588
3.45472775648815 12.6174781963226
3.50354097782862 12.8000404502865
3.55235419916909 12.9826027042503
3.60116742050955 13.1651649582142
3.64998064185002 13.347727212178
3.69879386319049 13.5302894661419
3.74760708453095 13.7128517201057
3.79642030587142 13.8954139740695
3.84523352721189 14.0779762280334
3.89404674855235 14.2605384819972
3.94285996989282 14.4431007359611
3.99167319123329 14.6256629899249
4.04048641257376 14.8082252438887
4.08929963391422 14.9907874978526
4.13811285525469 15.1733497518164
4.18692607659516 15.3559120057803
4.23573929793562 15.5384742597441
4.28455251927609 15.721036513708
4.33336574061656 15.9035987676718
4.38217896195702 16.0861610216356
4.43099218329749 16.2687232755995
4.47980540463796 16.4512855295633
4.52861862597843 16.6338477835272
4.57743184731889 16.816410037491
4.62624506865936 16.9989722914548
4.67505828999983 17.1815345454187
4.72387151134029 17.3640967993825
4.77268473268076 17.5466590533464
4.82149795402123 17.7292213073102
4.87031117536169 17.911783561274
4.91912439670216 18.0943458152379
4.96793761804263 18.2769080692017
5.0167508393831 18.4594703231656
5.06556406072356 18.6420325771294
5.11437728206403 18.8245948310933
5.1631905034045 19.0071570850571
5.21200372474496 19.1897193390209
5.26081694608543 19.3722815929848
5.3096301674259 19.5548438469486
};
\addplot [line width=0.72pt, color3, forget plot]
table {%
2.6232492903979 18.285
2.62628999742481 18.8106313131314
2.62933070445172 19.3362626262627
2.63237141147863 19.861893939394
2.63541211850554 20.3875252525253
2.63845282553244 20.9131565656565
2.64149353255935 21.4387878787879
2.64453423958626 21.9644191919192
2.64757494661317 22.4900505050505
2.65061565364008 23.0156818181819
2.65365636066699 23.5413131313131
2.6566970676939 24.0669444444445
2.65973777472081 24.5925757575758
2.66277848174772 25.1182070707071
2.66581918877462 25.6438383838384
2.66885989580153 26.1694696969697
2.67190060282844 26.695101010101
2.67494130985535 27.2207323232323
2.67798201688226 27.7463636363636
2.68102272390917 28.271994949495
2.68406343093608 28.7976262626263
2.68710413796299 29.3232575757576
2.6901448449899 29.848888888889
2.6931855520168 30.3745202020202
2.69622625904371 30.9001515151515
2.69926696607062 31.4257828282828
2.70230767309753 31.9514141414141
2.70534838012444 32.4770454545455
2.70838908715135 33.0026767676768
2.71142979417826 33.5283080808081
2.71447050120517 34.0539393939394
2.71751120823208 34.5795707070707
2.72055191525898 35.105202020202
2.72359262228589 35.6308333333333
2.7266333293128 36.1564646464647
2.72967403633971 36.682095959596
2.73271474336662 37.2077272727273
2.73575545039353 37.7333585858586
2.73879615742044 38.2589898989899
2.74183686444735 38.7846212121212
2.74487757147426 39.3102525252526
2.74791827850117 39.8358838383838
2.75095898552807 40.3615151515151
2.75399969255498 40.8871464646464
2.75704039958189 41.4127777777778
2.7600811066088 41.9384090909091
2.76312181363571 42.4640404040404
2.76616252066262 42.9896717171717
2.76920322768953 43.5153030303031
2.77224393471644 44.0409343434344
2.77528464174335 44.5665656565656
2.77832534877025 45.0921969696969
2.78136605579716 45.6178282828283
2.78440676282407 46.1434595959596
2.78744746985098 46.6690909090909
2.79048817687789 47.1947222222223
2.7935288839048 47.7203535353535
2.79656959093171 48.2459848484849
2.79961029795862 48.7716161616162
2.80265100498553 49.2972474747475
2.80569171201243 49.8228787878788
2.80873241903934 50.3485101010101
2.81177312606625 50.8741414141414
2.81481383309316 51.3997727272727
2.81785454012007 51.925404040404
2.82089524714698 52.4510353535354
2.82393595417389 52.9766666666667
2.8269766612008 53.502297979798
2.83001736822771 54.0279292929292
2.83305807525461 54.5535606060606
2.83609878228152 55.0791919191919
2.83913948930843 55.6048232323232
2.84218019633534 56.1304545454545
2.84522090336225 56.6560858585859
2.84826161038916 57.1817171717172
2.85130231741607 57.7073484848485
2.85434302444298 58.2329797979798
2.85738373146989 58.7586111111111
2.86042443849679 59.2842424242424
2.8634651455237 59.8098737373737
2.86650585255061 60.335505050505
2.86954655957752 60.8611363636364
2.87258726660443 61.3867676767676
2.87562797363134 61.912398989899
2.87866868065825 62.4380303030303
2.88170938768516 62.9636616161616
2.88475009471207 63.4892929292929
2.88779080173897 64.0149242424242
2.89083150876588 64.5405555555555
2.89387221579279 65.0661868686868
2.8969129228197 65.5918181818182
2.89995362984661 66.1174494949495
2.90299433687352 66.6430808080808
2.90603504390043 67.1687121212121
2.90907575092734 67.6943434343434
2.91211645795425 68.2199747474747
2.91515716498115 68.745606060606
2.91819787200806 69.2712373737373
2.92123857903497 69.7968686868687
2.92427928606188 70.3225
};
\addplot [line width=0.72pt, color4, forget plot]
table {%
-0.301029995663981 8.60222053358281
-0.235604528444591 8.86809226537974
-0.1701790612252 9.13396399717667
-0.10475359400581 9.3998357289736
-0.0393281267864191 9.66570746077054
0.0260973404329715 9.93157919256747
0.091522807652362 10.1974509243644
0.156948274871753 10.4633226561613
0.222373742091143 10.7291943879583
0.287799209310534 10.9950661197552
0.353224676529924 11.2609378515521
0.418650143749315 11.5268095833491
0.484075610968705 11.792681315146
0.549501078188096 12.0585530469429
0.614926545407486 12.3244247787399
0.680352012626877 12.5902965105368
0.745777479846267 12.8561682423337
0.811202947065658 13.1220399741307
0.876628414285048 13.3879117059276
0.942053881504439 13.6537834377245
1.00747934872383 13.9196551695215
1.07290481594322 14.1855269013184
1.13833028316261 14.4513986331153
1.203755750382 14.7172703649123
1.26918121760139 14.9831420967092
1.33460668482078 15.2490138285061
1.40003215204017 15.5148855603031
1.46545761925956 15.7807572921
1.53088308647895 16.0466290238969
1.59630855369834 16.3125007556939
1.66173402091773 16.5783724874908
1.72715948813713 16.8442442192877
1.79258495535652 17.1101159510847
1.85801042257591 17.3759876828816
1.9234358897953 17.6418594146785
1.98886135701469 17.9077311464755
2.05428682423408 18.1736028782724
2.11971229145347 18.4394746100693
2.18513775867286 18.7053463418663
2.25056322589225 18.9712180736632
2.31598869311164 19.2370898054601
2.38141416033103 19.5029615372571
2.44683962755042 19.768833269054
2.51226509476981 20.0347050008509
2.5776905619892 20.3005767326479
2.64311602920859 20.5664484644448
2.70854149642798 20.8323201962417
2.77396696364737 21.0981919280387
2.83939243086676 21.3640636598356
2.90481789808615 21.6299353916325
2.97024336530555 21.8958071234295
3.03566883252494 22.1616788552264
3.10109429974433 22.4275505870233
3.16651976696372 22.6934223188203
3.23194523418311 22.9592940506172
3.2973707014025 23.2251657824141
3.36279616862189 23.4910375142111
3.42822163584128 23.756909246008
3.49364710306067 24.0227809778049
3.55907257028006 24.2886527096019
3.62449803749945 24.5545244413988
3.68992350471884 24.8203961731957
3.75534897193823 25.0862679049927
3.82077443915762 25.3521396367896
3.88619990637701 25.6180113685865
3.9516253735964 25.8838831003835
4.01705084081579 26.1497548321804
4.08247630803518 26.4156265639773
4.14790177525458 26.6814982957743
4.21332724247397 26.9473700275712
4.27875270969336 27.2132417593681
4.34417817691275 27.4791134911651
4.40960364413214 27.744985222962
4.47502911135153 28.0108569547589
4.54045457857092 28.2767286865559
4.60588004579031 28.5426004183528
4.6713055130097 28.8084721501497
4.73673098022909 29.0743438819467
4.80215644744848 29.3402156137436
4.86758191466787 29.6060873455405
4.93300738188726 29.8719590773375
4.99843284910665 30.1378308091344
5.06385831632604 30.4037025409313
5.12928378354543 30.6695742727282
5.19470925076482 30.9354460045252
5.26013471798421 31.2013177363221
5.3255601852036 31.4671894681191
5.390985652423 31.733061199916
5.45641111964239 31.9989329317129
5.52183658686178 32.2648046635098
5.58726205408117 32.5306763953068
5.65268752130056 32.7965481271037
5.71811298851995 33.0624198589006
5.78353845573934 33.3282915906976
5.84896392295873 33.5941633224945
5.91438939017812 33.8600350542915
5.97981485739751 34.1259067860884
6.0452403246169 34.3917785178853
6.11066579183629 34.6576502496822
6.17609125905568 34.9235219814792
};
\addplot [line width=0.72pt, color5, forget plot]
table {%
1.88742974065307 58.5650000000001
1.88810461710546 58.4471717171718
1.88877949355784 58.3293434343436
1.88945437001023 58.2115151515152
1.89012924646262 58.093686868687
1.890804122915 57.9758585858587
1.89147899936739 57.8580303030304
1.89215387581977 57.7402020202022
1.89282875227216 57.6223737373738
1.89350362872455 57.5045454545456
1.89417850517693 57.3867171717173
1.89485338162932 57.268888888889
1.89552825808171 57.1510606060608
1.89620313453409 57.0332323232324
1.89687801098648 56.9154040404042
1.89755288743887 56.7975757575759
1.89822776389125 56.6797474747476
1.89890264034364 56.5619191919193
1.89957751679603 56.444090909091
1.90025239324841 56.3262626262627
1.9009272697008 56.2084343434345
1.90160214615318 56.0906060606062
1.90227702260557 55.9727777777779
1.90295189905796 55.8549494949497
1.90362677551034 55.7371212121213
1.90430165196273 55.6192929292931
1.90497652841512 55.5014646464648
1.9056514048675 55.3836363636365
1.90632628131989 55.2658080808083
1.90700115777228 55.1479797979799
1.90767603422466 55.0301515151517
1.90835091067705 54.9123232323234
1.90902578712943 54.7944949494951
1.90970066358182 54.6766666666668
1.91037554003421 54.5588383838385
1.91105041648659 54.4410101010102
1.91172529293898 54.323181818182
1.91240016939137 54.2053535353537
1.91307504584375 54.0875252525254
1.91374992229614 53.9696969696971
1.91442479874853 53.8518686868688
1.91509967520091 53.7340404040406
1.9157745516533 53.6162121212122
1.91644942810569 53.498383838384
1.91712430455807 53.3805555555557
1.91779918101046 53.2627272727274
1.91847405746284 53.1448989898992
1.91914893391523 53.0270707070708
1.91982381036762 52.9092424242426
1.92049868682 52.7914141414143
1.92117356327239 52.673585858586
1.92184843972478 52.5557575757578
1.92252331617716 52.4379292929295
1.92319819262955 52.3201010101012
1.92387306908194 52.2022727272729
1.92454794553432 52.0844444444446
1.92522282198671 51.9666161616163
1.9258976984391 51.8487878787881
1.92657257489148 51.7309595959597
1.92724745134387 51.6131313131315
1.92792232779625 51.4953030303032
1.92859720424864 51.3774747474749
1.92927208070103 51.2596464646467
1.92994695715341 51.1418181818183
1.9306218336058 51.0239898989901
1.93129671005819 50.9061616161618
1.93197158651057 50.7883333333335
1.93264646296296 50.6705050505053
1.93332133941535 50.5526767676769
1.93399621586773 50.4348484848487
1.93467109232012 50.3170202020204
1.93534596877251 50.1991919191921
1.93602084522489 50.0813636363638
1.93669572167728 49.9635353535355
1.93737059812966 49.8457070707072
1.93804547458205 49.727878787879
1.93872035103444 49.6100505050507
1.93939522748682 49.4922222222224
1.94007010393921 49.3743939393941
1.9407449803916 49.2565656565658
1.94141985684398 49.1387373737376
1.94209473329637 49.0209090909093
1.94276960974876 48.903080808081
1.94344448620114 48.7852525252527
1.94411936265353 48.6674242424244
1.94479423910591 48.5495959595962
1.9454691155583 48.4317676767679
1.94614399201069 48.3139393939396
1.94681886846307 48.1961111111113
1.94749374491546 48.078282828283
1.94816862136785 47.9604545454547
1.94884349782023 47.8426262626265
1.94951837427262 47.7247979797982
1.95019325072501 47.6069696969699
1.95086812717739 47.4891414141416
1.95154300362978 47.3713131313133
1.95221788008217 47.2534848484851
1.95289275653455 47.1356565656567
1.95356763298694 47.0178282828285
1.95424250943932 46.9000000000002
};


  \end{axis}
  
    % Control whitespace
  \clip ($(current bounding box.south west)+(0.1,0)$) rectangle ($(current bounding box.north east)+(-0.15,0)$);
  \end{tikzpicture}

==> figs_meta/adaptminutes_family.tex <==

  \begin{tikzpicture}
  \begin{axis}[
  width=6.3cm,
  height=6.3cm,
  legend cell align={left},
  legend style={font=\footnotesize, fill opacity=0.6, draw opacity=1,text opacity=1},
  grid style={dashed,gray!30},
  xlabel={Amount of adaptation data [mins]},
  xmajorgrids,
  xmin=-1, xmax=7,
  xtick={-1,0,1,2,3,4,5,6,7},
  xticklabels={0,\(\displaystyle 10^0\),\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\),\(\displaystyle 10^4\),\(\displaystyle 10^5\),\(\displaystyle 10^6\),},
  ylabel={RERR [\%]},
  ylabel near ticks,
  ylabel shift={-10pt},
  ymajorgrids,
  ymin=-10, ymax=80,
  ytick={-10,0,10,20,30,40,50,60,70,80},
  yticklabels={\(\displaystyle {-10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\),\(\displaystyle {70}\),\(\displaystyle {80}\)}
  ]
  
% This file was created by tikzplotlib v0.9.3.
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
\definecolor{color5}{rgb}{0.576470588235294,0.470588235294118,0.376470588235294}

\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.301029995663981 5.69
1 10.03
1 1.64
1 2.02
1 3
1 4.08
1 8.45
1 8.86
-0.301029995663981 1.04
-0.301029995663981 3.63
-0.301029995663981 5.93
-0.301029995663981 5.87
-0.301029995663981 7.31
-0.301029995663981 11.37
-0.301029995663981 12.08
-0.301029995663981 -3.08
-0.301029995663981 7.42
1 7.07
1 0.86
1 1.54
1 1.72
1 2.16
1 3.85
1 2.9
1 2.9
1 3.62
1 4.35
1 4.37
1 5.23
1 5.88
1 6.93
1 7.28
1 7.84
1 8.5
1 8.91
};
\addlegendentry{NNEmb}
\path [draw=white, fill=color0, opacity=0.15, line width=0.32pt]
(axis cs:-0.301029995663981,8.39065384615385)
--(axis cs:-0.301029995663981,2.9281)
--(axis cs:-0.287888278536062,2.94755344352617)
--(axis cs:-0.274746561408143,2.96720688705234)
--(axis cs:-0.261604844280224,2.99071669845306)
--(axis cs:-0.248463127152305,3.00605746097337)
--(axis cs:-0.235321410024386,3.02522807621671)
--(axis cs:-0.222179692896467,3.04439869146005)
--(axis cs:-0.209037975768548,3.06365365013774)
--(axis cs:-0.195896258640629,3.08301845730028)
--(axis cs:-0.18275454151271,3.10238326446281)
--(axis cs:-0.169612824384791,3.12174807162534)
--(axis cs:-0.156471107256872,3.14111287878788)
--(axis cs:-0.143329390128953,3.16047768595041)
--(axis cs:-0.130187673001034,3.17984249311295)
--(axis cs:-0.117045955873115,3.19672106060606)
--(axis cs:-0.103904238745196,3.20166363636364)
--(axis cs:-0.0907625216172772,3.20660621212121)
--(axis cs:-0.0776208044893582,3.21154878787879)
--(axis cs:-0.0644790873614391,3.21649136363636)
--(axis cs:-0.0513373702335201,3.23155191919192)
--(axis cs:-0.0381956531056011,3.24797702020202)
--(axis cs:-0.0250539359776821,3.26449191919192)
--(axis cs:-0.0119122188497631,3.28131772486772)
--(axis cs:0.00122949827815588,3.29814353054353)
--(axis cs:0.0143712154060748,3.31496933621934)
--(axis cs:0.0275129325339938,3.33179514189514)
--(axis cs:0.0406546496619128,3.34862094757095)
--(axis cs:0.0537963667898319,3.36544675324675)
--(axis cs:0.0669380839177509,3.38227255892256)
--(axis cs:0.0800798010456699,3.4039660694244)
--(axis cs:0.0932215181735889,3.43311360630111)
--(axis cs:0.106363235301508,3.46226114317781)
--(axis cs:0.119504952429427,3.49153155162738)
--(axis cs:0.132646669557346,3.50813111111111)
--(axis cs:0.145788386685265,3.52129796296296)
--(axis cs:0.158930103813184,3.54445101010101)
--(axis cs:0.172071820941103,3.562335)
--(axis cs:0.185213538069022,3.5717889009139)
--(axis cs:0.198355255196941,3.58530158730159)
--(axis cs:0.21149697232486,3.60602619047619)
--(axis cs:0.224638689452779,3.6360148027898)
--(axis cs:0.237780406580698,3.66785954785955)
--(axis cs:0.250922123708617,3.69970429292929)
--(axis cs:0.264063840836536,3.73154903799904)
--(axis cs:0.277205557964455,3.74633926875594)
--(axis cs:0.290347275092374,3.73503745791246)
--(axis cs:0.303488992220293,3.75892207792208)
--(axis cs:0.316630709348212,3.78285335497836)
--(axis cs:0.329772426476131,3.80678463203463)
--(axis cs:0.34291414360405,3.83071590909091)
--(axis cs:0.356055860731969,3.84308367222004)
--(axis cs:0.369197577859888,3.85997063492063)
--(axis cs:0.382339294987807,3.87456926406926)
--(axis cs:0.395481012115726,3.88734987373737)
--(axis cs:0.408622729243645,3.89564122067449)
--(axis cs:0.421764446371564,3.91963216845878)
--(axis cs:0.434906163499483,3.92911622474747)
--(axis cs:0.448047880627402,3.93452226430976)
--(axis cs:0.461189597755321,3.95925186387686)
--(axis cs:0.47433131488324,3.98270444324194)
--(axis cs:0.487473032011159,4.01346565656565)
--(axis cs:0.500614749139078,4.02255124521073)
--(axis cs:0.513756466266997,4.04084135675946)
--(axis cs:0.526898183394916,4.05144763594442)
--(axis cs:0.540039900522835,4.07323141993053)
--(axis cs:0.553181617650754,4.0800298214357)
--(axis cs:0.566323334778673,4.08169419191919)
--(axis cs:0.579465051906592,4.08318559968371)
--(axis cs:0.592606769034511,4.08469430969777)
--(axis cs:0.60574848616243,4.08931330348944)
--(axis cs:0.618890203290349,4.10161572244181)
--(axis cs:0.632031920418268,4.10223775801493)
--(axis cs:0.645173637546187,4.11065579710145)
--(axis cs:0.658315354674106,4.11453769579857)
--(axis cs:0.671457071802025,4.12073398843508)
--(axis cs:0.684598788929944,4.11764308215939)
--(axis cs:0.697740506057863,4.13332692996936)
--(axis cs:0.710882223185782,4.14479673913044)
--(axis cs:0.724023940313701,4.14676851347054)
--(axis cs:0.73716565744162,4.15217903548226)
--(axis cs:0.750307374569539,4.14914964298154)
--(axis cs:0.763449091697458,4.15590321316614)
--(axis cs:0.776590808825377,4.16086985484213)
--(axis cs:0.789732525953296,4.16556316957453)
--(axis cs:0.802874243081215,4.16307361642743)
--(axis cs:0.816015960209134,4.14665561059311)
--(axis cs:0.829157677337053,4.13657699117613)
--(axis cs:0.842299394464972,4.13285825285825)
--(axis cs:0.855441111592891,4.13396459131546)
--(axis cs:0.86858282872081,4.13289645255235)
--(axis cs:0.881724545848729,4.12311001271456)
--(axis cs:0.894866262976648,4.11422133838384)
--(axis cs:0.908007980104567,4.09465319100092)
--(axis cs:0.921149697232486,4.08868960055096)
--(axis cs:0.934291414360405,4.07244550045914)
--(axis cs:0.947433131488324,4.04251624213146)
--(axis cs:0.960574848616243,4.02477606484425)
--(axis cs:0.973716565744162,3.97565563413859)
--(axis cs:0.986858282872081,3.94298890419345)
--(axis cs:1,3.92126954545455)
--(axis cs:1,6.0084389632107)
--(axis cs:1,6.0084389632107)
--(axis cs:0.986858282872081,6.00743267392596)
--(axis cs:0.973716565744162,6.00997366924541)
--(axis cs:0.960574848616243,6.01194400919129)
--(axis cs:0.947433131488324,6.00633388230127)
--(axis cs:0.934291414360405,6.01855777056277)
--(axis cs:0.921149697232486,6.02382177033493)
--(axis cs:0.908007980104567,6.03323962869161)
--(axis cs:0.894866262976648,6.02880182780183)
--(axis cs:0.881724545848729,6.0205762987013)
--(axis cs:0.86858282872081,6.01264856355766)
--(axis cs:0.855441111592891,6.0238210955711)
--(axis cs:0.842299394464972,6.03035084749005)
--(axis cs:0.829157677337053,6.04024058769513)
--(axis cs:0.816015960209134,6.03794278499278)
--(axis cs:0.802874243081215,6.04087413419913)
--(axis cs:0.789732525953296,6.05477669552669)
--(axis cs:0.776590808825377,6.06897295947986)
--(axis cs:0.763449091697458,6.07571931818182)
--(axis cs:0.750307374569539,6.09740858352039)
--(axis cs:0.73716565744162,6.11145422745978)
--(axis cs:0.724023940313701,6.11813762626262)
--(axis cs:0.710882223185782,6.13658743961353)
--(axis cs:0.697740506057863,6.15871139448313)
--(axis cs:0.684598788929944,6.17924066754501)
--(axis cs:0.671457071802025,6.20281466450216)
--(axis cs:0.658315354674106,6.20231953463203)
--(axis cs:0.645173637546187,6.22187251082251)
--(axis cs:0.632031920418268,6.24430316257816)
--(axis cs:0.618890203290349,6.24614740834849)
--(axis cs:0.60574848616243,6.27722918843608)
--(axis cs:0.592606769034511,6.3041528238406)
--(axis cs:0.579465051906592,6.31366394535416)
--(axis cs:0.566323334778673,6.32580623973727)
--(axis cs:0.553181617650754,6.35741538511047)
--(axis cs:0.540039900522835,6.38946573233067)
--(axis cs:0.526898183394916,6.41588074712644)
--(axis cs:0.513756466266997,6.43707304101622)
--(axis cs:0.500614749139078,6.46671771978021)
--(axis cs:0.487473032011159,6.49979220779221)
--(axis cs:0.47433131488324,6.53133793290043)
--(axis cs:0.461189597755321,6.56237861474274)
--(axis cs:0.448047880627402,6.56466767615771)
--(axis cs:0.434906163499483,6.60457588819227)
--(axis cs:0.421764446371564,6.6529224137931)
--(axis cs:0.408622729243645,6.67706881313131)
--(axis cs:0.395481012115726,6.70061349607183)
--(axis cs:0.382339294987807,6.72451968549128)
--(axis cs:0.369197577859888,6.74592760942761)
--(axis cs:0.356055860731969,6.76989414983165)
--(axis cs:0.34291414360405,6.80136153198653)
--(axis cs:0.329772426476131,6.83289756258234)
--(axis cs:0.316630709348212,6.86414448836188)
--(axis cs:0.303488992220293,6.88958052749719)
--(axis cs:0.290347275092374,6.91404677206851)
--(axis cs:0.277205557964455,6.95455299707602)
--(axis cs:0.264063840836536,6.97442972118849)
--(axis cs:0.250922123708617,6.99758569264069)
--(axis cs:0.237780406580698,7.03228179292929)
--(axis cs:0.224638689452779,7.05039938271605)
--(axis cs:0.21149697232486,7.07678593910116)
--(axis cs:0.198355255196941,7.13071842214415)
--(axis cs:0.185213538069022,7.17844802188552)
--(axis cs:0.172071820941103,7.20024494949494)
--(axis cs:0.158930103813184,7.21917641694725)
--(axis cs:0.145788386685265,7.23810788439955)
--(axis cs:0.132646669557346,7.26357185185185)
--(axis cs:0.119504952429427,7.30493718294051)
--(axis cs:0.106363235301508,7.34630251402918)
--(axis cs:0.0932215181735889,7.38766784511784)
--(axis cs:0.0800798010456699,7.4290331762065)
--(axis cs:0.0669380839177509,7.46143673400673)
--(axis cs:0.0537963667898319,7.49311696969697)
--(axis cs:0.0406546496619128,7.5247972053872)
--(axis cs:0.0275129325339938,7.55641558053655)
--(axis cs:0.0143712154060748,7.58763229064842)
--(axis cs:0.00122949827815588,7.62500977517106)
--(axis cs:-0.0119122188497631,7.66231272401434)
--(axis cs:-0.0250539359776821,7.68580987292277)
--(axis cs:-0.0381956531056011,7.71338973063973)
--(axis cs:-0.0513373702335201,7.75113218221173)
--(axis cs:-0.0644790873614391,7.79330755608028)
--(axis cs:-0.0776208044893582,7.835434183241)
--(axis cs:-0.0907625216172772,7.86394699808936)
--(axis cs:-0.103904238745196,7.89540193602694)
--(axis cs:-0.117045955873115,7.92312783607144)
--(axis cs:-0.130187673001034,7.95069534182824)
--(axis cs:-0.143329390128953,7.984335553814)
--(axis cs:-0.156471107256872,8.01979095032256)
--(axis cs:-0.169612824384791,8.04747535887909)
--(axis cs:-0.18275454151271,8.08501243201243)
--(axis cs:-0.195896258640629,8.12325487783821)
--(axis cs:-0.209037975768548,8.16149732366399)
--(axis cs:-0.222179692896467,8.19961538461538)
--(axis cs:-0.235321410024386,8.23013644310235)
--(axis cs:-0.248463127152305,8.26406865861411)
--(axis cs:-0.261604844280224,8.29571495549905)
--(axis cs:-0.274746561408143,8.32736125238398)
--(axis cs:-0.287888278536062,8.35900754926891)
--(axis cs:-0.301029995663981,8.39065384615385)
--cycle;

\addplot [only marks, mark=x, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
3.72361983551546 12.1
3.42455497660671 3.33
3.70808081046823 10.56
3.75127910398334 8.56
3.4399639359209 12.02
3.44090908206522 9.09
-0.301029995663981 5.69
-0.301029995663981 7.72
-0.301029995663981 3.06
-0.301029995663981 6.29
-0.301029995663981 2.92
-0.301029995663981 8.83
0.954242509439325 2.5
-0.301029995663981 -3.57
-0.301029995663981 -1.92
-0.301029995663981 3.55
1 8.48
-0.301029995663981 8.83
1 5.88
1 12.06
1 13.66
-0.301029995663981 18.97
-0.301029995663981 32.93
-0.301029995663981 0.91
-0.301029995663981 3.33
-0.301029995663981 4.49
1 1.43
1 4.01
1 6.54
1 18.1
1 15.41
1 15.63
1 5.83
1 5.83
1 8.91
1 8.91
};
\addlegendentry{GMMEmb}
\path [draw=white, fill=color1, opacity=0.15, line width=0.32pt]
(axis cs:-0.301029995663981,11.1897913418718)
--(axis cs:-0.301029995663981,4.31656002460542)
--(axis cs:-0.260097580516028,4.37141085964463)
--(axis cs:-0.219165165368076,4.43542760992045)
--(axis cs:-0.178232750220123,4.50971479001257)
--(axis cs:-0.13730033507217,4.57998956261404)
--(axis cs:-0.0963679199242174,4.64904489436492)
--(axis cs:-0.0554355047762646,4.71547425649616)
--(axis cs:-0.0145030896283119,4.77359529413064)
--(axis cs:0.0264293255196409,4.83171633176513)
--(axis cs:0.0673617406675937,4.88955891873096)
--(axis cs:0.108294155815546,4.95725684462343)
--(axis cs:0.149226570963499,5.02311503945947)
--(axis cs:0.190158986111452,5.09985787932822)
--(axis cs:0.231091401259405,5.16730313393108)
--(axis cs:0.272023816407357,5.23540271141393)
--(axis cs:0.31295623155531,5.29018901491518)
--(axis cs:0.353888646703263,5.35306447497954)
--(axis cs:0.394821061851216,5.40790910785506)
--(axis cs:0.435753476999168,5.46164523541222)
--(axis cs:0.476685892147121,5.51828897799256)
--(axis cs:0.517618307295074,5.59554202802053)
--(axis cs:0.558550722443027,5.68477671007501)
--(axis cs:0.599483137590979,5.74809446668604)
--(axis cs:0.640415552738932,5.81533490449666)
--(axis cs:0.681347967886885,5.85807775609952)
--(axis cs:0.722280383034838,5.90082060770238)
--(axis cs:0.763212798182791,5.94356345930524)
--(axis cs:0.804145213330743,5.98693168829011)
--(axis cs:0.845077628478696,6.04104386317399)
--(axis cs:0.886010043626649,6.08338570310093)
--(axis cs:0.926942458774602,6.13681568912272)
--(axis cs:0.967874873922554,6.17738339387672)
--(axis cs:1.00880728907051,6.25516855103199)
--(axis cs:1.04973970421846,6.34767413132508)
--(axis cs:1.09067211936641,6.41286691811816)
--(axis cs:1.13160453451437,6.43850164509888)
--(axis cs:1.17253694966232,6.45214156045405)
--(axis cs:1.21346936481027,6.50350541322421)
--(axis cs:1.25440177995822,6.56527842370064)
--(axis cs:1.29533419510618,6.62567701089192)
--(axis cs:1.33626661025413,6.67789063209866)
--(axis cs:1.37719902540208,6.71001988733904)
--(axis cs:1.41813144055003,6.76366154425248)
--(axis cs:1.45906385569799,6.81166562187706)
--(axis cs:1.49999627084594,6.84088553094778)
--(axis cs:1.54092868599389,6.87010544001851)
--(axis cs:1.58186110114185,6.89932534908923)
--(axis cs:1.6227935162898,6.92916176593487)
--(axis cs:1.66372593143775,6.95639283301838)
--(axis cs:1.7046583465857,6.96798367739694)
--(axis cs:1.74559076173366,6.9820874400459)
--(axis cs:1.78652317688161,7.01280075562661)
--(axis cs:1.82745559202956,7.05533866430165)
--(axis cs:1.86838800717751,7.09958986134757)
--(axis cs:1.90932042232547,7.12951540881292)
--(axis cs:1.95025283747342,7.1453248467261)
--(axis cs:1.99118525262137,7.18509793382489)
--(axis cs:2.03211766776933,7.21071461039283)
--(axis cs:2.07305008291728,7.22084804976023)
--(axis cs:2.11398249806523,7.22486313080646)
--(axis cs:2.15491491321318,7.23170582390144)
--(axis cs:2.19584732836114,7.23700065148053)
--(axis cs:2.23677974350909,7.30072159183152)
--(axis cs:2.27771215865704,7.3753784189253)
--(axis cs:2.318644573805,7.38402893675588)
--(axis cs:2.35957698895295,7.37158324963054)
--(axis cs:2.4005094041009,7.35274371358945)
--(axis cs:2.44144181924885,7.37891309196321)
--(axis cs:2.48237423439681,7.39390004762874)
--(axis cs:2.52330664954476,7.42578831382712)
--(axis cs:2.56423906469271,7.4449191417407)
--(axis cs:2.60517147984066,7.46562915402773)
--(axis cs:2.64610389498862,7.45437470766932)
--(axis cs:2.68703631013657,7.46273438961195)
--(axis cs:2.72796872528452,7.48078667890434)
--(axis cs:2.76890114043248,7.45596292579016)
--(axis cs:2.80983355558043,7.44087616499358)
--(axis cs:2.85076597072838,7.43980100439499)
--(axis cs:2.89169838587633,7.4087644487588)
--(axis cs:2.93263080102429,7.3544647570372)
--(axis cs:2.97356321617224,7.33304110789564)
--(axis cs:3.01449563132019,7.34391768852313)
--(axis cs:3.05542804646814,7.31697196982546)
--(axis cs:3.0963604616161,7.2908686682962)
--(axis cs:3.13729287676405,7.27103305905453)
--(axis cs:3.178225291912,7.24168953183811)
--(axis cs:3.21915770705996,7.21234600462168)
--(axis cs:3.26009012220791,7.19082474796463)
--(axis cs:3.30102253735586,7.18073781535016)
--(axis cs:3.34195495250381,7.17049804683093)
--(axis cs:3.38288736765177,7.16059809732397)
--(axis cs:3.42381978279972,7.14997338170427)
--(axis cs:3.46475219794767,7.13985346649401)
--(axis cs:3.50568461309563,7.13004805982319)
--(axis cs:3.54661702824358,7.12831928903906)
--(axis cs:3.58754944339153,7.12070542963873)
--(axis cs:3.62848185853948,7.09867647002632)
--(axis cs:3.66941427368744,7.08737105388864)
--(axis cs:3.71034668883539,7.07735067876266)
--(axis cs:3.75127910398334,7.04182685031659)
--(axis cs:3.75127910398334,13.8551547140404)
--(axis cs:3.75127910398334,13.8551547140404)
--(axis cs:3.71034668883539,13.781174037986)
--(axis cs:3.66941427368744,13.7071933619315)
--(axis cs:3.62848185853948,13.6332126858771)
--(axis cs:3.58754944339153,13.5592320098227)
--(axis cs:3.54661702824358,13.4852513337682)
--(axis cs:3.50568461309563,13.4112706577138)
--(axis cs:3.46475219794767,13.3425302792712)
--(axis cs:3.42381978279972,13.2660557628905)
--(axis cs:3.38288736765177,13.1897129345079)
--(axis cs:3.34195495250381,13.112891420383)
--(axis cs:3.30102253735586,13.0303254663613)
--(axis cs:3.26009012220791,12.9519021897627)
--(axis cs:3.21915770705996,12.8734789131641)
--(axis cs:3.178225291912,12.7950556365655)
--(axis cs:3.13729287676405,12.7166323599669)
--(axis cs:3.0963604616161,12.6382090833683)
--(axis cs:3.05542804646814,12.5597858067697)
--(axis cs:3.01449563132019,12.4813098630918)
--(axis cs:2.97356321617224,12.4027348443371)
--(axis cs:2.93263080102429,12.3241598255825)
--(axis cs:2.89169838587633,12.2455848068278)
--(axis cs:2.85076597072838,12.1670097880731)
--(axis cs:2.80983355558043,12.0884347693184)
--(axis cs:2.76890114043248,12.0098597505637)
--(axis cs:2.72796872528452,11.931284731809)
--(axis cs:2.68703631013657,11.8527097130543)
--(axis cs:2.64610389498862,11.7741346942997)
--(axis cs:2.60517147984066,11.6955385782717)
--(axis cs:2.56423906469271,11.6168314921947)
--(axis cs:2.52330664954476,11.5402320922523)
--(axis cs:2.48237423439681,11.459960100907)
--(axis cs:2.44144181924885,11.3817481051249)
--(axis cs:2.4005094041009,11.3026845817715)
--(axis cs:2.35957698895295,11.2421682525221)
--(axis cs:2.318644573805,11.1691020672061)
--(axis cs:2.27771215865704,11.1067636297157)
--(axis cs:2.23677974350909,11.036993580949)
--(axis cs:2.19584732836114,10.9939322813363)
--(axis cs:2.15491491321318,10.9271264044799)
--(axis cs:2.11398249806523,10.8622286945832)
--(axis cs:2.07305008291728,10.834489018209)
--(axis cs:2.03211766776933,10.7660968390582)
--(axis cs:1.99118525262137,10.7203277276675)
--(axis cs:1.95025283747342,10.6395686515857)
--(axis cs:1.90932042232547,10.5777402931186)
--(axis cs:1.86838800717751,10.5263920726389)
--(axis cs:1.82745559202956,10.5136640380497)
--(axis cs:1.78652317688161,10.5157652241078)
--(axis cs:1.74559076173366,10.4878969150531)
--(axis cs:1.7046583465857,10.4364426581641)
--(axis cs:1.66372593143775,10.3918902894244)
--(axis cs:1.6227935162898,10.422831036965)
--(axis cs:1.58186110114185,10.3946796946947)
--(axis cs:1.54092868599389,10.3764123605107)
--(axis cs:1.49999627084594,10.3994851679231)
--(axis cs:1.45906385569799,10.36283163233)
--(axis cs:1.41813144055003,10.345314619899)
--(axis cs:1.37719902540208,10.3603404564293)
--(axis cs:1.33626661025413,10.3711322193308)
--(axis cs:1.29533419510618,10.3892704350456)
--(axis cs:1.25440177995822,10.4042345992652)
--(axis cs:1.21346936481027,10.415976441653)
--(axis cs:1.17253694966232,10.4330327322797)
--(axis cs:1.13160453451437,10.4478456985199)
--(axis cs:1.09067211936641,10.4704979692055)
--(axis cs:1.04973970421846,10.4774716310002)
--(axis cs:1.00880728907051,10.5053318321223)
--(axis cs:0.967874873922554,10.5373767489713)
--(axis cs:0.926942458774602,10.539078035328)
--(axis cs:0.886010043626649,10.5612943963698)
--(axis cs:0.845077628478696,10.5738151565435)
--(axis cs:0.804145213330743,10.6020035141463)
--(axis cs:0.763212798182791,10.6140022286343)
--(axis cs:0.722280383034838,10.6447240831281)
--(axis cs:0.681347967886885,10.6880036531593)
--(axis cs:0.640415552738932,10.7164001216029)
--(axis cs:0.599483137590979,10.7280669276903)
--(axis cs:0.558550722443027,10.7377886575294)
--(axis cs:0.517618307295074,10.7654479715223)
--(axis cs:0.476685892147121,10.8204814338059)
--(axis cs:0.435753476999168,10.8432676201807)
--(axis cs:0.394821061851216,10.8551445562421)
--(axis cs:0.353888646703263,10.8578785607411)
--(axis cs:0.31295623155531,10.8606125652401)
--(axis cs:0.272023816407357,10.8633465697391)
--(axis cs:0.231091401259405,10.8660805742382)
--(axis cs:0.190158986111452,10.8688145787372)
--(axis cs:0.149226570963499,10.8770727644125)
--(axis cs:0.108294155815546,10.8961235133947)
--(axis cs:0.0673617406675937,10.9151742623768)
--(axis cs:0.0264293255196409,10.9404128283354)
--(axis cs:-0.0145030896283119,10.9885279318439)
--(axis cs:-0.0554355047762646,11.0366389808883)
--(axis cs:-0.0963679199242174,11.0847500299328)
--(axis cs:-0.13730033507217,11.1246242273368)
--(axis cs:-0.178232750220123,11.139314779223)
--(axis cs:-0.219165165368076,11.1533478520468)
--(axis cs:-0.260097580516028,11.1673809248706)
--(axis cs:-0.301029995663981,11.1897913418718)
--cycle;

\addplot [only marks, mark=diamond*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
3.72361983551546 4.03
3.42455497660671 2
3.70808081046823 5
3.75127910398334 6.61
3.4399639359209 6.01
3.44090908206522 7.07
2.92427928606188 65.56
2.92427928606188 74.74
3.07918124604762 12.68
3.07918124604762 17.61
3.07918124604762 5.98
3.07918124604762 4.7
3.07918124604762 11.96
3.07918124604762 17.55
1.69897000433602 18.02
2.69897000433602 25.87
3.69897000433602 28.49
1.69897000433602 16.12
2.69897000433602 25.41
3.69897000433602 30.58
-0.221848749616356 4.24
-0.221848749616356 5.08
-0.221848749616356 11.85
1.39794000867204 12.74
-0.221848749616356 13.7
1.39794000867204 15.6
1.39794000867204 15.69
0.397940008672038 16.95
0.397940008672038 19.49
1.39794000867204 19.5
0.397940008672038 20
0.397940008672038 22.96
1 2.53
-0.778151250296785 3.29
-0.778151250296785 4.35
-0.778151250296785 4.83
-0.778151250296785 5.26
-0.778151250296785 2.99
-0.301029995663981 3.73
0.477121254719662 4.48
-0.778151250296785 6.72
-0.301029995663981 11.19
0.301029995663981 14.18
5.3096301674259 39.9
5.3096301674259 40.4
6.17609125905568 45.5
0.698970004336019 1.2
0.698970004336019 5.8
0.698970004336019 7.6
0.698970004336019 10.5
1 4.63
1 15.2
1 -0.93
1 10.53
1 -0.93
1 6.43
0.698970004336019 8.55
5.3096301674259 20.1
5.3096301674259 24.7
5.3096301674259 28.2
1.22184874970322 2.1
1.22184874970322 3.5
1.22184874970322 8.4
1.22184874970322 11.2
1 10.4
2.6232492903979 16.45
2.6232492903979 20.12
1.95424250943932 46.9
2.07918124604762 14.3
3.07918124604762 18.8
2.07918124604762 22.1
3.07918124604762 27.5
3.07918124604762 29.5
1.17609125905568 2.45
1.8750612633917 4.6
2.48000694295715 8.59
0.602059991327962 0
1.25527250510331 10.25
1.85733249643127 10.8
1.75587485567249 10.64
2.45636603312904 15.23
3.05880548667591 20.18
0.698970004336019 1.6
1.39794000867204 6.64
2 8.24
0.477121254719662 2.22
1.17609125905568 5.86
1.77815125038364 6.67
2.07918124604762 4.84
2.07918124604762 8.65
2.07918124604762 5.54
2.07918124604762 -1.02
2.07918124604762 10.2
2.07918124604762 1.02
2.07918124604762 4.85
2.07918124604762 7.12
2.07918124604762 6.47
2.07918124604762 2.47
2.07918124604762 7.41
2.07918124604762 3.7
1.88742974065307 59.52
};
\addlegendentry{Finetune}
\path [draw=white, fill=color2, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,5.88353803688559)
--(axis cs:-0.778151250296785,-0.386164462940191)
--(axis cs:-0.707906376464942,0.0233948205475121)
--(axis cs:-0.637661502633099,0.378292574267006)
--(axis cs:-0.567416628801255,0.751339885826633)
--(axis cs:-0.497171754969412,1.08165990488772)
--(axis cs:-0.426926881137569,1.42093336521077)
--(axis cs:-0.356682007305726,1.79386804476443)
--(axis cs:-0.286437133473883,2.16554603532777)
--(axis cs:-0.21619225964204,2.53591257531633)
--(axis cs:-0.145947385810197,2.88154461489692)
--(axis cs:-0.0757025119783539,3.21753979133661)
--(axis cs:-0.00545763814651079,3.56292161935875)
--(axis cs:0.0647872356853324,3.91203988955004)
--(axis cs:0.135032109517175,4.22412300431948)
--(axis cs:0.205276983349019,4.5529416481245)
--(axis cs:0.275521857180862,4.9058698404987)
--(axis cs:0.345766731012705,5.20373262040896)
--(axis cs:0.416011604844548,5.54981925584384)
--(axis cs:0.486256478676391,5.91531638342974)
--(axis cs:0.556501352508234,6.20974388528175)
--(axis cs:0.626746226340077,6.54208653974202)
--(axis cs:0.69699110017192,6.85696659882965)
--(axis cs:0.767235974003763,7.1561389200182)
--(axis cs:0.837480847835606,7.48046508722294)
--(axis cs:0.90772572166745,7.75015409713502)
--(axis cs:0.977970595499293,8.03538861894759)
--(axis cs:1.04821546933114,8.33196376268845)
--(axis cs:1.11846034316298,8.58271735794299)
--(axis cs:1.18870521699482,8.84516953965953)
--(axis cs:1.25895009082666,9.09999790813338)
--(axis cs:1.32919496465851,9.34463682538709)
--(axis cs:1.39943983849035,9.61283609211534)
--(axis cs:1.46968471232219,9.87428045492497)
--(axis cs:1.53992958615404,10.1433657365141)
--(axis cs:1.61017445998588,10.4145217089005)
--(axis cs:1.68041933381772,10.6671008165215)
--(axis cs:1.75066420764957,10.9548100222764)
--(axis cs:1.82090908148141,11.2193950952263)
--(axis cs:1.89115395531325,11.4884836069436)
--(axis cs:1.9613988291451,11.7211254277236)
--(axis cs:2.03164370297694,12.0028475715151)
--(axis cs:2.10188857680878,12.2689939244621)
--(axis cs:2.17213345064062,12.4888865113922)
--(axis cs:2.24237832447247,12.6997889189274)
--(axis cs:2.31262319830431,12.9019833141866)
--(axis cs:2.38286807213615,13.1067470252472)
--(axis cs:2.453112945968,13.3093104193216)
--(axis cs:2.52335781979984,13.5118776513409)
--(axis cs:2.59360269363168,13.7144196249851)
--(axis cs:2.66384756746353,13.9382242326484)
--(axis cs:2.73409244129537,14.1580877040186)
--(axis cs:2.80433731512721,14.3363735048204)
--(axis cs:2.87458218895906,14.5453868249124)
--(axis cs:2.9448270627909,14.7266263169672)
--(axis cs:3.01507193662274,14.9284379879415)
--(axis cs:3.08531681045459,15.1310827966802)
--(axis cs:3.15556168428643,15.3340923419074)
--(axis cs:3.22580655811827,15.5371018871345)
--(axis cs:3.29605143195011,15.757232051156)
--(axis cs:3.36629630578196,15.9622644210918)
--(axis cs:3.4365411796138,16.1444081884245)
--(axis cs:3.50678605344564,16.3461252532107)
--(axis cs:3.57703092727749,16.5165431702148)
--(axis cs:3.64727580110933,16.7248301948232)
--(axis cs:3.71752067494117,16.9476634053838)
--(axis cs:3.78776554877302,17.1537403492536)
--(axis cs:3.85801042260486,17.3553532688956)
--(axis cs:3.9282552964367,17.5569661885376)
--(axis cs:3.99850017026855,17.7590800332889)
--(axis cs:4.06874504410039,17.9619667153492)
--(axis cs:4.13898991793223,18.1648533974095)
--(axis cs:4.20923479176408,18.3370254042965)
--(axis cs:4.27947966559592,18.504149108725)
--(axis cs:4.34972453942776,18.6712728131535)
--(axis cs:4.4199694132596,18.8397430977856)
--(axis cs:4.49021428709145,19.055831108862)
--(axis cs:4.56045916092329,19.2720113722342)
--(axis cs:4.63070403475513,19.4894107862552)
--(axis cs:4.70094890858698,19.6856497861358)
--(axis cs:4.77119378241882,19.8570749574109)
--(axis cs:4.84143865625066,20.0464152148589)
--(axis cs:4.91168353008251,20.263504807391)
--(axis cs:4.98192840391435,20.4811814801063)
--(axis cs:5.05217327774619,20.671943686668)
--(axis cs:5.12241815157804,20.8590600850479)
--(axis cs:5.19266302540988,21.0460031472347)
--(axis cs:5.26290789924172,21.2317345491873)
--(axis cs:5.33315277307356,21.4174659511399)
--(axis cs:5.40339764690541,21.6031973530926)
--(axis cs:5.47364252073725,21.7878727187627)
--(axis cs:5.54388739456909,21.9616375743809)
--(axis cs:5.61413226840094,22.135402429999)
--(axis cs:5.68437714223278,22.3091672856171)
--(axis cs:5.75462201606462,22.4829321412353)
--(axis cs:5.82486688989647,22.6566969968534)
--(axis cs:5.89511176372831,22.8310750396817)
--(axis cs:5.96535663756015,23.0055354856954)
--(axis cs:6.035601511392,23.180055631814)
--(axis cs:6.10584638522384,23.3545757779327)
--(axis cs:6.17609125905568,23.5290959240513)
--(axis cs:6.17609125905568,38.9305092724578)
--(axis cs:6.17609125905568,38.9305092724578)
--(axis cs:6.10584638522384,38.5594656025285)
--(axis cs:6.035601511392,38.1884219325991)
--(axis cs:5.96535663756015,37.8173782626698)
--(axis cs:5.89511176372831,37.4463345927404)
--(axis cs:5.82486688989647,37.0752909228111)
--(axis cs:5.75462201606462,36.7042472528817)
--(axis cs:5.68437714223278,36.3332035829524)
--(axis cs:5.61413226840094,35.9618156051843)
--(axis cs:5.54388739456909,35.5894269258272)
--(axis cs:5.47364252073725,35.2170382464702)
--(axis cs:5.40339764690541,34.8446495671131)
--(axis cs:5.33315277307356,34.4722608877561)
--(axis cs:5.26290789924172,34.099872208399)
--(axis cs:5.19266302540988,33.727483529042)
--(axis cs:5.12241815157804,33.3559570620517)
--(axis cs:5.05217327774619,32.9846991406565)
--(axis cs:4.98192840391435,32.6134412192614)
--(axis cs:4.91168353008251,32.2421561568546)
--(axis cs:4.84143865625066,31.8701433816662)
--(axis cs:4.77119378241882,31.4948688453315)
--(axis cs:4.70094890858698,31.1048190965817)
--(axis cs:4.63070403475513,30.7347979367048)
--(axis cs:4.56045916092329,30.3742423527546)
--(axis cs:4.49021428709145,30.0140191331088)
--(axis cs:4.4199694132596,29.6408490660042)
--(axis cs:4.34972453942776,29.2695925514517)
--(axis cs:4.27947966559592,28.897698557574)
--(axis cs:4.20923479176408,28.5262498148053)
--(axis cs:4.13898991793223,28.1550036772512)
--(axis cs:4.06874504410039,27.7583144703733)
--(axis cs:3.99850017026855,27.3599455088523)
--(axis cs:3.9282552964367,26.9724393193595)
--(axis cs:3.85801042260486,26.5849331298668)
--(axis cs:3.78776554877302,26.1907262144579)
--(axis cs:3.71752067494117,25.8111627244266)
--(axis cs:3.64727580110933,25.4510679232464)
--(axis cs:3.57703092727749,25.0908851913982)
--(axis cs:3.50678605344564,24.7107937392142)
--(axis cs:3.4365411796138,24.3256392435971)
--(axis cs:3.36629630578196,23.9826892341622)
--(axis cs:3.29605143195011,23.6452526290514)
--(axis cs:3.22580655811827,23.2271693787215)
--(axis cs:3.15556168428643,22.863501596157)
--(axis cs:3.08531681045459,22.5169896489529)
--(axis cs:3.01507193662274,22.1799782766647)
--(axis cs:2.9448270627909,21.8215509994752)
--(axis cs:2.87458218895906,21.4668788036527)
--(axis cs:2.80433731512721,21.0959597808123)
--(axis cs:2.73409244129537,20.7245703165283)
--(axis cs:2.66384756746353,20.352922519858)
--(axis cs:2.59360269363168,19.9952767746213)
--(axis cs:2.52335781979984,19.6353565205698)
--(axis cs:2.453112945968,19.2652739352365)
--(axis cs:2.38286807213615,18.8895996037683)
--(axis cs:2.31262319830431,18.5125230805488)
--(axis cs:2.24237832447247,18.1367713625977)
--(axis cs:2.17213345064062,17.7859475008783)
--(axis cs:2.10188857680878,17.4594591677044)
--(axis cs:2.03164370297694,17.1158767105427)
--(axis cs:1.9613988291451,16.7517315678324)
--(axis cs:1.89115395531325,16.3917331982069)
--(axis cs:1.82090908148141,16.0346661797558)
--(axis cs:1.75066420764957,15.6758958250796)
--(axis cs:1.68041933381772,15.3860134572767)
--(axis cs:1.61017445998588,15.0745574745991)
--(axis cs:1.53992958615404,14.7649339932136)
--(axis cs:1.46968471232219,14.3929119607986)
--(axis cs:1.39943983849035,14.0899545068018)
--(axis cs:1.32919496465851,13.7845900127408)
--(axis cs:1.25895009082666,13.488478673822)
--(axis cs:1.18870521699482,13.1794286085314)
--(axis cs:1.11846034316298,12.8211086146477)
--(axis cs:1.04821546933114,12.534028361799)
--(axis cs:0.977970595499293,12.2375600773048)
--(axis cs:0.90772572166745,11.9104842963609)
--(axis cs:0.837480847835606,11.5875969113678)
--(axis cs:0.767235974003763,11.2560169788734)
--(axis cs:0.69699110017192,10.9462587413454)
--(axis cs:0.626746226340077,10.6487405922235)
--(axis cs:0.556501352508234,10.3658670608888)
--(axis cs:0.486256478676391,10.1118918068981)
--(axis cs:0.416011604844548,9.84322693971226)
--(axis cs:0.345766731012705,9.62666109804867)
--(axis cs:0.275521857180862,9.38792335252347)
--(axis cs:0.205276983349019,9.09168020375517)
--(axis cs:0.135032109517175,8.8571420105824)
--(axis cs:0.0647872356853324,8.57958746217528)
--(axis cs:-0.00545763814651079,8.34772001447171)
--(axis cs:-0.0757025119783539,8.09621542401515)
--(axis cs:-0.145947385810197,7.86994765480364)
--(axis cs:-0.21619225964204,7.64965395937733)
--(axis cs:-0.286437133473883,7.42221209690413)
--(axis cs:-0.356682007305726,7.19745558604261)
--(axis cs:-0.426926881137569,6.98800692215847)
--(axis cs:-0.497171754969412,6.78233231940705)
--(axis cs:-0.567416628801255,6.56837810981189)
--(axis cs:-0.637661502633099,6.36234629947632)
--(axis cs:-0.707906376464942,6.09102433832919)
--(axis cs:-0.778151250296785,5.88353803688559)
--cycle;

\addplot [only marks, mark=triangle*, mark options={rotate=180}, draw=color3, fill=color3, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
2.92427928606188 68.96
1 4
1 7.95
-0.778151250296785 0.97
-0.778151250296785 2.9
-0.778151250296785 3.95
-0.778151250296785 5.92
-0.778151250296785 2.99
0.301029995663981 3.73
-0.301029995663981 4.48
-0.778151250296785 5.22
-0.301029995663981 8.96
0 11.19
0.954242509439325 8.5
1 15.97
1 5.63
1 14.81
1 6.52
1 2.76
1 2.39
1 3.57
1 3.57
1 4.61
1 6.27
1 6.45
1 6.64
1 8.49
1 10.89
1 13.57
1 6.44
1 18.1
1 18.18
1 4.58
1 6.52
1 13.73
1 14.86
0.698970004336019 4.2
0.698970004336019 2.77
};
\addlegendentry{Activations}
\path [draw=white, fill=color3, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,5.43281133271042)
--(axis cs:-0.778151250296785,-13.2874957022362)
--(axis cs:-0.740752962050738,-12.7698187358437)
--(axis cs:-0.703354673804691,-12.2196156743624)
--(axis cs:-0.665956385558643,-11.6214471008743)
--(axis cs:-0.628558097312596,-11.0126596579879)
--(axis cs:-0.591159809066549,-10.4038722151016)
--(axis cs:-0.553761520820502,-9.85239073133921)
--(axis cs:-0.516363232574455,-9.30974642859812)
--(axis cs:-0.478964944328408,-8.7669034950327)
--(axis cs:-0.441566656082361,-8.20741115782251)
--(axis cs:-0.404168367836313,-7.61567703892475)
--(axis cs:-0.366770079590266,-7.03735008554272)
--(axis cs:-0.329371791344219,-6.47121231636323)
--(axis cs:-0.291973503098172,-5.89223376866819)
--(axis cs:-0.254575214852125,-5.31307383288298)
--(axis cs:-0.217176926606078,-4.73391389709778)
--(axis cs:-0.179778638360031,-4.15180949249747)
--(axis cs:-0.142380350113983,-3.56226871119991)
--(axis cs:-0.104982061867936,-2.9970961179872)
--(axis cs:-0.0675837736218892,-2.38809245059268)
--(axis cs:-0.0301854853758421,-1.80106698469333)
--(axis cs:0.00721280287020509,-1.26097833560732)
--(axis cs:0.0446110911162522,-0.683652180802233)
--(axis cs:0.0820093793622994,-0.133918616905515)
--(axis cs:0.119407667608347,0.439921028278686)
--(axis cs:0.156805955854394,0.965117003048452)
--(axis cs:0.194204244100441,1.4817557021725)
--(axis cs:0.231602532346488,2.05158867186636)
--(axis cs:0.269000820592535,2.62142164156022)
--(axis cs:0.306399108838582,3.13475505393821)
--(axis cs:0.343797397084629,3.6452823978293)
--(axis cs:0.381195685330676,4.07291711990182)
--(axis cs:0.418593973576724,4.47545659805863)
--(axis cs:0.455992261822771,5.03772145747502)
--(axis cs:0.493390550068818,5.3923146750314)
--(axis cs:0.530788838314865,5.76088936882064)
--(axis cs:0.568187126560912,5.98691865337175)
--(axis cs:0.605585414806959,6.07574734470107)
--(axis cs:0.642983703053006,6.2372846008045)
--(axis cs:0.680381991299054,6.32678221983996)
--(axis cs:0.717780279545101,6.44609333355119)
--(axis cs:0.755178567791148,6.5105363742456)
--(axis cs:0.792576856037195,6.5763552735168)
--(axis cs:0.829975144283242,6.6001140132914)
--(axis cs:0.867373432529289,6.65692772714195)
--(axis cs:0.904771720775336,6.74156074158528)
--(axis cs:0.942170009021383,6.7967552406859)
--(axis cs:0.979568297267431,6.83874358393547)
--(axis cs:1.01696658551348,6.90597028385214)
--(axis cs:1.05436487375952,6.96435291357598)
--(axis cs:1.09176316200557,7.00467030349739)
--(axis cs:1.12916145025162,7.05184008442366)
--(axis cs:1.16655973849767,7.11490213390625)
--(axis cs:1.20395802674371,7.18307261143405)
--(axis cs:1.24135631498976,7.22898299188883)
--(axis cs:1.27875460323581,7.28779050677233)
--(axis cs:1.31615289148185,7.35572332368352)
--(axis cs:1.3535511797279,7.4236561405947)
--(axis cs:1.39094946797395,7.49030035967921)
--(axis cs:1.42834775622,7.55277065512544)
--(axis cs:1.46574604446604,7.61524095057167)
--(axis cs:1.50314433271209,7.67771124601791)
--(axis cs:1.54054262095814,7.7167543601048)
--(axis cs:1.57794090920418,7.74714246897797)
--(axis cs:1.61533919745023,7.77753057785114)
--(axis cs:1.65273748569628,7.80791868672431)
--(axis cs:1.69013577394233,7.85214242575759)
--(axis cs:1.72753406218837,7.91315765233574)
--(axis cs:1.76493235043442,7.97430867651581)
--(axis cs:1.80233063868047,8.03545970069587)
--(axis cs:1.83972892692651,8.09661072487594)
--(axis cs:1.87712721517256,8.15776174905601)
--(axis cs:1.91452550341861,8.21891277323607)
--(axis cs:1.95192379166466,8.25771618107493)
--(axis cs:1.9893220799107,8.29465089811749)
--(axis cs:2.02672036815675,8.34488792301794)
--(axis cs:2.0641186564028,8.40134389335494)
--(axis cs:2.10151694464884,8.45779986369195)
--(axis cs:2.13891523289489,8.51425583402895)
--(axis cs:2.17631352114094,8.55104194329859)
--(axis cs:2.21371180938699,8.58793851372016)
--(axis cs:2.25111009763303,8.62483508414173)
--(axis cs:2.28850838587908,8.68277902465843)
--(axis cs:2.32590667412513,8.74754774139947)
--(axis cs:2.36330496237117,8.81234364320266)
--(axis cs:2.40070325061722,8.8734408516682)
--(axis cs:2.43810153886327,8.9219682515832)
--(axis cs:2.47549982710932,8.9704956514982)
--(axis cs:2.51289811535536,9.0190230514132)
--(axis cs:2.55029640360141,9.07807162609594)
--(axis cs:2.58769469184746,9.13752574063836)
--(axis cs:2.6250929800935,9.19697985518077)
--(axis cs:2.66249126833955,9.25643396972318)
--(axis cs:2.6998895565856,9.3158880842656)
--(axis cs:2.73728784483165,9.37534219880801)
--(axis cs:2.77468613307769,9.43479631335043)
--(axis cs:2.81208442132374,9.49425042789284)
--(axis cs:2.84948270956979,9.52787535820873)
--(axis cs:2.88688099781583,9.55765194483944)
--(axis cs:2.92427928606188,9.58742853147015)
--(axis cs:2.92427928606188,45.0444442339341)
--(axis cs:2.92427928606188,45.0444442339341)
--(axis cs:2.88688099781583,44.5129987519134)
--(axis cs:2.84948270956979,43.9530668951452)
--(axis cs:2.81208442132374,43.4254876640128)
--(axis cs:2.77468613307769,42.8979084328805)
--(axis cs:2.73728784483165,42.3703292017481)
--(axis cs:2.6998895565856,41.8427499706157)
--(axis cs:2.66249126833955,41.3151707394833)
--(axis cs:2.6250929800935,40.7875915083509)
--(axis cs:2.58769469184746,40.1823265151053)
--(axis cs:2.55029640360141,39.6453498787062)
--(axis cs:2.51289811535536,39.0728072578231)
--(axis cs:2.47549982710932,38.4885351496448)
--(axis cs:2.43810153886327,37.9042630414665)
--(axis cs:2.40070325061722,37.3199909332882)
--(axis cs:2.36330496237117,36.7349706852289)
--(axis cs:2.32590667412513,36.1702305937833)
--(axis cs:2.28850838587908,35.5603828640543)
--(axis cs:2.25111009763303,34.9754867820999)
--(axis cs:2.21371180938699,34.3879489134985)
--(axis cs:2.17631352114094,33.8170715105678)
--(axis cs:2.13891523289489,33.2657400223545)
--(axis cs:2.10151694464884,32.7144085341413)
--(axis cs:2.0641186564028,32.163077045928)
--(axis cs:2.02672036815675,31.6117455577148)
--(axis cs:1.9893220799107,31.0604140695015)
--(axis cs:1.95192379166466,30.5090825812883)
--(axis cs:1.91452550341861,29.957751093075)
--(axis cs:1.87712721517256,29.3809492166912)
--(axis cs:1.83972892692651,28.6786975927505)
--(axis cs:1.80233063868047,28.1197167702996)
--(axis cs:1.76493235043442,27.566268402643)
--(axis cs:1.72753406218837,26.8953828184443)
--(axis cs:1.69013577394233,26.3361008815329)
--(axis cs:1.65273748569628,25.7598953417861)
--(axis cs:1.61533919745023,25.150655180757)
--(axis cs:1.57794090920418,24.6611521345944)
--(axis cs:1.54054262095814,24.0302774464924)
--(axis cs:1.50314433271209,23.4925651994178)
--(axis cs:1.46574604446604,22.9971425355513)
--(axis cs:1.42834775622,22.471622015401)
--(axis cs:1.39094946797395,21.9172964060461)
--(axis cs:1.3535511797279,21.3549735799195)
--(axis cs:1.31615289148185,20.848257612244)
--(axis cs:1.27875460323581,20.3649076093673)
--(axis cs:1.24135631498976,19.8577941820569)
--(axis cs:1.20395802674371,19.3416824219575)
--(axis cs:1.16655973849767,18.8035845137233)
--(axis cs:1.12916145025162,18.3140620160464)
--(axis cs:1.09176316200557,17.7893329517217)
--(axis cs:1.05436487375952,17.2747341801696)
--(axis cs:1.01696658551348,16.7362044084259)
--(axis cs:0.979568297267431,16.2784446136721)
--(axis cs:0.942170009021383,15.7719776996959)
--(axis cs:0.904771720775336,15.3190177412545)
--(axis cs:0.867373432529289,14.8385278452942)
--(axis cs:0.829975144283242,14.3378948230552)
--(axis cs:0.792576856037195,13.7937376020443)
--(axis cs:0.755178567791148,13.39604338948)
--(axis cs:0.717780279545101,12.9164235696197)
--(axis cs:0.680381991299054,12.4358879688519)
--(axis cs:0.642983703053006,11.9553523680841)
--(axis cs:0.605585414806959,11.4933331691739)
--(axis cs:0.568187126560912,11.0139361792674)
--(axis cs:0.530788838314865,10.5322016694125)
--(axis cs:0.493390550068818,10.0709469811467)
--(axis cs:0.455992261822771,9.7115201555251)
--(axis cs:0.418593973576724,9.34154664574895)
--(axis cs:0.381195685330676,8.98614866768669)
--(axis cs:0.343797397084629,8.60577541989468)
--(axis cs:0.306399108838582,8.22963750103558)
--(axis cs:0.269000820592535,7.95434133347715)
--(axis cs:0.231602532346488,7.73307858310143)
--(axis cs:0.194204244100441,7.54974962762291)
--(axis cs:0.156805955854394,7.35408742850496)
--(axis cs:0.119407667608347,7.22638829350874)
--(axis cs:0.0820093793622994,7.11680759865307)
--(axis cs:0.0446110911162522,7.01856237633447)
--(axis cs:0.00721280287020509,6.91056548707448)
--(axis cs:-0.0301854853758421,6.78854938062062)
--(axis cs:-0.0675837736218892,6.68902386777164)
--(axis cs:-0.104982061867936,6.59175924293932)
--(axis cs:-0.142380350113983,6.49475664799886)
--(axis cs:-0.179778638360031,6.39808263904956)
--(axis cs:-0.217176926606078,6.32830287425182)
--(axis cs:-0.254575214852125,6.25196180640327)
--(axis cs:-0.291973503098172,6.2044947577836)
--(axis cs:-0.329371791344219,6.13448177976762)
--(axis cs:-0.366770079590266,6.08368507616745)
--(axis cs:-0.404168367836313,6.00828971991056)
--(axis cs:-0.441566656082361,5.95229073418013)
--(axis cs:-0.478964944328408,5.89116436165706)
--(axis cs:-0.516363232574455,5.84065770234707)
--(axis cs:-0.553761520820502,5.78181261649753)
--(axis cs:-0.591159809066549,5.72336374544751)
--(axis cs:-0.628558097312596,5.66482452803306)
--(axis cs:-0.665956385558643,5.60599173812196)
--(axis cs:-0.703354673804691,5.55049377437253)
--(axis cs:-0.740752962050738,5.49277057005285)
--(axis cs:-0.778151250296785,5.43281133271042)
--cycle;

\addplot [only marks, mark=+, draw=color4, fill=color4, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 4
1 8
1 4.1
1 8.1
1 5.7
1 1.9
1 1.9
0.698970004336019 11.6
0.698970004336019 19.47
0.698970004336019 7.57
0.698970004336019 9.54
0.698970004336019 14.95
0.954242509439325 5.5
1 24.37
1 20.17
1 4.12
1 3.53
1 3.73
1 8.45
1 6.02
1 5.88
1 6.91
1 15.92
0.698970004336019 1.36
0.698970004336019 2.42
0.698970004336019 2.8
2.07918124604762 0.69
2.07918124604762 3.11
2.07918124604762 2.77
2.07918124604762 -4.08
2.07918124604762 1.02
2.07918124604762 -4.08
2.07918124604762 1.94
2.07918124604762 2.91
2.07918124604762 2.59
2.07918124604762 0.41
2.07918124604762 1.23
2.07918124604762 -0.41
1.88742974065307 57.61
};
\addlegendentry{Linear Transform}
\path [draw=white, fill=color4, opacity=0.15, line width=0.32pt]
(axis cs:0.698970004336019,11.8128360384888)
--(axis cs:0.698970004336019,6.35525737810666)
--(axis cs:0.712911532030076,6.34082373313189)
--(axis cs:0.726853059724132,6.34151450430274)
--(axis cs:0.740794587418189,6.35576229577951)
--(axis cs:0.754736115112245,6.36440834775266)
--(axis cs:0.768677642806302,6.33778433587239)
--(axis cs:0.782619170500359,6.2868519291383)
--(axis cs:0.796560698194415,6.26328144232645)
--(axis cs:0.810502225888472,6.26908154703065)
--(axis cs:0.824443753582528,6.27341806848312)
--(axis cs:0.838385281276585,6.25300252859235)
--(axis cs:0.852326808970642,6.22196486888101)
--(axis cs:0.866268336664698,6.20422372519158)
--(axis cs:0.880209864358755,6.20034140750214)
--(axis cs:0.894151392052812,6.1964590898127)
--(axis cs:0.908092919746868,6.12868496922619)
--(axis cs:0.922034447440925,6.09052347812059)
--(axis cs:0.935975975134981,6.04926138788386)
--(axis cs:0.949917502829038,6.04654810402415)
--(axis cs:0.963859030523095,5.99802802609689)
--(axis cs:0.977800558217151,5.94795226866047)
--(axis cs:0.991742085911208,5.89787651122405)
--(axis cs:1.00568361360526,5.83914821486896)
--(axis cs:1.01962514129932,5.77703698774273)
--(axis cs:1.03356666899338,5.73735176211587)
--(axis cs:1.04750819668743,5.67852941534997)
--(axis cs:1.06144972438149,5.61970706858407)
--(axis cs:1.07539125207555,5.55851741121316)
--(axis cs:1.0893327797696,5.47785382730372)
--(axis cs:1.10327430746366,5.39736573245651)
--(axis cs:1.11721583515772,5.33360194207966)
--(axis cs:1.13115736285177,5.26852023992172)
--(axis cs:1.14509889054583,5.18382739046335)
--(axis cs:1.15904041823989,5.13210999195266)
--(axis cs:1.17298194593394,5.06818605573744)
--(axis cs:1.186923473628,4.98891704273343)
--(axis cs:1.20086500132206,4.95350181290946)
--(axis cs:1.21480652901611,4.89068437686626)
--(axis cs:1.22874805671017,4.82371828920672)
--(axis cs:1.24268958440423,4.73995235726454)
--(axis cs:1.25663111209828,4.65618642532236)
--(axis cs:1.27057263979234,4.57242049338018)
--(axis cs:1.2845141674864,4.50273168739975)
--(axis cs:1.29845569518045,4.43467291656679)
--(axis cs:1.31239722287451,4.37865843118003)
--(axis cs:1.32633875056857,4.31667389716463)
--(axis cs:1.34028027826262,4.25902214546028)
--(axis cs:1.35422180595668,4.19560446319943)
--(axis cs:1.36816333365074,4.1153480605158)
--(axis cs:1.38210486134479,4.02481326178186)
--(axis cs:1.39604638903885,3.94429351602314)
--(axis cs:1.40998791673291,3.85952984341695)
--(axis cs:1.42392944442696,3.79282747424521)
--(axis cs:1.43787097212102,3.71742623289498)
--(axis cs:1.45181249981508,3.63412067708165)
--(axis cs:1.46575402750913,3.55028250053931)
--(axis cs:1.47969555520319,3.46636661434371)
--(axis cs:1.49363708289725,3.38330264084508)
--(axis cs:1.5075786105913,3.31129476516603)
--(axis cs:1.52152013828536,3.21514412577867)
--(axis cs:1.53546166597942,3.13134813625847)
--(axis cs:1.54940319367347,3.06315925005084)
--(axis cs:1.56334472136753,2.99121484558675)
--(axis cs:1.57728624906159,2.91875659625393)
--(axis cs:1.59122777675564,2.8264576586215)
--(axis cs:1.6051693044497,2.73415872098906)
--(axis cs:1.61911083214376,2.6463763172017)
--(axis cs:1.63305235983781,2.57129345026931)
--(axis cs:1.64699388753187,2.48910672404151)
--(axis cs:1.66093541522593,2.38307328718579)
--(axis cs:1.67487694291998,2.29320891863164)
--(axis cs:1.68881847061404,2.20753627641119)
--(axis cs:1.7027599983081,2.10350350147534)
--(axis cs:1.71670152600215,2.00202130497587)
--(axis cs:1.73064305369621,1.90224918574385)
--(axis cs:1.74458458139027,1.80968829798813)
--(axis cs:1.75852610908432,1.72568777832807)
--(axis cs:1.77246763677838,1.63115641783792)
--(axis cs:1.78640916447244,1.54155007055335)
--(axis cs:1.80035069216649,1.44152850240906)
--(axis cs:1.81429221986055,1.34339302255692)
--(axis cs:1.82823374755461,1.23985344102074)
--(axis cs:1.84217527524866,1.13893163065307)
--(axis cs:1.85611680294272,1.04729482045459)
--(axis cs:1.87005833063678,0.95442076947152)
--(axis cs:1.88399985833083,0.864582914894422)
--(axis cs:1.89794138602489,0.774875333389241)
--(axis cs:1.91188291371895,0.692704988474769)
--(axis cs:1.925824441413,0.59265635658637)
--(axis cs:1.93976596910706,0.504690820792204)
--(axis cs:1.95370749680111,0.409377240230044)
--(axis cs:1.96764902449517,0.28576682207202)
--(axis cs:1.98159055218923,0.181264336820409)
--(axis cs:1.99553207988329,0.0767449897891846)
--(axis cs:2.00947360757734,-0.0263393649590182)
--(axis cs:2.0234151352714,-0.139152165063772)
--(axis cs:2.03735666296545,-0.237251958118748)
--(axis cs:2.05129819065951,-0.337183605118738)
--(axis cs:2.06523971835357,-0.446492766360197)
--(axis cs:2.07918124604762,-0.544608929410815)
--(axis cs:2.07918124604762,13.150150985527)
--(axis cs:2.07918124604762,13.150150985527)
--(axis cs:2.06523971835357,13.0899654358256)
--(axis cs:2.05129819065951,13.0297798861242)
--(axis cs:2.03735666296545,12.9695498691882)
--(axis cs:2.0234151352714,12.9082605169524)
--(axis cs:2.00947360757734,12.8469130789877)
--(axis cs:1.99553207988329,12.785565641023)
--(axis cs:1.98159055218923,12.7242182030582)
--(axis cs:1.96764902449517,12.6436618986825)
--(axis cs:1.95370749680111,12.562715467175)
--(axis cs:1.93976596910706,12.4817690356675)
--(axis cs:1.925824441413,12.4362732714877)
--(axis cs:1.91188291371895,12.4063992655398)
--(axis cs:1.89794138602489,12.3595093019705)
--(axis cs:1.88399985833083,12.2985052452487)
--(axis cs:1.87005833063678,12.235473956409)
--(axis cs:1.85611680294272,12.1770704624673)
--(axis cs:1.84217527524866,12.1175952287139)
--(axis cs:1.82823374755461,12.0581199949606)
--(axis cs:1.81429221986055,11.9986447612072)
--(axis cs:1.80035069216649,11.9391695274538)
--(axis cs:1.78640916447244,11.879358556755)
--(axis cs:1.77246763677838,11.8193206681635)
--(axis cs:1.75852610908432,11.7592827795721)
--(axis cs:1.74458458139027,11.6992448909807)
--(axis cs:1.73064305369621,11.6392070023893)
--(axis cs:1.71670152600215,11.5791691137978)
--(axis cs:1.7027599983081,11.5191312252064)
--(axis cs:1.68881847061404,11.4750871199107)
--(axis cs:1.67487694291998,11.4512662495078)
--(axis cs:1.66093541522593,11.426885603663)
--(axis cs:1.64699388753187,11.4024375420196)
--(axis cs:1.63305235983781,11.3779894803761)
--(axis cs:1.61911083214376,11.3536884093039)
--(axis cs:1.6051693044497,11.3310617210329)
--(axis cs:1.59122777675564,11.308435032762)
--(axis cs:1.57728624906159,11.285808344491)
--(axis cs:1.56334472136753,11.2631816562201)
--(axis cs:1.54940319367347,11.2405549679491)
--(axis cs:1.53546166597942,11.2179282796781)
--(axis cs:1.52152013828536,11.1793479816937)
--(axis cs:1.5075786105913,11.1557223488604)
--(axis cs:1.49363708289725,11.1320967160272)
--(axis cs:1.47969555520319,11.1084710831939)
--(axis cs:1.46575402750913,11.1020968292743)
--(axis cs:1.45181249981508,11.0667487948011)
--(axis cs:1.43787097212102,11.0668660978741)
--(axis cs:1.42392944442696,11.0478635124355)
--(axis cs:1.40998791673291,11.0265902181064)
--(axis cs:1.39604638903885,10.982377137353)
--(axis cs:1.38210486134479,10.9572517006538)
--(axis cs:1.36816333365074,10.9457853012487)
--(axis cs:1.35422180595668,10.9343189018435)
--(axis cs:1.34028027826262,10.8946890678542)
--(axis cs:1.32633875056857,10.8858859463371)
--(axis cs:1.31239722287451,10.8770828248199)
--(axis cs:1.29845569518045,10.8562407217913)
--(axis cs:1.2845141674864,10.8352896869448)
--(axis cs:1.27057263979234,10.8139645007981)
--(axis cs:1.25663111209828,10.7708176182173)
--(axis cs:1.24268958440423,10.7058938009966)
--(axis cs:1.22874805671017,10.682290115335)
--(axis cs:1.21480652901611,10.6220114824176)
--(axis cs:1.20086500132206,10.5942709493197)
--(axis cs:1.186923473628,10.6054610652452)
--(axis cs:1.17298194593394,10.5874454303646)
--(axis cs:1.15904041823989,10.544060132518)
--(axis cs:1.14509889054583,10.5282499940986)
--(axis cs:1.13115736285177,10.4926107557369)
--(axis cs:1.11721583515772,10.4924093503499)
--(axis cs:1.10327430746366,10.4684203120184)
--(axis cs:1.0893327797696,10.4447294681378)
--(axis cs:1.07539125207555,10.4211506071791)
--(axis cs:1.06144972438149,10.3972975474316)
--(axis cs:1.04750819668743,10.4265862904208)
--(axis cs:1.03356666899338,10.4519971582754)
--(axis cs:1.01962514129932,10.4637558634612)
--(axis cs:1.00568361360526,10.4679566504724)
--(axis cs:0.991742085911208,10.4871531993541)
--(axis cs:0.977800558217151,10.5004328009627)
--(axis cs:0.963859030523095,10.55554165159)
--(axis cs:0.949917502829038,10.6093708592798)
--(axis cs:0.935975975134981,10.598955465164)
--(axis cs:0.922034447440925,10.6550136704994)
--(axis cs:0.908092919746868,10.7346217940671)
--(axis cs:0.894151392052812,10.7907302537963)
--(axis cs:0.880209864358755,10.8749343500595)
--(axis cs:0.866268336664698,10.9157123947218)
--(axis cs:0.852326808970642,11.0218156026543)
--(axis cs:0.838385281276585,11.0963604068832)
--(axis cs:0.824443753582528,11.1168194878577)
--(axis cs:0.810502225888472,11.1890818100892)
--(axis cs:0.796560698194415,11.2644942331826)
--(axis cs:0.782619170500359,11.3398340043131)
--(axis cs:0.768677642806302,11.4507309575679)
--(axis cs:0.754736115112245,11.5664017531918)
--(axis cs:0.740794587418189,11.6606074730302)
--(axis cs:0.726853059724132,11.6592291234957)
--(axis cs:0.712911532030076,11.7352273938122)
--(axis cs:0.698970004336019,11.8128360384888)
--cycle;

\addplot [only marks, mark=asterisk, draw=color5, fill=color5, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.301029995663981 5.98
-0.301029995663981 8.05
0.954242509439325 7.18
0.954242509439325 11.5
1 3.62
1 4.17
1 5.8
1 8.33
1 8.53
1 9.16
1 9.42
1 9.93
-0.301029995663981 -0.27
-0.301029995663981 7.51
-0.301029995663981 1.65
-0.301029995663981 3.39
-0.301029995663981 27.59
-0.301029995663981 34.13
};
\addlegendentry{NNTransformEmb}
\path [draw=white, fill=color5, opacity=0.15, line width=0.32pt]
(axis cs:-0.301029995663981,20.9585448414744)
--(axis cs:-0.301029995663981,3.51658141434967)
--(axis cs:-0.287888278536062,3.56854494261783)
--(axis cs:-0.274746561408143,3.61312688732453)
--(axis cs:-0.261604844280224,3.65034925628861)
--(axis cs:-0.248463127152305,3.70479928963666)
--(axis cs:-0.235321410024386,3.75902659288107)
--(axis cs:-0.222179692896467,3.79783684050384)
--(axis cs:-0.209037975768548,3.83711176607122)
--(axis cs:-0.195896258640629,3.87638669163861)
--(axis cs:-0.18275454151271,3.92085614006502)
--(axis cs:-0.169612824384791,3.97520025053482)
--(axis cs:-0.156471107256872,4.01362300533817)
--(axis cs:-0.143329390128953,4.04856762016329)
--(axis cs:-0.130187673001034,4.08351223498841)
--(axis cs:-0.117045955873115,4.11845684981354)
--(axis cs:-0.103904238745196,4.15340146463866)
--(axis cs:-0.0907625216172772,4.18834607946378)
--(axis cs:-0.0776208044893582,4.226477949481)
--(axis cs:-0.0644790873614391,4.27362992534336)
--(axis cs:-0.0513373702335201,4.32359064516263)
--(axis cs:-0.0381956531056011,4.37377338082627)
--(axis cs:-0.0250539359776821,4.41036674613461)
--(axis cs:-0.0119122188497631,4.45897311504715)
--(axis cs:0.00122949827815588,4.48841933458008)
--(axis cs:0.0143712154060748,4.51422026726213)
--(axis cs:0.0275129325339938,4.5402248115672)
--(axis cs:0.0406546496619128,4.5761955634171)
--(axis cs:0.0537963667898319,4.61586685244505)
--(axis cs:0.0669380839177509,4.66993402212399)
--(axis cs:0.0800798010456699,4.72453806329606)
--(axis cs:0.0932215181735889,4.77914210446813)
--(axis cs:0.106363235301508,4.8391392004232)
--(axis cs:0.119504952429427,4.89909817773943)
--(axis cs:0.132646669557346,4.94208431941659)
--(axis cs:0.145788386685265,4.99584981171075)
--(axis cs:0.158930103813184,5.0479086695234)
--(axis cs:0.172071820941103,5.07244761306612)
--(axis cs:0.185213538069022,5.09698655660884)
--(axis cs:0.198355255196941,5.12212283296039)
--(axis cs:0.21149697232486,5.15296826156424)
--(axis cs:0.224638689452779,5.18493722217377)
--(axis cs:0.237780406580698,5.20269201944331)
--(axis cs:0.250922123708617,5.25616419797355)
--(axis cs:0.264063840836536,5.30970255232185)
--(axis cs:0.277205557964455,5.33232041655919)
--(axis cs:0.290347275092374,5.34934223661027)
--(axis cs:0.303488992220293,5.36636405666136)
--(axis cs:0.316630709348212,5.392658879505)
--(axis cs:0.329772426476131,5.43097682326678)
--(axis cs:0.34291414360405,5.46977907229821)
--(axis cs:0.356055860731969,5.50885914027419)
--(axis cs:0.369197577859888,5.54793920825017)
--(axis cs:0.382339294987807,5.58701927622614)
--(axis cs:0.395481012115726,5.63354114825013)
--(axis cs:0.408622729243645,5.67004074435524)
--(axis cs:0.421764446371564,5.71678540876009)
--(axis cs:0.434906163499483,5.74280282787559)
--(axis cs:0.448047880627402,5.78142281619263)
--(axis cs:0.461189597755321,5.82040771836762)
--(axis cs:0.47433131488324,5.85911217276219)
--(axis cs:0.487473032011159,5.89781662715675)
--(axis cs:0.500614749139078,5.9220142813983)
--(axis cs:0.513756466266997,5.97311544828492)
--(axis cs:0.526898183394916,5.99927338143441)
--(axis cs:0.540039900522835,6.03517650302055)
--(axis cs:0.553181617650754,6.07607603260291)
--(axis cs:0.566323334778673,6.10401321852704)
--(axis cs:0.579465051906592,6.15219009160603)
--(axis cs:0.592606769034511,6.20105563744629)
--(axis cs:0.60574848616243,6.23025739960693)
--(axis cs:0.618890203290349,6.21357788333486)
--(axis cs:0.632031920418268,6.24114423333016)
--(axis cs:0.645173637546187,6.26085749679635)
--(axis cs:0.658315354674106,6.29233810707822)
--(axis cs:0.671457071802025,6.32278437831104)
--(axis cs:0.684598788929944,6.34930020300037)
--(axis cs:0.697740506057863,6.33396200233149)
--(axis cs:0.710882223185782,6.34841774766792)
--(axis cs:0.724023940313701,6.37705411793832)
--(axis cs:0.73716565744162,6.3865013514453)
--(axis cs:0.750307374569539,6.39584442232323)
--(axis cs:0.763449091697458,6.38407532421186)
--(axis cs:0.776590808825377,6.38281853251194)
--(axis cs:0.789732525953296,6.37612512778338)
--(axis cs:0.802874243081215,6.38017230088601)
--(axis cs:0.816015960209134,6.38195529834965)
--(axis cs:0.829157677337053,6.40890489412078)
--(axis cs:0.842299394464972,6.41995219221708)
--(axis cs:0.855441111592891,6.41109087725862)
--(axis cs:0.86858282872081,6.41505891874138)
--(axis cs:0.881724545848729,6.41545456805114)
--(axis cs:0.894866262976648,6.41835410083812)
--(axis cs:0.908007980104567,6.37600511465362)
--(axis cs:0.921149697232486,6.37144778453691)
--(axis cs:0.934291414360405,6.37051567219411)
--(axis cs:0.947433131488324,6.36345802177462)
--(axis cs:0.960574848616243,6.35220569886193)
--(axis cs:0.973716565744162,6.29610175947789)
--(axis cs:0.986858282872081,6.22341335440406)
--(axis cs:1,6.18833298883496)
--(axis cs:1,9.23860342011936)
--(axis cs:1,9.23860342011936)
--(axis cs:0.986858282872081,9.26325354327392)
--(axis cs:0.973716565744162,9.27099402615514)
--(axis cs:0.960574848616243,9.28468835553537)
--(axis cs:0.947433131488324,9.31344096569544)
--(axis cs:0.934291414360405,9.36203961690323)
--(axis cs:0.921149697232486,9.40680516278107)
--(axis cs:0.908007980104567,9.48823696755657)
--(axis cs:0.894866262976648,9.53716429040379)
--(axis cs:0.881724545848729,9.61003586094261)
--(axis cs:0.86858282872081,9.7050605917004)
--(axis cs:0.855441111592891,9.78430215403922)
--(axis cs:0.842299394464972,9.85391904877028)
--(axis cs:0.829157677337053,9.99042503133898)
--(axis cs:0.816015960209134,10.0889489202136)
--(axis cs:0.802874243081215,10.151008253091)
--(axis cs:0.789732525953296,10.2505115534694)
--(axis cs:0.776590808825377,10.3496814305735)
--(axis cs:0.763449091697458,10.434394645236)
--(axis cs:0.750307374569539,10.548909640462)
--(axis cs:0.73716565744162,10.6270083200824)
--(axis cs:0.724023940313701,10.7257809275882)
--(axis cs:0.710882223185782,10.8470785165311)
--(axis cs:0.697740506057863,10.9803258838759)
--(axis cs:0.684598788929944,11.0965847988685)
--(axis cs:0.671457071802025,11.231035462188)
--(axis cs:0.658315354674106,11.3661810380233)
--(axis cs:0.645173637546187,11.4716079185276)
--(axis cs:0.632031920418268,11.6094174513592)
--(axis cs:0.618890203290349,11.7463062940769)
--(axis cs:0.60574848616243,11.883016420308)
--(axis cs:0.592606769034511,12.0197265465391)
--(axis cs:0.579465051906592,12.1564366727703)
--(axis cs:0.566323334778673,12.2931467990014)
--(axis cs:0.553181617650754,12.4298569252325)
--(axis cs:0.540039900522835,12.5639085948698)
--(axis cs:0.526898183394916,12.6867907233168)
--(axis cs:0.513756466266997,12.8094386433249)
--(axis cs:0.500614749139078,12.9317709338032)
--(axis cs:0.487473032011159,13.0541032242815)
--(axis cs:0.47433131488324,13.1764355147598)
--(axis cs:0.461189597755321,13.2918941567097)
--(axis cs:0.448047880627402,13.4120823630819)
--(axis cs:0.434906163499483,13.5263358384034)
--(axis cs:0.421764446371564,13.6404235071045)
--(axis cs:0.408622729243645,13.7548325728165)
--(axis cs:0.395481012115726,13.8690455055985)
--(axis cs:0.382339294987807,13.9835176293297)
--(axis cs:0.369197577859888,14.1211494198098)
--(axis cs:0.356055860731969,14.2600578691194)
--(axis cs:0.34291414360405,14.398966318429)
--(axis cs:0.329772426476131,14.5244827960876)
--(axis cs:0.316630709348212,14.647421291793)
--(axis cs:0.303488992220293,14.7703597874985)
--(axis cs:0.290347275092374,14.8932982832039)
--(axis cs:0.277205557964455,15.0475451155891)
--(axis cs:0.264063840836536,15.1950912317562)
--(axis cs:0.250922123708617,15.3109012660434)
--(axis cs:0.237780406580698,15.4265023284255)
--(axis cs:0.224638689452779,15.5353365760136)
--(axis cs:0.21149697232486,15.6436653024279)
--(axis cs:0.198355255196941,15.7660447229624)
--(axis cs:0.185213538069022,15.88999837553)
--(axis cs:0.172071820941103,16.0063309612801)
--(axis cs:0.158930103813184,16.1226635470302)
--(axis cs:0.145788386685265,16.2638719418831)
--(axis cs:0.132646669557346,16.4188586141722)
--(axis cs:0.119504952429427,16.5738452864613)
--(axis cs:0.106363235301508,16.727662919857)
--(axis cs:0.0932215181735889,16.8655121880472)
--(axis cs:0.0800798010456699,17.0033614562375)
--(axis cs:0.0669380839177509,17.1412107244278)
--(axis cs:0.0537963667898319,17.279059992618)
--(axis cs:0.0406546496619128,17.4169092608083)
--(axis cs:0.0275129325339938,17.554221725345)
--(axis cs:0.0143712154060748,17.6915028513652)
--(axis cs:0.00122949827815588,17.8287839773855)
--(axis cs:-0.0119122188497631,17.9660651034058)
--(axis cs:-0.0250539359776821,18.1033462294261)
--(axis cs:-0.0381956531056011,18.2406273554463)
--(axis cs:-0.0513373702335201,18.3779084814666)
--(axis cs:-0.0644790873614391,18.5151896074868)
--(axis cs:-0.0776208044893582,18.6524707335071)
--(axis cs:-0.0907625216172772,18.7897518595274)
--(axis cs:-0.103904238745196,18.9270329855477)
--(axis cs:-0.117045955873115,19.0643141115679)
--(axis cs:-0.130187673001034,19.2015952375882)
--(axis cs:-0.143329390128953,19.3388763636085)
--(axis cs:-0.156471107256872,19.4761574896287)
--(axis cs:-0.169612824384791,19.613438615649)
--(axis cs:-0.18275454151271,19.7507197416693)
--(axis cs:-0.195896258640629,19.8880008676895)
--(axis cs:-0.209037975768548,20.0252819937098)
--(axis cs:-0.222179692896467,20.1615700755195)
--(axis cs:-0.235321410024386,20.2943992031786)
--(axis cs:-0.248463127152305,20.4272283308378)
--(axis cs:-0.261604844280224,20.5600574584969)
--(axis cs:-0.274746561408143,20.6928865861561)
--(axis cs:-0.287888278536062,20.8257157138153)
--(axis cs:-0.301029995663981,20.9585448414744)
--cycle;

\addplot [line width=0.72pt, color0, forget plot]
table {%
-0.301029995663981 5.726
-0.287888278536062 5.71825858585858
-0.274746561408143 5.71051717171717
-0.261604844280224 5.70277575757576
-0.248463127152305 5.69503434343434
-0.235321410024386 5.68729292929293
-0.222179692896467 5.67955151515151
-0.209037975768548 5.6718101010101
-0.195896258640629 5.66406868686868
-0.18275454151271 5.65632727272727
-0.169612824384791 5.64858585858586
-0.156471107256872 5.64084444444444
-0.143329390128953 5.63310303030303
-0.130187673001034 5.62536161616161
-0.117045955873115 5.6176202020202
-0.103904238745196 5.60987878787879
-0.0907625216172772 5.60213737373737
-0.0776208044893582 5.59439595959596
-0.0644790873614391 5.58665454545454
-0.0513373702335201 5.57891313131313
-0.0381956531056011 5.57117171717172
-0.0250539359776821 5.5634303030303
-0.0119122188497631 5.55568888888889
0.00122949827815588 5.54794747474747
0.0143712154060748 5.54020606060606
0.0275129325339938 5.53246464646464
0.0406546496619128 5.52472323232323
0.0537963667898319 5.51698181818182
0.0669380839177509 5.5092404040404
0.0800798010456699 5.50149898989899
0.0932215181735889 5.49375757575757
0.106363235301508 5.48601616161616
0.119504952429427 5.47827474747475
0.132646669557346 5.47053333333333
0.145788386685265 5.46279191919192
0.158930103813184 5.4550505050505
0.172071820941103 5.44730909090909
0.185213538069022 5.43956767676768
0.198355255196941 5.43182626262626
0.21149697232486 5.42408484848485
0.224638689452779 5.41634343434343
0.237780406580698 5.40860202020202
0.250922123708617 5.4008606060606
0.264063840836536 5.39311919191919
0.277205557964455 5.38537777777778
0.290347275092374 5.37763636363636
0.303488992220293 5.36989494949495
0.316630709348212 5.36215353535353
0.329772426476131 5.35441212121212
0.34291414360405 5.34667070707071
0.356055860731969 5.33892929292929
0.369197577859888 5.33118787878788
0.382339294987807 5.32344646464646
0.395481012115726 5.31570505050505
0.408622729243645 5.30796363636363
0.421764446371564 5.30022222222222
0.434906163499483 5.29248080808081
0.448047880627402 5.28473939393939
0.461189597755321 5.27699797979798
0.47433131488324 5.26925656565656
0.487473032011159 5.26151515151515
0.500614749139078 5.25377373737374
0.513756466266997 5.24603232323232
0.526898183394916 5.23829090909091
0.540039900522835 5.23054949494949
0.553181617650754 5.22280808080808
0.566323334778673 5.21506666666667
0.579465051906592 5.20732525252525
0.592606769034511 5.19958383838384
0.60574848616243 5.19184242424242
0.618890203290349 5.18410101010101
0.632031920418268 5.17635959595959
0.645173637546187 5.16861818181818
0.658315354674106 5.16087676767677
0.671457071802025 5.15313535353535
0.684598788929944 5.14539393939394
0.697740506057863 5.13765252525252
0.710882223185782 5.12991111111111
0.724023940313701 5.12216969696969
0.73716565744162 5.11442828282828
0.750307374569539 5.10668686868687
0.763449091697458 5.09894545454545
0.776590808825377 5.09120404040404
0.789732525953296 5.08346262626262
0.802874243081215 5.07572121212121
0.816015960209134 5.0679797979798
0.829157677337053 5.06023838383838
0.842299394464972 5.05249696969697
0.855441111592891 5.04475555555555
0.86858282872081 5.03701414141414
0.881724545848729 5.02927272727273
0.894866262976648 5.02153131313131
0.908007980104567 5.0137898989899
0.921149697232486 5.00604848484848
0.934291414360405 4.99830707070707
0.947433131488324 4.99056565656565
0.960574848616243 4.98282424242424
0.973716565744162 4.97508282828283
0.986858282872081 4.96734141414141
1 4.9596
};
\addplot [line width=0.72pt, color1, forget plot]
table {%
-0.301029995663981 7.26257253749085
-0.260097580516028 7.29072979303721
-0.219165165368076 7.31888704858357
-0.178232750220123 7.34704430412992
-0.13730033507217 7.37520155967628
-0.0963679199242174 7.40335881522264
-0.0554355047762646 7.43151607076899
-0.0145030896283119 7.45967332631535
0.0264293255196409 7.4878305818617
0.0673617406675937 7.51598783740806
0.108294155815546 7.54414509295442
0.149226570963499 7.57230234850077
0.190158986111452 7.60045960404713
0.231091401259405 7.62861685959348
0.272023816407357 7.65677411513984
0.31295623155531 7.6849313706862
0.353888646703263 7.71308862623255
0.394821061851216 7.74124588177891
0.435753476999168 7.76940313732527
0.476685892147121 7.79756039287162
0.517618307295074 7.82571764841798
0.558550722443027 7.85387490396433
0.599483137590979 7.88203215951069
0.640415552738932 7.91018941505705
0.681347967886885 7.9383466706034
0.722280383034838 7.96650392614976
0.763212798182791 7.99466118169611
0.804145213330743 8.02281843724247
0.845077628478696 8.05097569278883
0.886010043626649 8.07913294833518
0.926942458774602 8.10729020388154
0.967874873922554 8.1354474594279
1.00880728907051 8.16360471497425
1.04973970421846 8.19176197052061
1.09067211936641 8.21991922606697
1.13160453451437 8.24807648161332
1.17253694966232 8.27623373715968
1.21346936481027 8.30439099270603
1.25440177995822 8.33254824825239
1.29533419510618 8.36070550379875
1.33626661025413 8.3888627593451
1.37719902540208 8.41702001489146
1.41813144055003 8.44517727043781
1.45906385569799 8.47333452598417
1.49999627084594 8.50149178153053
1.54092868599389 8.52964903707688
1.58186110114185 8.55780629262324
1.6227935162898 8.58596354816959
1.66372593143775 8.61412080371595
1.7046583465857 8.64227805926231
1.74559076173366 8.67043531480866
1.78652317688161 8.69859257035502
1.82745559202956 8.72674982590138
1.86838800717751 8.75490708144773
1.90932042232547 8.78306433699409
1.95025283747342 8.81122159254044
1.99118525262137 8.8393788480868
2.03211766776933 8.86753610363316
2.07305008291728 8.89569335917951
2.11398249806523 8.92385061472587
2.15491491321318 8.95200787027223
2.19584732836114 8.98016512581858
2.23677974350909 9.00832238136494
2.27771215865704 9.03647963691129
2.318644573805 9.06463689245765
2.35957698895295 9.09279414800401
2.4005094041009 9.12095140355036
2.44144181924885 9.14910865909672
2.48237423439681 9.17726591464307
2.52330664954476 9.20542317018943
2.56423906469271 9.23358042573579
2.60517147984066 9.26173768128214
2.64610389498862 9.2898949368285
2.68703631013657 9.31805219237486
2.72796872528452 9.34620944792121
2.76890114043248 9.37436670346757
2.80983355558043 9.40252395901392
2.85076597072838 9.43068121456028
2.89169838587633 9.45883847010664
2.93263080102429 9.48699572565299
2.97356321617224 9.51515298119935
3.01449563132019 9.5433102367457
3.05542804646814 9.57146749229206
3.0963604616161 9.59962474783842
3.13729287676405 9.62778200338477
3.178225291912 9.65593925893113
3.21915770705996 9.68409651447749
3.26009012220791 9.71225377002384
3.30102253735586 9.7404110255702
3.34195495250381 9.76856828111655
3.38288736765177 9.79672553666291
3.42381978279972 9.82488279220927
3.46475219794767 9.85304004775562
3.50568461309563 9.88119730330198
3.54661702824358 9.90935455884834
3.58754944339153 9.93751181439469
3.62848185853948 9.96566906994105
3.66941427368744 9.9938263254874
3.71034668883539 10.0219835810338
3.75127910398334 10.0501408365801
};
\addplot [line width=0.72pt, color2, forget plot]
table {%
-0.778151250296785 2.84560230747156
-0.707906376464942 3.1322899983507
-0.637661502633099 3.41897768922984
-0.567416628801255 3.70566538010899
-0.497171754969412 3.99235307098813
-0.426926881137569 4.27904076186727
-0.356682007305726 4.56572845274641
-0.286437133473883 4.85241614362555
-0.21619225964204 5.13910383450469
-0.145947385810197 5.42579152538384
-0.0757025119783539 5.71247921626298
-0.00545763814651079 5.99916690714212
0.0647872356853324 6.28585459802126
0.135032109517175 6.5725422889004
0.205276983349019 6.85922997977954
0.275521857180862 7.14591767065869
0.345766731012705 7.43260536153783
0.416011604844548 7.71929305241697
0.486256478676391 8.00598074329611
0.556501352508234 8.29266843417525
0.626746226340077 8.5793561250544
0.69699110017192 8.86604381593354
0.767235974003763 9.15273150681268
0.837480847835606 9.43941919769182
0.90772572166745 9.72610688857096
0.977970595499293 10.0127945794501
1.04821546933114 10.2994822703292
1.11846034316298 10.5861699612084
1.18870521699482 10.8728576520875
1.25895009082666 11.1595453429667
1.32919496465851 11.4462330338458
1.39943983849035 11.732920724725
1.46968471232219 12.0196084156041
1.53992958615404 12.3062961064832
1.61017445998588 12.5929837973624
1.68041933381772 12.8796714882415
1.75066420764957 13.1663591791207
1.82090908148141 13.4530468699998
1.89115395531325 13.7397345608789
1.9613988291451 14.0264222517581
2.03164370297694 14.3131099426372
2.10188857680878 14.5997976335164
2.17213345064062 14.8864853243955
2.24237832447247 15.1731730152747
2.31262319830431 15.4598607061538
2.38286807213615 15.7465483970329
2.453112945968 16.0332360879121
2.52335781979984 16.3199237787912
2.59360269363168 16.6066114696704
2.66384756746353 16.8932991605495
2.73409244129537 17.1799868514286
2.80433731512721 17.4666745423078
2.87458218895906 17.7533622331869
2.9448270627909 18.0400499240661
3.01507193662274 18.3267376149452
3.08531681045459 18.6134253058244
3.15556168428643 18.9001129967035
3.22580655811827 19.1868006875826
3.29605143195011 19.4734883784618
3.36629630578196 19.7601760693409
3.4365411796138 20.0468637602201
3.50678605344564 20.3335514510992
3.57703092727749 20.6202391419783
3.64727580110933 20.9069268328575
3.71752067494117 21.1936145237366
3.78776554877302 21.4803022146158
3.85801042260486 21.7669899054949
3.9282552964367 22.0536775963741
3.99850017026855 22.3403652872532
4.06874504410039 22.6270529781323
4.13898991793223 22.9137406690115
4.20923479176408 23.2004283598906
4.27947966559592 23.4871160507698
4.34972453942776 23.7738037416489
4.4199694132596 24.060491432528
4.49021428709145 24.3471791234072
4.56045916092329 24.6338668142863
4.63070403475513 24.9205545051655
4.70094890858698 25.2072421960446
4.77119378241882 25.4939298869238
4.84143865625066 25.7806175778029
4.91168353008251 26.067305268682
4.98192840391435 26.3539929595612
5.05217327774619 26.6406806504403
5.12241815157804 26.9273683413195
5.19266302540988 27.2140560321986
5.26290789924172 27.5007437230778
5.33315277307356 27.7874314139569
5.40339764690541 28.074119104836
5.47364252073725 28.3608067957152
5.54388739456909 28.6474944865943
5.61413226840094 28.9341821774735
5.68437714223278 29.2208698683526
5.75462201606462 29.5075575592317
5.82486688989647 29.7942452501109
5.89511176372831 30.08093294099
5.96535663756015 30.3676206318692
6.035601511392 30.6543083227483
6.10584638522384 30.9409960136275
6.17609125905568 31.2276837045066
};
\addplot [line width=0.72pt, color3, forget plot]
table {%
-0.778151250296785 -2.39303334079291
-0.740752962050738 -2.09303828432704
-0.703354673804691 -1.79304322786117
-0.665956385558643 -1.4930481713953
-0.628558097312596 -1.19305311492943
-0.591159809066549 -0.893058058463561
-0.553761520820502 -0.593063001997692
-0.516363232574455 -0.293067945531822
-0.478964944328408 0.00692711093404741
-0.441566656082361 0.306922167399917
-0.404168367836313 0.606917223865786
-0.366770079590266 0.906912280331655
-0.329371791344219 1.20690733679752
-0.291973503098172 1.50690239326339
-0.254575214852125 1.80689744972926
-0.217176926606078 2.10689250619513
-0.179778638360031 2.406887562661
-0.142380350113983 2.70688261912687
-0.104982061867936 3.00687767559274
-0.0675837736218892 3.30687273205861
-0.0301854853758421 3.60686778852448
0.00721280287020509 3.90686284499035
0.0446110911162522 4.20685790145622
0.0820093793622994 4.50685295792209
0.119407667608347 4.80684801438796
0.156805955854394 5.10684307085383
0.194204244100441 5.4068381273197
0.231602532346488 5.70683318378557
0.269000820592535 6.00682824025143
0.306399108838582 6.3068232967173
0.343797397084629 6.60681835318317
0.381195685330676 6.90681340964904
0.418593973576724 7.20680846611491
0.455992261822771 7.50680352258078
0.493390550068818 7.80679857904665
0.530788838314865 8.10679363551252
0.568187126560912 8.40678869197839
0.605585414806959 8.70678374844426
0.642983703053006 9.00677880491013
0.680381991299054 9.306773861376
0.717780279545101 9.60676891784187
0.755178567791148 9.90676397430774
0.792576856037195 10.2067590307736
0.829975144283242 10.5067540872395
0.867373432529289 10.8067491437053
0.904771720775336 11.1067442001712
0.942170009021383 11.4067392566371
0.979568297267431 11.706734313103
1.01696658551348 12.0067293695688
1.05436487375952 12.3067244260347
1.09176316200557 12.6067194825006
1.12916145025162 12.9067145389664
1.16655973849767 13.2067095954323
1.20395802674371 13.5067046518982
1.24135631498976 13.806699708364
1.27875460323581 14.1066947648299
1.31615289148185 14.4066898212958
1.3535511797279 14.7066848777616
1.39094946797395 15.0066799342275
1.42834775622 15.3066749906934
1.46574604446604 15.6066700471593
1.50314433271209 15.9066651036251
1.54054262095814 16.206660160091
1.57794090920418 16.5066552165569
1.61533919745023 16.8066502730227
1.65273748569628 17.1066453294886
1.69013577394233 17.4066403859545
1.72753406218837 17.7066354424203
1.76493235043442 18.0066304988862
1.80233063868047 18.3066255553521
1.83972892692651 18.6066206118179
1.87712721517256 18.9066156682838
1.91452550341861 19.2066107247497
1.95192379166466 19.5066057812156
1.9893220799107 19.8066008376814
2.02672036815675 20.1065958941473
2.0641186564028 20.4065909506132
2.10151694464884 20.706586007079
2.13891523289489 21.0065810635449
2.17631352114094 21.3065761200108
2.21371180938699 21.6065711764766
2.25111009763303 21.9065662329425
2.28850838587908 22.2065612894084
2.32590667412513 22.5065563458742
2.36330496237117 22.8065514023401
2.40070325061722 23.106546458806
2.43810153886327 23.4065415152719
2.47549982710932 23.7065365717377
2.51289811535536 24.0065316282036
2.55029640360141 24.3065266846695
2.58769469184746 24.6065217411353
2.6250929800935 24.9065167976012
2.66249126833955 25.2065118540671
2.6998895565856 25.5065069105329
2.73728784483165 25.8065019669988
2.77468613307769 26.1064970234647
2.81208442132374 26.4064920799305
2.84948270956979 26.7064871363964
2.88688099781583 27.0064821928623
2.92427928606188 27.3064772493282
};
\addplot [line width=0.72pt, color4, forget plot]
table {%
0.698970004336019 9.02933266433073
0.712911532030076 8.9820501636864
0.726853059724132 8.93476766304206
0.740794587418189 8.88748516239773
0.754736115112245 8.84020266175339
0.768677642806302 8.79292016110905
0.782619170500359 8.74563766046472
0.796560698194415 8.69835515982038
0.810502225888472 8.65107265917604
0.824443753582528 8.60379015853171
0.838385281276585 8.55650765788737
0.852326808970642 8.50922515724304
0.866268336664698 8.4619426565987
0.880209864358755 8.41466015595437
0.894151392052812 8.36737765531003
0.908092919746868 8.32009515466569
0.922034447440925 8.27281265402136
0.935975975134981 8.22553015337702
0.949917502829038 8.17824765273269
0.963859030523095 8.13096515208835
0.977800558217151 8.08368265144401
0.991742085911208 8.03640015079968
1.00568361360526 7.98911765015534
1.01962514129932 7.94183514951101
1.03356666899338 7.89455264886667
1.04750819668743 7.84727014822234
1.06144972438149 7.799987647578
1.07539125207555 7.75270514693366
1.0893327797696 7.70542264628933
1.10327430746366 7.65814014564499
1.11721583515772 7.61085764500066
1.13115736285177 7.56357514435632
1.14509889054583 7.51629264371199
1.15904041823989 7.46901014306765
1.17298194593394 7.42172764242331
1.186923473628 7.37444514177898
1.20086500132206 7.32716264113464
1.21480652901611 7.27988014049031
1.22874805671017 7.23259763984597
1.24268958440423 7.18531513920164
1.25663111209828 7.1380326385573
1.27057263979234 7.09075013791296
1.2845141674864 7.04346763726863
1.29845569518045 6.99618513662429
1.31239722287451 6.94890263597996
1.32633875056857 6.90162013533562
1.34028027826262 6.85433763469128
1.35422180595668 6.80705513404695
1.36816333365074 6.75977263340261
1.38210486134479 6.71249013275828
1.39604638903885 6.66520763211394
1.40998791673291 6.61792513146961
1.42392944442696 6.57064263082527
1.43787097212102 6.52336013018093
1.45181249981508 6.4760776295366
1.46575402750913 6.42879512889226
1.47969555520319 6.38151262824793
1.49363708289725 6.33423012760359
1.5075786105913 6.28694762695925
1.52152013828536 6.23966512631492
1.53546166597942 6.19238262567058
1.54940319367347 6.14510012502625
1.56334472136753 6.09781762438191
1.57728624906159 6.05053512373757
1.59122777675564 6.00325262309324
1.6051693044497 5.9559701224489
1.61911083214376 5.90868762180457
1.63305235983781 5.86140512116023
1.64699388753187 5.8141226205159
1.66093541522593 5.76684011987156
1.67487694291998 5.71955761922722
1.68881847061404 5.67227511858289
1.7027599983081 5.62499261793855
1.71670152600215 5.57771011729422
1.73064305369621 5.53042761664988
1.74458458139027 5.48314511600554
1.75852610908432 5.43586261536121
1.77246763677838 5.38858011471687
1.78640916447244 5.34129761407254
1.80035069216649 5.2940151134282
1.81429221986055 5.24673261278387
1.82823374755461 5.19945011213953
1.84217527524866 5.15216761149519
1.85611680294272 5.10488511085086
1.87005833063678 5.05760261020652
1.88399985833083 5.01032010956219
1.89794138602489 4.96303760891785
1.91188291371895 4.91575510827352
1.925824441413 4.86847260762918
1.93976596910706 4.82119010698484
1.95370749680111 4.77390760634051
1.96764902449517 4.72662510569617
1.98159055218923 4.67934260505184
1.99553207988329 4.6320601044075
2.00947360757734 4.58477760376316
2.0234151352714 4.53749510311883
2.03735666296545 4.49021260247449
2.05129819065951 4.44293010183016
2.06523971835357 4.39564760118582
2.07918124604762 4.34836510054149
};
\addplot [line width=0.72pt, color5, forget plot]
table {%
-0.301029995663981 11.0168864165024
-0.287888278536062 10.9836893153261
-0.274746561408143 10.9504922141498
-0.261604844280224 10.9172951129735
-0.248463127152305 10.8840980117971
-0.235321410024386 10.8509009106208
-0.222179692896467 10.8177038094445
-0.209037975768548 10.7845067082682
-0.195896258640629 10.7513096070919
-0.18275454151271 10.7181125059156
-0.169612824384791 10.6849154047393
-0.156471107256872 10.651718303563
-0.143329390128953 10.6185212023867
-0.130187673001034 10.5853241012104
-0.117045955873115 10.5521270000341
-0.103904238745196 10.5189298988578
-0.0907625216172772 10.4857327976815
-0.0776208044893582 10.4525356965052
-0.0644790873614391 10.4193385953289
-0.0513373702335201 10.3861414941526
-0.0381956531056011 10.3529443929762
-0.0250539359776821 10.3197472917999
-0.0119122188497631 10.2865501906236
0.00122949827815588 10.2533530894473
0.0143712154060748 10.220155988271
0.0275129325339938 10.1869588870947
0.0406546496619128 10.1537617859184
0.0537963667898319 10.1205646847421
0.0669380839177509 10.0873675835658
0.0800798010456699 10.0541704823895
0.0932215181735889 10.0209733812132
0.106363235301508 9.98777628003687
0.119504952429427 9.95457917886057
0.132646669557346 9.92138207768426
0.145788386685265 9.88818497650796
0.158930103813184 9.85498787533165
0.172071820941103 9.82179077415534
0.185213538069022 9.78859367297904
0.198355255196941 9.75539657180273
0.21149697232486 9.72219947062642
0.224638689452779 9.68900236945012
0.237780406580698 9.65580526827381
0.250922123708617 9.6226081670975
0.264063840836536 9.5894110659212
0.277205557964455 9.55621396474489
0.290347275092374 9.52301686356859
0.303488992220293 9.48981976239228
0.316630709348212 9.45662266121597
0.329772426476131 9.42342556003967
0.34291414360405 9.39022845886336
0.356055860731969 9.35703135768705
0.369197577859888 9.32383425651075
0.382339294987807 9.29063715533444
0.395481012115726 9.25744005415813
0.408622729243645 9.22424295298183
0.421764446371564 9.19104585180552
0.434906163499483 9.15784875062922
0.448047880627402 9.12465164945291
0.461189597755321 9.0914545482766
0.47433131488324 9.0582574471003
0.487473032011159 9.02506034592399
0.500614749139078 8.99186324474768
0.513756466266997 8.95866614357138
0.526898183394916 8.92546904239507
0.540039900522835 8.89227194121876
0.553181617650754 8.85907484004246
0.566323334778673 8.82587773886615
0.579465051906592 8.79268063768984
0.592606769034511 8.75948353651354
0.60574848616243 8.72628643533723
0.618890203290349 8.69308933416093
0.632031920418268 8.65989223298462
0.645173637546187 8.62669513180831
0.658315354674106 8.59349803063201
0.671457071802025 8.5603009294557
0.684598788929944 8.52710382827939
0.697740506057863 8.49390672710309
0.710882223185782 8.46070962592678
0.724023940313701 8.42751252475047
0.73716565744162 8.39431542357417
0.750307374569539 8.36111832239786
0.763449091697458 8.32792122122155
0.776590808825377 8.29472412004525
0.789732525953296 8.26152701886894
0.802874243081215 8.22832991769264
0.816015960209134 8.19513281651633
0.829157677337053 8.16193571534002
0.842299394464972 8.12873861416372
0.855441111592891 8.09554151298741
0.86858282872081 8.0623444118111
0.881724545848729 8.0291473106348
0.894866262976648 7.99595020945849
0.908007980104567 7.96275310828218
0.921149697232486 7.92955600710588
0.934291414360405 7.89635890592957
0.947433131488324 7.86316180475327
0.960574848616243 7.82996470357696
0.973716565744162 7.79676760240065
0.986858282872081 7.76357050122435
1 7.73037340004804
};


  \end{axis}
  % Control whitespace left/right
  \clip ($(current bounding box.south west)+(0.1,0)$) rectangle ($(current bounding box.north east)+(-0.15,0)$);
  \end{tikzpicture}

==> figs_meta/adaptminutes_level.tex <==

  \begin{tikzpicture}
  \begin{axis}[
  width=6.3cm,
  height=6.3cm,
  legend cell align={left},
  legend style={font=\footnotesize, fill opacity=0.6, draw opacity=1,text opacity=1},
  grid style={dashed,gray!30},
  xlabel={Amount of adaptation data [mins]},
  xmajorgrids,
  xmin=-1, xmax=7,
  xtick={-1,0,1,2,3,4,5,6,7},
  xticklabels={0,\(\displaystyle 10^0\),\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\),\(\displaystyle 10^4\),\(\displaystyle 10^5\),\(\displaystyle 10^6\),},
  ylabel={RERR [\%]},
  ylabel near ticks,
  ylabel shift={-10pt},
  ymajorgrids,
  ymin=-10, ymax=80,
  ytick={-10,0,10,20,30,40,50,60,70,80},
  yticklabels={\(\displaystyle {-10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\),\(\displaystyle {70}\),\(\displaystyle {80}\)}
  ]
  
% This file was created by tikzplotlib v0.9.3.
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.301029995663981 5.69
1 10.03
1 1.64
3.72361983551546 12.1
3.42455497660671 3.33
3.70808081046823 10.56
3.75127910398334 8.56
3.4399639359209 12.02
3.44090908206522 9.09
1 2.02
1 3
1 4.08
1 8.45
1 8.86
-0.301029995663981 5.69
-0.301029995663981 7.72
-0.301029995663981 3.06
-0.301029995663981 6.29
-0.301029995663981 1.04
-0.301029995663981 3.63
-0.301029995663981 5.93
-0.301029995663981 2.92
-0.301029995663981 8.83
-0.301029995663981 5.87
-0.301029995663981 7.31
-0.301029995663981 11.37
-0.301029995663981 12.08
-0.301029995663981 5.98
-0.301029995663981 8.05
0.954242509439325 2.5
0.954242509439325 7.18
0.954242509439325 11.5
1 3.62
1 4.17
1 5.8
1 8.33
1 8.53
1 9.16
1 9.42
1 9.93
-0.301029995663981 -3.57
-0.301029995663981 -1.92
-0.301029995663981 3.55
-0.301029995663981 -3.08
-0.301029995663981 -0.27
-0.301029995663981 7.51
-0.301029995663981 1.65
-0.301029995663981 3.39
1 8.48
-0.301029995663981 8.83
-0.301029995663981 7.42
1 7.07
1 5.88
1 12.06
1 13.66
-0.301029995663981 18.97
-0.301029995663981 32.93
-0.301029995663981 27.59
-0.301029995663981 34.13
-0.301029995663981 0.91
-0.301029995663981 3.33
-0.301029995663981 4.49
1 1.43
1 4.01
1 6.54
1 0.86
1 1.54
1 1.72
1 2.16
1 3.85
1 18.1
1 15.41
1 15.63
1 5.83
1 5.83
1 8.91
1 8.91
1 2.9
1 2.9
1 3.62
1 4.35
1 4.37
1 5.23
1 5.88
1 6.93
1 7.28
1 7.84
1 8.5
1 8.91
};
\addlegendentry{embedding}
\path [draw=white, fill=color0, opacity=0.15, line width=0.32pt]
(axis cs:-0.301029995663981,9.46658402531483)
--(axis cs:-0.301029995663981,4.54976312982091)
--(axis cs:-0.260097580516028,4.60389251742168)
--(axis cs:-0.219165165368076,4.67665777220521)
--(axis cs:-0.178232750220123,4.74264705087687)
--(axis cs:-0.13730033507217,4.78515022509092)
--(axis cs:-0.0963679199242174,4.85053576159742)
--(axis cs:-0.0554355047762646,4.90957613525023)
--(axis cs:-0.0145030896283119,4.97171548527236)
--(axis cs:0.0264293255196409,5.02537917196637)
--(axis cs:0.0673617406675937,5.07206371877611)
--(axis cs:0.108294155815546,5.13270654535439)
--(axis cs:0.149226570963499,5.18637815702193)
--(axis cs:0.190158986111452,5.23194966958815)
--(axis cs:0.231091401259405,5.28026141533252)
--(axis cs:0.272023816407357,5.33394073062007)
--(axis cs:0.31295623155531,5.38522089820428)
--(axis cs:0.353888646703263,5.43458385920337)
--(axis cs:0.394821061851216,5.48891195169067)
--(axis cs:0.435753476999168,5.53660554845214)
--(axis cs:0.476685892147121,5.58105308228098)
--(axis cs:0.517618307295074,5.61794738342636)
--(axis cs:0.558550722443027,5.65484168457174)
--(axis cs:0.599483137590979,5.70140831055096)
--(axis cs:0.640415552738932,5.75485289735572)
--(axis cs:0.681347967886885,5.80874615553052)
--(axis cs:0.722280383034838,5.86810437571515)
--(axis cs:0.763212798182791,5.90931908991675)
--(axis cs:0.804145213330743,5.93884924989156)
--(axis cs:0.845077628478696,5.97161304498808)
--(axis cs:0.886010043626649,6.0169347802227)
--(axis cs:0.926942458774602,6.0538167466547)
--(axis cs:0.967874873922554,6.0913903916901)
--(axis cs:1.00880728907051,6.12862687537103)
--(axis cs:1.04973970421846,6.13868380454608)
--(axis cs:1.09067211936641,6.15694469218209)
--(axis cs:1.13160453451437,6.17049887553148)
--(axis cs:1.17253694966232,6.17714146325152)
--(axis cs:1.21346936481027,6.20785639018331)
--(axis cs:1.25440177995822,6.22405649866518)
--(axis cs:1.29533419510618,6.23086934673603)
--(axis cs:1.33626661025413,6.25411428385488)
--(axis cs:1.37719902540208,6.26892677264996)
--(axis cs:1.41813144055003,6.25687490920656)
--(axis cs:1.45906385569799,6.27070330100874)
--(axis cs:1.49999627084594,6.23498636157761)
--(axis cs:1.54092868599389,6.21313766533069)
--(axis cs:1.58186110114185,6.21443415091815)
--(axis cs:1.6227935162898,6.19123569124709)
--(axis cs:1.66372593143775,6.1655594888708)
--(axis cs:1.7046583465857,6.14687942288451)
--(axis cs:1.74559076173366,6.1221608378544)
--(axis cs:1.78652317688161,6.12864227868429)
--(axis cs:1.82745559202956,6.08332955970791)
--(axis cs:1.86838800717751,6.03740001530924)
--(axis cs:1.90932042232547,5.9922211751458)
--(axis cs:1.95025283747342,5.93793545074969)
--(axis cs:1.99118525262137,5.90174130075221)
--(axis cs:2.03211766776933,5.86893348397578)
--(axis cs:2.07305008291728,5.8219593251408)
--(axis cs:2.11398249806523,5.76516318493316)
--(axis cs:2.15491491321318,5.73047422879366)
--(axis cs:2.19584732836114,5.69962658169376)
--(axis cs:2.23677974350909,5.64116739168727)
--(axis cs:2.27771215865704,5.58323481081212)
--(axis cs:2.318644573805,5.53739926908864)
--(axis cs:2.35957698895295,5.49187307201909)
--(axis cs:2.4005094041009,5.45254193340167)
--(axis cs:2.44144181924885,5.42722960363193)
--(axis cs:2.48237423439681,5.4019172738622)
--(axis cs:2.52330664954476,5.37660494409247)
--(axis cs:2.56423906469271,5.3512954586439)
--(axis cs:2.60517147984066,5.31669283499554)
--(axis cs:2.64610389498862,5.24745485353893)
--(axis cs:2.68703631013657,5.17821687208233)
--(axis cs:2.72796872528452,5.10897889062572)
--(axis cs:2.76890114043248,5.06009850513507)
--(axis cs:2.80983355558043,5.00652475426026)
--(axis cs:2.85076597072838,4.97813354048758)
--(axis cs:2.89169838587633,4.93717601565691)
--(axis cs:2.93263080102429,4.88717346378604)
--(axis cs:2.97356321617224,4.83216713436262)
--(axis cs:3.01449563132019,4.77716080493921)
--(axis cs:3.05542804646814,4.7324845584102)
--(axis cs:3.0963604616161,4.70386405208565)
--(axis cs:3.13729287676405,4.67533250153477)
--(axis cs:3.178225291912,4.6468009509839)
--(axis cs:3.21915770705996,4.58828786737208)
--(axis cs:3.26009012220791,4.52816945035434)
--(axis cs:3.30102253735586,4.4680510333366)
--(axis cs:3.34195495250381,4.40793261631885)
--(axis cs:3.38288736765177,4.35448298242664)
--(axis cs:3.42381978279972,4.30494883096744)
--(axis cs:3.46475219794767,4.25762490554777)
--(axis cs:3.50568461309563,4.20834341909785)
--(axis cs:3.54661702824358,4.1719262566611)
--(axis cs:3.58754944339153,4.12637029864325)
--(axis cs:3.62848185853948,4.08092373831155)
--(axis cs:3.66941427368744,4.03547717797986)
--(axis cs:3.71034668883539,3.97676503262499)
--(axis cs:3.75127910398334,3.9233166117104)
--(axis cs:3.75127910398334,10.814283920679)
--(axis cs:3.75127910398334,10.814283920679)
--(axis cs:3.71034668883539,10.7617191422441)
--(axis cs:3.66941427368744,10.7091543638092)
--(axis cs:3.62848185853948,10.6561307416384)
--(axis cs:3.58754944339153,10.6018670528747)
--(axis cs:3.54661702824358,10.5476033641111)
--(axis cs:3.50568461309563,10.4933396753474)
--(axis cs:3.46475219794767,10.4390759865837)
--(axis cs:3.42381978279972,10.3847237820508)
--(axis cs:3.38288736765177,10.3305486090564)
--(axis cs:3.34195495250381,10.2762849202928)
--(axis cs:3.30102253735586,10.2220212315291)
--(axis cs:3.26009012220791,10.1677500735428)
--(axis cs:3.21915770705996,10.1131601158869)
--(axis cs:3.178225291912,10.0526367493091)
--(axis cs:3.13729287676405,10.0027814100023)
--(axis cs:3.0963604616161,9.94998329805065)
--(axis cs:3.05542804646814,9.89045395367044)
--(axis cs:3.01449563132019,9.83092460929022)
--(axis cs:2.97356321617224,9.77139526491001)
--(axis cs:2.93263080102429,9.71621232154754)
--(axis cs:2.89169838587633,9.6693833761399)
--(axis cs:2.85076597072838,9.62255443073227)
--(axis cs:2.80983355558043,9.56903791745797)
--(axis cs:2.76890114043248,9.51577206115421)
--(axis cs:2.72796872528452,9.46113318875088)
--(axis cs:2.68703631013657,9.407077590534)
--(axis cs:2.64610389498862,9.34737618509453)
--(axis cs:2.60517147984066,9.2984439734842)
--(axis cs:2.56423906469271,9.23781689638329)
--(axis cs:2.52330664954476,9.18783842077983)
--(axis cs:2.48237423439681,9.13576478005445)
--(axis cs:2.44144181924885,9.0813862398181)
--(axis cs:2.4005094041009,9.02535347109407)
--(axis cs:2.35957698895295,8.9931980608914)
--(axis cs:2.318644573805,8.96099355273517)
--(axis cs:2.27771215865704,8.89892779780259)
--(axis cs:2.23677974350909,8.84120026351315)
--(axis cs:2.19584732836114,8.80633410498637)
--(axis cs:2.15491491321318,8.77203428268641)
--(axis cs:2.11398249806523,8.73723452122981)
--(axis cs:2.07305008291728,8.6803617016767)
--(axis cs:2.03211766776933,8.63863185599535)
--(axis cs:1.99118525262137,8.61341145071642)
--(axis cs:1.95025283747342,8.55997528676765)
--(axis cs:1.90932042232547,8.50785499174575)
--(axis cs:1.86838800717751,8.49529381497403)
--(axis cs:1.82745559202956,8.46019311372374)
--(axis cs:1.78652317688161,8.43382267865629)
--(axis cs:1.74559076173366,8.40784895517057)
--(axis cs:1.7046583465857,8.36771144311606)
--(axis cs:1.66372593143775,8.32637777381284)
--(axis cs:1.6227935162898,8.3093187358782)
--(axis cs:1.58186110114185,8.29214006473036)
--(axis cs:1.54092868599389,8.2941938253247)
--(axis cs:1.49999627084594,8.27560297748606)
--(axis cs:1.45906385569799,8.25958224523202)
--(axis cs:1.41813144055003,8.25443615055013)
--(axis cs:1.37719902540208,8.24909135962492)
--(axis cs:1.33626661025413,8.24414717245359)
--(axis cs:1.29533419510618,8.24325344164796)
--(axis cs:1.25440177995822,8.26253645023728)
--(axis cs:1.21346936481027,8.26161221708146)
--(axis cs:1.17253694966232,8.25607520929338)
--(axis cs:1.13160453451437,8.28630118170448)
--(axis cs:1.09067211936641,8.3130503584853)
--(axis cs:1.04973970421846,8.34457399422765)
--(axis cs:1.00880728907051,8.38730571576686)
--(axis cs:0.967874873922554,8.42204766883151)
--(axis cs:0.926942458774602,8.44887692571902)
--(axis cs:0.886010043626649,8.47008655295575)
--(axis cs:0.845077628478696,8.50173702338993)
--(axis cs:0.804145213330743,8.5175807155207)
--(axis cs:0.763212798182791,8.54077987936355)
--(axis cs:0.722280383034838,8.58292655050132)
--(axis cs:0.681347967886885,8.62721578456548)
--(axis cs:0.640415552738932,8.65416980025213)
--(axis cs:0.599483137590979,8.65529102036384)
--(axis cs:0.558550722443027,8.70634742007894)
--(axis cs:0.517618307295074,8.72927535405649)
--(axis cs:0.476685892147121,8.76133601452368)
--(axis cs:0.435753476999168,8.78708358791195)
--(axis cs:0.394821061851216,8.79934917367932)
--(axis cs:0.353888646703263,8.82876677038528)
--(axis cs:0.31295623155531,8.85826523744044)
--(axis cs:0.272023816407357,8.89224135862979)
--(axis cs:0.231091401259405,8.92442011420553)
--(axis cs:0.190158986111452,8.94768224035791)
--(axis cs:0.149226570963499,8.99638983779241)
--(axis cs:0.108294155815546,9.01216738150656)
--(axis cs:0.0673617406675937,9.03689750471458)
--(axis cs:0.0264293255196409,9.06641334307419)
--(axis cs:-0.0145030896283119,9.12981798761304)
--(axis cs:-0.0554355047762646,9.16288675492476)
--(axis cs:-0.0963679199242174,9.21927199428585)
--(axis cs:-0.13730033507217,9.25608555058047)
--(axis cs:-0.178232750220123,9.33368102630367)
--(axis cs:-0.219165165368076,9.39042284247389)
--(axis cs:-0.260097580516028,9.4323008630698)
--(axis cs:-0.301029995663981,9.46658402531483)
--cycle;

\addplot [only marks, mark=x, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
3.72361983551546 4.03
3.42455497660671 2
3.70808081046823 5
3.75127910398334 6.61
3.4399639359209 6.01
3.44090908206522 7.07
2.92427928606188 65.56
2.92427928606188 68.96
2.92427928606188 74.74
3.07918124604762 12.68
3.07918124604762 17.61
3.07918124604762 5.98
3.07918124604762 4.7
3.07918124604762 11.96
3.07918124604762 17.55
1.69897000433602 18.02
2.69897000433602 25.87
3.69897000433602 28.49
1.69897000433602 16.12
2.69897000433602 25.41
3.69897000433602 30.58
-0.221848749616356 4.24
-0.221848749616356 5.08
-0.221848749616356 11.85
1.39794000867204 12.74
-0.221848749616356 13.7
1.39794000867204 15.6
1.39794000867204 15.69
0.397940008672038 16.95
0.397940008672038 19.49
1.39794000867204 19.5
0.397940008672038 20
0.397940008672038 22.96
1 4
1 7.95
1 4
1 8
1 4.1
1 8.1
1 2.53
1 5.7
1 1.9
-0.778151250296785 0.97
-0.778151250296785 2.9
-0.778151250296785 3.95
-0.778151250296785 5.92
-0.778151250296785 3.29
-0.778151250296785 4.35
-0.778151250296785 4.83
-0.778151250296785 5.26
-0.778151250296785 2.99
0.301029995663981 3.73
-0.301029995663981 4.48
-0.778151250296785 5.22
-0.301029995663981 8.96
0 11.19
-0.778151250296785 2.99
-0.301029995663981 3.73
0.477121254719662 4.48
-0.778151250296785 6.72
-0.301029995663981 11.19
0.301029995663981 14.18
5.3096301674259 39.9
5.3096301674259 40.4
6.17609125905568 45.5
0.698970004336019 1.2
0.698970004336019 5.8
0.698970004336019 7.6
0.698970004336019 10.5
1 4.63
1 15.2
1 -0.93
1 10.53
1 -0.93
1 6.43
0.698970004336019 8.55
0.698970004336019 11.6
0.698970004336019 19.47
0.698970004336019 7.57
0.698970004336019 9.54
0.698970004336019 14.95
5.3096301674259 20.1
5.3096301674259 24.7
5.3096301674259 28.2
1.22184874970322 2.1
1.22184874970322 3.5
1.22184874970322 8.4
1.22184874970322 11.2
0.954242509439325 8.5
1 15.97
1 24.37
1 10.4
2.6232492903979 16.45
2.6232492903979 20.12
1.95424250943932 46.9
1 5.63
1 14.81
1 6.52
1 2.76
1 2.39
1 3.57
1 3.57
1 4.61
1 6.27
1 6.45
1 6.64
1 8.49
1 10.89
1 13.57
1 18.1
1 18.18
2.07918124604762 14.3
3.07918124604762 18.8
2.07918124604762 22.1
3.07918124604762 27.5
3.07918124604762 29.5
1.17609125905568 2.45
1.8750612633917 4.6
2.48000694295715 8.59
0.602059991327962 0
1.25527250510331 10.25
1.85733249643127 10.8
1.75587485567249 10.64
2.45636603312904 15.23
3.05880548667591 20.18
0.698970004336019 1.6
1.39794000867204 6.64
2 8.24
0.477121254719662 2.22
1.17609125905568 5.86
1.77815125038364 6.67
1 4.58
1 6.52
1 13.73
1 14.86
0.698970004336019 4.2
0.698970004336019 2.77
2.07918124604762 4.84
2.07918124604762 8.65
2.07918124604762 5.54
2.07918124604762 -1.02
2.07918124604762 10.2
2.07918124604762 1.02
2.07918124604762 4.85
2.07918124604762 7.12
2.07918124604762 6.47
2.07918124604762 2.47
2.07918124604762 7.41
2.07918124604762 3.7
2.07918124604762 3.11
2.07918124604762 2.77
2.07918124604762 1.02
2.07918124604762 -4.08
2.07918124604762 2.91
2.07918124604762 2.59
2.07918124604762 1.23
2.07918124604762 -0.41
1.88742974065307 57.61
1.88742974065307 59.52
};
\addlegendentry{model}
\path [draw=white, fill=color1, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,4.83020661914557)
--(axis cs:-0.778151250296785,0.238073564133822)
--(axis cs:-0.707906376464942,0.608759045989983)
--(axis cs:-0.637661502633099,0.963539421367839)
--(axis cs:-0.567416628801255,1.29653676445448)
--(axis cs:-0.497171754969412,1.63821111152621)
--(axis cs:-0.426926881137569,1.98300866983394)
--(axis cs:-0.356682007305726,2.32419106633812)
--(axis cs:-0.286437133473883,2.64605779868104)
--(axis cs:-0.21619225964204,3.03039154635525)
--(axis cs:-0.145947385810197,3.41689245911232)
--(axis cs:-0.0757025119783539,3.72440327801131)
--(axis cs:-0.00545763814651079,4.11313899701778)
--(axis cs:0.0647872356853324,4.42321992594531)
--(axis cs:0.135032109517175,4.75982330264515)
--(axis cs:0.205276983349019,5.02151678050076)
--(axis cs:0.275521857180862,5.3332343713044)
--(axis cs:0.345766731012705,5.65318714196862)
--(axis cs:0.416011604844548,5.9892810644749)
--(axis cs:0.486256478676391,6.27972052327315)
--(axis cs:0.556501352508234,6.59268251439362)
--(axis cs:0.626746226340077,6.84783279649533)
--(axis cs:0.69699110017192,7.15445545785489)
--(axis cs:0.767235974003763,7.41432747821499)
--(axis cs:0.837480847835606,7.68599537797871)
--(axis cs:0.90772572166745,7.97503361052096)
--(axis cs:0.977970595499293,8.23043616695914)
--(axis cs:1.04821546933114,8.48845424572831)
--(axis cs:1.11846034316298,8.74777129546246)
--(axis cs:1.18870521699482,9.01176053387903)
--(axis cs:1.25895009082666,9.24624954216207)
--(axis cs:1.32919496465851,9.4700970684817)
--(axis cs:1.39943983849035,9.70407967079123)
--(axis cs:1.46968471232219,9.90730189750034)
--(axis cs:1.53992958615404,10.1422262140043)
--(axis cs:1.61017445998588,10.3602515797238)
--(axis cs:1.68041933381772,10.5995988628848)
--(axis cs:1.75066420764957,10.8132384313747)
--(axis cs:1.82090908148141,11.0262478191226)
--(axis cs:1.89115395531325,11.2057272247002)
--(axis cs:1.9613988291451,11.4183473226795)
--(axis cs:2.03164370297694,11.6439851427974)
--(axis cs:2.10188857680878,11.8379322582951)
--(axis cs:2.17213345064062,12.0384192964172)
--(axis cs:2.24237832447247,12.2069013715683)
--(axis cs:2.31262319830431,12.4533360647322)
--(axis cs:2.38286807213615,12.614492949697)
--(axis cs:2.453112945968,12.7991835663195)
--(axis cs:2.52335781979984,13.0206436318337)
--(axis cs:2.59360269363168,13.2278280129801)
--(axis cs:2.66384756746353,13.4352960153812)
--(axis cs:2.73409244129537,13.6427640177823)
--(axis cs:2.80433731512721,13.8502320201834)
--(axis cs:2.87458218895906,14.0577000225845)
--(axis cs:2.9448270627909,14.264800028851)
--(axis cs:3.01507193662274,14.4589157306715)
--(axis cs:3.08531681045459,14.6318413003675)
--(axis cs:3.15556168428643,14.846640406871)
--(axis cs:3.22580655811827,14.9995748139661)
--(axis cs:3.29605143195011,15.1525092210612)
--(axis cs:3.36629630578196,15.3503728007581)
--(axis cs:3.4365411796138,15.5533041822707)
--(axis cs:3.50678605344564,15.7562355637833)
--(axis cs:3.57703092727749,15.9591669452959)
--(axis cs:3.64727580110933,16.1620983268085)
--(axis cs:3.71752067494117,16.3650297083211)
--(axis cs:3.78776554877302,16.5511442260638)
--(axis cs:3.85801042260486,16.719684726174)
--(axis cs:3.9282552964367,16.8882252262843)
--(axis cs:3.99850017026855,17.0586517175736)
--(axis cs:4.06874504410039,17.2869798497089)
--(axis cs:4.13898991793223,17.5153079818441)
--(axis cs:4.20923479176408,17.7436361139794)
--(axis cs:4.27947966559592,17.9545422965586)
--(axis cs:4.34972453942776,18.1365289954204)
--(axis cs:4.4199694132596,18.3185156942822)
--(axis cs:4.49021428709145,18.500502393144)
--(axis cs:4.56045916092329,18.6824890920058)
--(axis cs:4.63070403475513,18.8644757908676)
--(axis cs:4.70094890858698,19.0464624897294)
--(axis cs:4.77119378241882,19.2284491885913)
--(axis cs:4.84143865625066,19.4104358874531)
--(axis cs:4.91168353008251,19.5924565280746)
--(axis cs:4.98192840391435,19.7750312486163)
--(axis cs:5.05217327774619,19.9576606834421)
--(axis cs:5.12241815157804,20.1403430610746)
--(axis cs:5.19266302540988,20.3230254387071)
--(axis cs:5.26290789924172,20.5057078163397)
--(axis cs:5.33315277307356,20.6883901939722)
--(axis cs:5.40339764690541,20.8710725716047)
--(axis cs:5.47364252073725,21.0537549492372)
--(axis cs:5.54388739456909,21.2364373268697)
--(axis cs:5.61413226840094,21.4191197045023)
--(axis cs:5.68437714223278,21.6018020821348)
--(axis cs:5.75462201606462,21.7844844597673)
--(axis cs:5.82486688989647,21.9671668373998)
--(axis cs:5.89511176372831,22.1498492150323)
--(axis cs:5.96535663756015,22.3325315926649)
--(axis cs:6.035601511392,22.5152139702974)
--(axis cs:6.10584638522384,22.6978963479299)
--(axis cs:6.17609125905568,22.8805787255624)
--(axis cs:6.17609125905568,39.27958239032)
--(axis cs:6.17609125905568,39.27958239032)
--(axis cs:6.10584638522384,38.8977794003561)
--(axis cs:6.035601511392,38.5159764103922)
--(axis cs:5.96535663756015,38.1341734204283)
--(axis cs:5.89511176372831,37.7523704304644)
--(axis cs:5.82486688989647,37.3702168605774)
--(axis cs:5.75462201606462,36.9712222568981)
--(axis cs:5.68437714223278,36.5718197221266)
--(axis cs:5.61413226840094,36.1763312951662)
--(axis cs:5.54388739456909,35.7962007716681)
--(axis cs:5.47364252073725,35.3990518820344)
--(axis cs:5.40339764690541,35.0019029924007)
--(axis cs:5.33315277307356,34.6047541027671)
--(axis cs:5.26290789924172,34.2076052131334)
--(axis cs:5.19266302540988,33.8104563234997)
--(axis cs:5.12241815157804,33.413307433866)
--(axis cs:5.05217327774619,33.0202508897789)
--(axis cs:4.98192840391435,32.6393042675493)
--(axis cs:4.91168353008251,32.2583576453196)
--(axis cs:4.84143865625066,31.8774110230899)
--(axis cs:4.77119378241882,31.4964644008603)
--(axis cs:4.70094890858698,31.1155177786306)
--(axis cs:4.63070403475513,30.7345711564009)
--(axis cs:4.56045916092329,30.3536245341713)
--(axis cs:4.49021428709145,29.9726779119416)
--(axis cs:4.4199694132596,29.5917312897119)
--(axis cs:4.34972453942776,29.2107846674822)
--(axis cs:4.27947966559592,28.8298380452526)
--(axis cs:4.20923479176408,28.4488914230229)
--(axis cs:4.13898991793223,28.0760453594175)
--(axis cs:4.06874504410039,27.7058367119131)
--(axis cs:3.99850017026855,27.3356280644086)
--(axis cs:3.9282552964367,26.9553001762234)
--(axis cs:3.85801042260486,26.5592756506584)
--(axis cs:3.78776554877302,26.1714978016251)
--(axis cs:3.71752067494117,25.7822650674152)
--(axis cs:3.64727580110933,25.4013184451856)
--(axis cs:3.57703092727749,25.0139106521206)
--(axis cs:3.50678605344564,24.6255967433557)
--(axis cs:3.4365411796138,24.2372619472295)
--(axis cs:3.36629630578196,23.8651821474776)
--(axis cs:3.29605143195011,23.4676879428981)
--(axis cs:3.22580655811827,23.073502504646)
--(axis cs:3.15556168428643,22.685420875151)
--(axis cs:3.08531681045459,22.297030885253)
--(axis cs:3.01507193662274,21.9079091537993)
--(axis cs:2.9448270627909,21.4723642597544)
--(axis cs:2.87458218895906,21.1139197738888)
--(axis cs:2.80433731512721,20.7429253293049)
--(axis cs:2.73409244129537,20.3502581995224)
--(axis cs:2.66384756746353,19.9519659571011)
--(axis cs:2.59360269363168,19.5536737146798)
--(axis cs:2.52335781979984,19.1818779173412)
--(axis cs:2.453112945968,18.8120080180995)
--(axis cs:2.38286807213615,18.445029719921)
--(axis cs:2.31262319830431,18.0776290856655)
--(axis cs:2.24237832447247,17.708651287703)
--(axis cs:2.17213345064062,17.3390023367698)
--(axis cs:2.10188857680878,16.9569193141709)
--(axis cs:2.03164370297694,16.6044859455603)
--(axis cs:1.9613988291451,16.2377609709743)
--(axis cs:1.89115395531325,15.8580691300183)
--(axis cs:1.82090908148141,15.4853021896667)
--(axis cs:1.75066420764957,15.1281091778561)
--(axis cs:1.68041933381772,14.7480688147956)
--(axis cs:1.61017445998588,14.3843469620466)
--(axis cs:1.53992958615404,13.9987178765737)
--(axis cs:1.46968471232219,13.6580404052306)
--(axis cs:1.39943983849035,13.2862105723835)
--(axis cs:1.32919496465851,12.9414644525191)
--(axis cs:1.25895009082666,12.5827958940525)
--(axis cs:1.18870521699482,12.2248642968997)
--(axis cs:1.11846034316298,11.9372384347402)
--(axis cs:1.04821546933114,11.5597986132337)
--(axis cs:0.977970595499293,11.2364140631244)
--(axis cs:0.90772572166745,10.8775280113781)
--(axis cs:0.837480847835606,10.5832831908061)
--(axis cs:0.767235974003763,10.2598339464115)
--(axis cs:0.69699110017192,9.95767356001974)
--(axis cs:0.626746226340077,9.62127844633553)
--(axis cs:0.556501352508234,9.31007564261652)
--(axis cs:0.486256478676391,9.02977209662139)
--(axis cs:0.416011604844548,8.76068434169772)
--(axis cs:0.345766731012705,8.4511116164342)
--(axis cs:0.275521857180862,8.22342556521903)
--(axis cs:0.205276983349019,7.96850399698288)
--(axis cs:0.135032109517175,7.75888736553583)
--(axis cs:0.0647872356853324,7.50856831164653)
--(axis cs:-0.00545763814651079,7.30734081610653)
--(axis cs:-0.0757025119783539,7.06745196834864)
--(axis cs:-0.145947385810197,6.83184334280207)
--(axis cs:-0.21619225964204,6.55544361321259)
--(axis cs:-0.286437133473883,6.28897558062442)
--(axis cs:-0.356682007305726,6.10192095657475)
--(axis cs:-0.426926881137569,5.85776305995185)
--(axis cs:-0.497171754969412,5.62649616791721)
--(axis cs:-0.567416628801255,5.43235832075065)
--(axis cs:-0.637661502633099,5.23023930365641)
--(axis cs:-0.707906376464942,5.02234209781842)
--(axis cs:-0.778151250296785,4.83020661914557)
--cycle;

\addplot [only marks, mark=diamond*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 1.9
0.954242509439325 5.5
1 20.17
1 4.12
1 3.53
1 3.73
1 8.45
1 6.02
1 6.44
1 5.88
1 6.91
1 15.92
0.698970004336019 1.36
0.698970004336019 2.42
0.698970004336019 2.8
2.07918124604762 0.69
2.07918124604762 -4.08
2.07918124604762 1.94
2.07918124604762 0.41
};
\addlegendentry{feature}
\path [draw=white, fill=color2, opacity=0.15, line width=0.32pt]
(axis cs:0.698970004336019,10.9249282725382)
--(axis cs:0.698970004336019,3.99861175954042)
--(axis cs:0.712911532030076,3.97286013842954)
--(axis cs:0.726853059724132,3.93846395819198)
--(axis cs:0.740794587418189,3.91767783605328)
--(axis cs:0.754736115112245,3.88180261264468)
--(axis cs:0.768677642806302,3.87119304302404)
--(axis cs:0.782619170500359,3.8917268411241)
--(axis cs:0.796560698194415,3.94903936668314)
--(axis cs:0.810502225888472,3.96077123759489)
--(axis cs:0.824443753582528,3.97130275732915)
--(axis cs:0.838385281276585,3.91768472735527)
--(axis cs:0.852326808970642,3.91317184315814)
--(axis cs:0.866268336664698,3.86475247865039)
--(axis cs:0.880209864358755,3.8248705218486)
--(axis cs:0.894151392052812,3.80089313912108)
--(axis cs:0.908092919746868,3.77806515827695)
--(axis cs:0.922034447440925,3.74831538643051)
--(axis cs:0.935975975134981,3.71236054585914)
--(axis cs:0.949917502829038,3.67056476313807)
--(axis cs:0.963859030523095,3.63066682926319)
--(axis cs:0.977800558217151,3.59474199311027)
--(axis cs:0.991742085911208,3.54255428195884)
--(axis cs:1.00568361360526,3.49811635505599)
--(axis cs:1.01962514129932,3.45512542320022)
--(axis cs:1.03356666899338,3.4056776481506)
--(axis cs:1.04750819668743,3.363089097684)
--(axis cs:1.06144972438149,3.33728779197226)
--(axis cs:1.07539125207555,3.31148648626053)
--(axis cs:1.0893327797696,3.27315275075656)
--(axis cs:1.10327430746366,3.23214212839111)
--(axis cs:1.11721583515772,3.191282017994)
--(axis cs:1.13115736285177,3.15392283221157)
--(axis cs:1.14509889054583,3.10775252083606)
--(axis cs:1.15904041823989,3.06622532342839)
--(axis cs:1.17298194593394,2.99379256519345)
--(axis cs:1.186923473628,2.94590238949194)
--(axis cs:1.20086500132206,2.87963300614216)
--(axis cs:1.21480652901611,2.81403435763247)
--(axis cs:1.22874805671017,2.77014795575096)
--(axis cs:1.24268958440423,2.72637535971644)
--(axis cs:1.25663111209828,2.68302736652821)
--(axis cs:1.27057263979234,2.64123646209217)
--(axis cs:1.2845141674864,2.59909548104075)
--(axis cs:1.29845569518045,2.54256507666103)
--(axis cs:1.31239722287451,2.48421307771283)
--(axis cs:1.32633875056857,2.42117899704011)
--(axis cs:1.34028027826262,2.36832606575801)
--(axis cs:1.35422180595668,2.30428122688541)
--(axis cs:1.36816333365074,2.23719132908178)
--(axis cs:1.38210486134479,2.18909957263069)
--(axis cs:1.39604638903885,2.14109363557322)
--(axis cs:1.40998791673291,2.09267294522567)
--(axis cs:1.42392944442696,2.04461494386074)
--(axis cs:1.43787097212102,1.9965569424958)
--(axis cs:1.45181249981508,1.94743691669727)
--(axis cs:1.46575402750913,1.87713757967103)
--(axis cs:1.47969555520319,1.83884239746348)
--(axis cs:1.49363708289725,1.79992894171146)
--(axis cs:1.5075786105913,1.75200667098409)
--(axis cs:1.52152013828536,1.67980651927174)
--(axis cs:1.53546166597942,1.61823008783922)
--(axis cs:1.54940319367347,1.56872940201999)
--(axis cs:1.56334472136753,1.50018786780967)
--(axis cs:1.57728624906159,1.44536715514159)
--(axis cs:1.59122777675564,1.37949598288773)
--(axis cs:1.6051693044497,1.30925474492907)
--(axis cs:1.61911083214376,1.2283060388853)
--(axis cs:1.63305235983781,1.14981669314514)
--(axis cs:1.64699388753187,1.07142407646244)
--(axis cs:1.66093541522593,0.992601058180989)
--(axis cs:1.67487694291998,0.913778039899541)
--(axis cs:1.68881847061404,0.821221733756955)
--(axis cs:1.7027599983081,0.737779239232285)
--(axis cs:1.71670152600215,0.654276702796837)
--(axis cs:1.73064305369621,0.575995486971735)
--(axis cs:1.74458458139027,0.494950432295573)
--(axis cs:1.75852610908432,0.388357522037702)
--(axis cs:1.77246763677838,0.287734883289185)
--(axis cs:1.78640916447244,0.218157520555242)
--(axis cs:1.80035069216649,0.125584564918108)
--(axis cs:1.81429221986055,0.017810235557523)
--(axis cs:1.82823374755461,-0.066373379174981)
--(axis cs:1.84217527524866,-0.156119259487201)
--(axis cs:1.85611680294272,-0.24333891119975)
--(axis cs:1.87005833063678,-0.321095048014308)
--(axis cs:1.88399985833083,-0.39086455239402)
--(axis cs:1.89794138602489,-0.460634056773734)
--(axis cs:1.91188291371895,-0.555007399474745)
--(axis cs:1.925824441413,-0.671512562458122)
--(axis cs:1.93976596910706,-0.788089265465075)
--(axis cs:1.95370749680111,-0.890814011412108)
--(axis cs:1.96764902449517,-0.983836299645199)
--(axis cs:1.98159055218923,-1.09313017302514)
--(axis cs:1.99553207988329,-1.21138047065084)
--(axis cs:2.00947360757734,-1.32839487337529)
--(axis cs:2.0234151352714,-1.4346320051189)
--(axis cs:2.03735666296545,-1.52590628493853)
--(axis cs:2.05129819065951,-1.61654056849202)
--(axis cs:2.06523971835357,-1.73249069760679)
--(axis cs:2.07918124604762,-1.83798700298207)
--(axis cs:2.07918124604762,5.9860150556665)
--(axis cs:2.07918124604762,5.9860150556665)
--(axis cs:2.06523971835357,5.99016734134818)
--(axis cs:2.05129819065951,5.99431962702985)
--(axis cs:2.03735666296545,5.99820782293672)
--(axis cs:2.0234151352714,6.00207630454804)
--(axis cs:2.00947360757734,5.9964410408117)
--(axis cs:1.99553207988329,6.0094072786867)
--(axis cs:1.98159055218923,6.01508105543823)
--(axis cs:1.96764902449517,6.01461544174433)
--(axis cs:1.95370749680111,6.00989126219738)
--(axis cs:1.93976596910706,6.00516708265043)
--(axis cs:1.925824441413,6.00044290310349)
--(axis cs:1.91188291371895,5.99571872355654)
--(axis cs:1.89794138602489,5.99099454400959)
--(axis cs:1.88399985833083,5.98627036446265)
--(axis cs:1.87005833063678,5.9815461849157)
--(axis cs:1.85611680294272,6.00599446002691)
--(axis cs:1.84217527524866,6.05401904824828)
--(axis cs:1.82823374755461,6.0642092746083)
--(axis cs:1.81429221986055,6.08274450556091)
--(axis cs:1.80035069216649,6.12466417390938)
--(axis cs:1.78640916447244,6.16586845388936)
--(axis cs:1.77246763677838,6.20707273386934)
--(axis cs:1.75852610908432,6.23392111713021)
--(axis cs:1.74458458139027,6.24782577536038)
--(axis cs:1.73064305369621,6.26173043359055)
--(axis cs:1.71670152600215,6.27499507891772)
--(axis cs:1.7027599983081,6.28789748368161)
--(axis cs:1.68881847061404,6.3007998884455)
--(axis cs:1.67487694291998,6.31370229320939)
--(axis cs:1.66093541522593,6.32660469797329)
--(axis cs:1.64699388753187,6.33950710273718)
--(axis cs:1.63305235983781,6.35240950750107)
--(axis cs:1.61911083214376,6.36174411413779)
--(axis cs:1.6051693044497,6.36386050893283)
--(axis cs:1.59122777675564,6.36597690372787)
--(axis cs:1.57728624906159,6.36809329852292)
--(axis cs:1.56334472136753,6.37020969331796)
--(axis cs:1.54940319367347,6.37232608811301)
--(axis cs:1.53546166597942,6.37444248290805)
--(axis cs:1.52152013828536,6.37655887770309)
--(axis cs:1.5075786105913,6.37867527249814)
--(axis cs:1.49363708289725,6.38079166729318)
--(axis cs:1.47969555520319,6.39864482125973)
--(axis cs:1.46575402750913,6.47418870585759)
--(axis cs:1.45181249981508,6.52418447752562)
--(axis cs:1.43787097212102,6.55643768349312)
--(axis cs:1.42392944442696,6.57511966697944)
--(axis cs:1.40998791673291,6.63559788615457)
--(axis cs:1.39604638903885,6.6896815709754)
--(axis cs:1.38210486134479,6.68065104137628)
--(axis cs:1.36816333365074,6.71718283502578)
--(axis cs:1.35422180595668,6.76990456373704)
--(axis cs:1.34028027826262,6.84442535759997)
--(axis cs:1.32633875056857,6.87544699586967)
--(axis cs:1.31239722287451,6.9382819066626)
--(axis cs:1.29845569518045,7.02869076675077)
--(axis cs:1.2845141674864,7.11302573412214)
--(axis cs:1.27057263979234,7.1835454756155)
--(axis cs:1.25663111209828,7.27013876367124)
--(axis cs:1.24268958440423,7.35024894640435)
--(axis cs:1.22874805671017,7.43258894040954)
--(axis cs:1.21480652901611,7.50406057927566)
--(axis cs:1.20086500132206,7.5664297254088)
--(axis cs:1.186923473628,7.628497725957)
--(axis cs:1.17298194593394,7.6906305130775)
--(axis cs:1.15904041823989,7.77463638597663)
--(axis cs:1.14509889054583,7.89210973904328)
--(axis cs:1.13115736285177,7.99505399409476)
--(axis cs:1.11721583515772,8.09743392685154)
--(axis cs:1.10327430746366,8.1948874531517)
--(axis cs:1.0893327797696,8.26106292824267)
--(axis cs:1.07539125207555,8.30882615013655)
--(axis cs:1.06144972438149,8.41239008607239)
--(axis cs:1.04750819668743,8.48606068227567)
--(axis cs:1.03356666899338,8.57769765236999)
--(axis cs:1.01962514129932,8.6384360191313)
--(axis cs:1.00568361360526,8.71490288092637)
--(axis cs:0.991742085911208,8.77232345475656)
--(axis cs:0.977800558217151,8.85612849516537)
--(axis cs:0.963859030523095,8.96399012503814)
--(axis cs:0.949917502829038,9.0761776804136)
--(axis cs:0.935975975134981,9.17149678240847)
--(axis cs:0.922034447440925,9.26078838298684)
--(axis cs:0.908092919746868,9.34656562082009)
--(axis cs:0.894151392052812,9.43751146243352)
--(axis cs:0.880209864358755,9.54247200304866)
--(axis cs:0.866268336664698,9.64505782723858)
--(axis cs:0.852326808970642,9.74959400421689)
--(axis cs:0.838385281276585,9.8698868263741)
--(axis cs:0.824443753582528,9.99017964853132)
--(axis cs:0.810502225888472,10.0990725229446)
--(axis cs:0.796560698194415,10.1768120025813)
--(axis cs:0.782619170500359,10.2598456124709)
--(axis cs:0.768677642806302,10.3619742140932)
--(axis cs:0.754736115112245,10.4849379989703)
--(axis cs:0.740794587418189,10.5796379341253)
--(axis cs:0.726853059724132,10.693849916198)
--(axis cs:0.712911532030076,10.8093890943681)
--(axis cs:0.698970004336019,10.9249282725382)
--cycle;

\addplot [line width=0.72pt, color0, forget plot]
table {%
-0.301029995663981 6.94378410337077
-0.260097580516028 6.95296894600844
-0.219165165368076 6.96215378864611
-0.178232750220123 6.97133863128378
-0.13730033507217 6.98052347392144
-0.0963679199242174 6.98970831655911
-0.0554355047762646 6.99889315919678
-0.0145030896283119 7.00807800183445
0.0264293255196409 7.01726284447212
0.0673617406675937 7.02644768710978
0.108294155815546 7.03563252974745
0.149226570963499 7.04481737238512
0.190158986111452 7.05400221502279
0.231091401259405 7.06318705766045
0.272023816407357 7.07237190029812
0.31295623155531 7.08155674293579
0.353888646703263 7.09074158557346
0.394821061851216 7.09992642821112
0.435753476999168 7.10911127084879
0.476685892147121 7.11829611348646
0.517618307295074 7.12748095612413
0.558550722443027 7.13666579876179
0.599483137590979 7.14585064139946
0.640415552738932 7.15503548403713
0.681347967886885 7.1642203266748
0.722280383034838 7.17340516931246
0.763212798182791 7.18259001195013
0.804145213330743 7.1917748545878
0.845077628478696 7.20095969722547
0.886010043626649 7.21014453986313
0.926942458774602 7.2193293825008
0.967874873922554 7.22851422513847
1.00880728907051 7.23769906777614
1.04973970421846 7.24688391041381
1.09067211936641 7.25606875305147
1.13160453451437 7.26525359568914
1.17253694966232 7.27443843832681
1.21346936481027 7.28362328096448
1.25440177995822 7.29280812360214
1.29533419510618 7.30199296623981
1.33626661025413 7.31117780887748
1.37719902540208 7.32036265151515
1.41813144055003 7.32954749415281
1.45906385569799 7.33873233679048
1.49999627084594 7.34791717942815
1.54092868599389 7.35710202206582
1.58186110114185 7.36628686470348
1.6227935162898 7.37547170734115
1.66372593143775 7.38465654997882
1.7046583465857 7.39384139261649
1.74559076173366 7.40302623525415
1.78652317688161 7.41221107789182
1.82745559202956 7.42139592052949
1.86838800717751 7.43058076316716
1.90932042232547 7.43976560580482
1.95025283747342 7.44895044844249
1.99118525262137 7.45813529108016
2.03211766776933 7.46732013371783
2.07305008291728 7.4765049763555
2.11398249806523 7.48568981899316
2.15491491321318 7.49487466163083
2.19584732836114 7.5040595042685
2.23677974350909 7.51324434690617
2.27771215865704 7.52242918954383
2.318644573805 7.5316140321815
2.35957698895295 7.54079887481917
2.4005094041009 7.54998371745684
2.44144181924885 7.5591685600945
2.48237423439681 7.56835340273217
2.52330664954476 7.57753824536984
2.56423906469271 7.58672308800751
2.60517147984066 7.59590793064517
2.64610389498862 7.60509277328284
2.68703631013657 7.61427761592051
2.72796872528452 7.62346245855818
2.76890114043248 7.63264730119584
2.80983355558043 7.64183214383351
2.85076597072838 7.65101698647118
2.89169838587633 7.66020182910885
2.93263080102429 7.66938667174652
2.97356321617224 7.67857151438418
3.01449563132019 7.68775635702185
3.05542804646814 7.69694119965952
3.0963604616161 7.70612604229719
3.13729287676405 7.71531088493485
3.178225291912 7.72449572757252
3.21915770705996 7.73368057021019
3.26009012220791 7.74286541284786
3.30102253735586 7.75205025548552
3.34195495250381 7.76123509812319
3.38288736765177 7.77041994076086
3.42381978279972 7.77960478339853
3.46475219794767 7.78878962603619
3.50568461309563 7.79797446867386
3.54661702824358 7.80715931131153
3.58754944339153 7.8163441539492
3.62848185853948 7.82552899658686
3.66941427368744 7.83471383922453
3.71034668883539 7.8438986818622
3.75127910398334 7.85308352449987
};
\addplot [line width=0.72pt, color1, forget plot]
table {%
-0.778151250296785 2.40198768949474
-0.707906376464942 2.69424914988088
-0.637661502633099 2.98651061026702
-0.567416628801255 3.27877207065316
-0.497171754969412 3.5710335310393
-0.426926881137569 3.86329499142545
-0.356682007305726 4.15555645181159
-0.286437133473883 4.44781791219773
-0.21619225964204 4.74007937258387
-0.145947385810197 5.03234083297001
-0.0757025119783539 5.32460229335616
-0.00545763814651079 5.6168637537423
0.0647872356853324 5.90912521412844
0.135032109517175 6.20138667451458
0.205276983349019 6.49364813490073
0.275521857180862 6.78590959528687
0.345766731012705 7.07817105567301
0.416011604844548 7.37043251605915
0.486256478676391 7.66269397644529
0.556501352508234 7.95495543683144
0.626746226340077 8.24721689721758
0.69699110017192 8.53947835760372
0.767235974003763 8.83173981798986
0.837480847835606 9.124001278376
0.90772572166745 9.41626273876215
0.977970595499293 9.70852419914829
1.04821546933114 10.0007856595344
1.11846034316298 10.2930471199206
1.18870521699482 10.5853085803067
1.25895009082666 10.8775700406929
1.32919496465851 11.169831501079
1.39943983849035 11.4620929614651
1.46968471232219 11.7543544218513
1.53992958615404 12.0466158822374
1.61017445998588 12.3388773426236
1.68041933381772 12.6311388030097
1.75066420764957 12.9234002633959
1.82090908148141 13.215661723782
1.89115395531325 13.5079231841681
1.9613988291451 13.8001846445543
2.03164370297694 14.0924461049404
2.10188857680878 14.3847075653266
2.17213345064062 14.6769690257127
2.24237832447247 14.9692304860988
2.31262319830431 15.261491946485
2.38286807213615 15.5537534068711
2.453112945968 15.8460148672573
2.52335781979984 16.1382763276434
2.59360269363168 16.4305377880296
2.66384756746353 16.7227992484157
2.73409244129537 17.0150607088018
2.80433731512721 17.307322169188
2.87458218895906 17.5995836295741
2.9448270627909 17.8918450899603
3.01507193662274 18.1841065503464
3.08531681045459 18.4763680107326
3.15556168428643 18.7686294711187
3.22580655811827 19.0608909315048
3.29605143195011 19.353152391891
3.36629630578196 19.6454138522771
3.4365411796138 19.9376753126633
3.50678605344564 20.2299367730494
3.57703092727749 20.5221982334355
3.64727580110933 20.8144596938217
3.71752067494117 21.1067211542078
3.78776554877302 21.398982614594
3.85801042260486 21.6912440749801
3.9282552964367 21.9835055353663
3.99850017026855 22.2757669957524
4.06874504410039 22.5680284561385
4.13898991793223 22.8602899165247
4.20923479176408 23.1525513769108
4.27947966559592 23.444812837297
4.34972453942776 23.7370742976831
4.4199694132596 24.0293357580693
4.49021428709145 24.3215972184554
4.56045916092329 24.6138586788415
4.63070403475513 24.9061201392277
4.70094890858698 25.1983815996138
4.77119378241882 25.49064306
4.84143865625066 25.7829045203861
4.91168353008251 26.0751659807722
4.98192840391435 26.3674274411584
5.05217327774619 26.6596889015445
5.12241815157804 26.9519503619307
5.19266302540988 27.2442118223168
5.26290789924172 27.536473282703
5.33315277307356 27.8287347430891
5.40339764690541 28.1209962034752
5.47364252073725 28.4132576638614
5.54388739456909 28.7055191242475
5.61413226840094 28.9977805846337
5.68437714223278 29.2900420450198
5.75462201606462 29.582303505406
5.82486688989647 29.8745649657921
5.89511176372831 30.1668264261782
5.96535663756015 30.4590878865644
6.035601511392 30.7513493469505
6.10584638522384 31.0436108073367
6.17609125905568 31.3358722677228
};
\addplot [line width=0.72pt, color2, forget plot]
table {%
0.698970004336019 7.16354939899293
0.712911532030076 7.0991189351102
0.726853059724132 7.03468847122747
0.740794587418189 6.97025800734474
0.754736115112245 6.905827543462
0.768677642806302 6.84139707957927
0.782619170500359 6.77696661569654
0.796560698194415 6.71253615181381
0.810502225888472 6.64810568793108
0.824443753582528 6.58367522404835
0.838385281276585 6.51924476016562
0.852326808970642 6.45481429628289
0.866268336664698 6.39038383240016
0.880209864358755 6.32595336851743
0.894151392052812 6.2615229046347
0.908092919746868 6.19709244075197
0.922034447440925 6.13266197686924
0.935975975134981 6.06823151298651
0.949917502829038 6.00380104910378
0.963859030523095 5.93937058522105
0.977800558217151 5.87494012133832
0.991742085911208 5.81050965745558
1.00568361360526 5.74607919357285
1.01962514129932 5.68164872969012
1.03356666899338 5.61721826580739
1.04750819668743 5.55278780192466
1.06144972438149 5.48835733804193
1.07539125207555 5.4239268741592
1.0893327797696 5.35949641027647
1.10327430746366 5.29506594639374
1.11721583515772 5.23063548251101
1.13115736285177 5.16620501862828
1.14509889054583 5.10177455474555
1.15904041823989 5.03734409086282
1.17298194593394 4.97291362698009
1.186923473628 4.90848316309736
1.20086500132206 4.84405269921463
1.21480652901611 4.7796222353319
1.22874805671017 4.71519177144916
1.24268958440423 4.65076130756643
1.25663111209828 4.5863308436837
1.27057263979234 4.52190037980097
1.2845141674864 4.45746991591824
1.29845569518045 4.39303945203551
1.31239722287451 4.32860898815278
1.32633875056857 4.26417852427005
1.34028027826262 4.19974806038732
1.35422180595668 4.13531759650459
1.36816333365074 4.07088713262186
1.38210486134479 4.00645666873913
1.39604638903885 3.9420262048564
1.40998791673291 3.87759574097367
1.42392944442696 3.81316527709093
1.43787097212102 3.7487348132082
1.45181249981508 3.68430434932547
1.46575402750913 3.61987388544274
1.47969555520319 3.55544342156001
1.49363708289725 3.49101295767728
1.5075786105913 3.42658249379455
1.52152013828536 3.36215202991182
1.53546166597942 3.29772156602909
1.54940319367347 3.23329110214636
1.56334472136753 3.16886063826363
1.57728624906159 3.1044301743809
1.59122777675564 3.03999971049817
1.6051693044497 2.97556924661544
1.61911083214376 2.91113878273271
1.63305235983781 2.84670831884998
1.64699388753187 2.78227785496724
1.66093541522593 2.71784739108451
1.67487694291998 2.65341692720178
1.68881847061404 2.58898646331905
1.7027599983081 2.52455599943632
1.71670152600215 2.46012553555359
1.73064305369621 2.39569507167086
1.74458458139027 2.33126460778813
1.75852610908432 2.2668341439054
1.77246763677838 2.20240368002267
1.78640916447244 2.13797321613994
1.80035069216649 2.07354275225721
1.81429221986055 2.00911228837448
1.82823374755461 1.94468182449175
1.84217527524866 1.88025136060902
1.85611680294272 1.81582089672629
1.87005833063678 1.75139043284355
1.88399985833083 1.68695996896082
1.89794138602489 1.62252950507809
1.91188291371895 1.55809904119536
1.925824441413 1.49366857731263
1.93976596910706 1.4292381134299
1.95370749680111 1.36480764954717
1.96764902449517 1.30037718566444
1.98159055218923 1.23594672178171
1.99553207988329 1.17151625789898
2.00947360757734 1.10708579401625
2.0234151352714 1.04265533013352
2.03735666296545 0.978224866250788
2.05129819065951 0.913794402368058
2.06523971835357 0.849363938485325
2.07918124604762 0.784933474602596
};


  \end{axis}
  
  % Control whitespace
  \clip ($(current bounding box.south west)+(0.1,0)$) rectangle ($(current bounding box.north east)+(-0.15,0)$);
  \end{tikzpicture}

==> figs_meta/adaptminutes_leves.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
width=6.3cm,
height=6.3cm,
% axis line style={white!80!black},
legend cell align={left},
legend style={font=\footnotesize, fill opacity=0.6, draw opacity=1,text opacity=1},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%tick align=outside,
%x grid style={white!80!black},
grid style={dashed,gray!30},
xlabel={Amount of adaptation data [mins]},
xmajorgrids,
%xmajorticks=false,
xmin=-1, xmax=7,
%xtick style={color=white!15!black},
xtick={-1,0,1,2,3,4,5,6,7},
xticklabels={0,\(\displaystyle 10^0\),\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\),\(\displaystyle 10^4\),\(\displaystyle 10^5\),\(\displaystyle 10^6\),},
%y grid style={white!80!black},
ylabel={RERR [\%]},
ymajorgrids,
%ymajorticks=false,
ymin=-10, ymax=80,
%ytick style={color=white!15!black},
ytick={-10,0,10,20,30,40,50,60,70,80},
yticklabels={\(\displaystyle {-10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\),\(\displaystyle {70}\),\(\displaystyle {80}\)}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.301029995663981 5.69
1 10.03
1 1.64
3.72361983551546 12.1
3.42455497660671 3.33
3.70808081046823 10.56
3.75127910398334 8.56
3.4399639359209 12.02
3.44090908206522 9.09
1 2.02
1 3
1 4.08
1 8.45
1 8.86
-0.301029995663981 5.69
-0.301029995663981 7.72
-0.301029995663981 3.06
-0.301029995663981 6.29
-0.301029995663981 1.04
-0.301029995663981 3.63
-0.301029995663981 5.93
-0.301029995663981 2.92
-0.301029995663981 8.83
-0.301029995663981 5.87
-0.301029995663981 7.31
-0.301029995663981 11.37
-0.301029995663981 12.08
-0.301029995663981 5.98
-0.301029995663981 8.05
0.954242509439325 2.5
0.954242509439325 7.18
0.954242509439325 11.5
1 3.62
1 4.17
1 5.8
1 8.33
1 8.53
1 9.16
1 9.42
1 9.93
-0.301029995663981 -3.57
-0.301029995663981 -1.92
-0.301029995663981 3.55
-0.301029995663981 -3.08
-0.301029995663981 -0.27
-0.301029995663981 7.51
-0.301029995663981 1.65
-0.301029995663981 3.39
1 8.48
-0.301029995663981 8.83
-0.301029995663981 7.42
1 7.07
1 5.88
1 12.06
1 13.66
-0.301029995663981 18.97
-0.301029995663981 32.93
-0.301029995663981 27.59
-0.301029995663981 34.13
-0.301029995663981 0.91
-0.301029995663981 3.33
-0.301029995663981 4.49
1 1.43
1 4.01
1 6.54
1 0.86
1 1.54
1 1.72
1 2.16
1 3.85
1 18.1
1 15.41
1 15.63
1 5.83
1 5.83
1 8.91
1 8.91
1 2.9
1 2.9
1 3.62
1 4.35
1 4.37
1 5.23
1 5.88
1 6.93
1 7.28
1 7.84
1 8.5
1 8.91
};
\addlegendentry{embedding}
\path [draw=white, fill=color0, opacity=0.15, line width=0.32pt]
(axis cs:-0.301029995663981,9.63618971867287)
--(axis cs:-0.301029995663981,4.77071599480785)
--(axis cs:-0.260097580516028,4.82539902358481)
--(axis cs:-0.219165165368076,4.87988438277173)
--(axis cs:-0.178232750220123,4.91462939022313)
--(axis cs:-0.13730033507217,4.97136227214425)
--(axis cs:-0.0963679199242174,5.03849796141392)
--(axis cs:-0.0554355047762646,5.087771706275)
--(axis cs:-0.0145030896283119,5.13843991327508)
--(axis cs:0.0264293255196409,5.18578445222265)
--(axis cs:0.0673617406675937,5.23606927488698)
--(axis cs:0.108294155815546,5.29248630745756)
--(axis cs:0.149226570963499,5.34890334002813)
--(axis cs:0.190158986111452,5.39899345797691)
--(axis cs:0.231091401259405,5.43045274522652)
--(axis cs:0.272023816407357,5.47344518433124)
--(axis cs:0.31295623155531,5.50997714758742)
--(axis cs:0.353888646703263,5.5559960105908)
--(axis cs:0.394821061851216,5.62502656388315)
--(axis cs:0.435753476999168,5.67363103438226)
--(axis cs:0.476685892147121,5.67425328941262)
--(axis cs:0.517618307295074,5.71363724777918)
--(axis cs:0.558550722443027,5.77891040945535)
--(axis cs:0.599483137590979,5.84459526507482)
--(axis cs:0.640415552738932,5.87959139666189)
--(axis cs:0.681347967886885,5.92265200546083)
--(axis cs:0.722280383034838,5.95710799504207)
--(axis cs:0.763212798182791,5.98367859773012)
--(axis cs:0.804145213330743,6.04536003431814)
--(axis cs:0.845077628478696,6.05141748172659)
--(axis cs:0.886010043626649,6.08541724202913)
--(axis cs:0.926942458774602,6.13287709818622)
--(axis cs:0.967874873922554,6.15389687190614)
--(axis cs:1.00880728907051,6.18666717170334)
--(axis cs:1.04973970421846,6.19965695426528)
--(axis cs:1.09067211936641,6.24506204295088)
--(axis cs:1.13160453451437,6.27742443405787)
--(axis cs:1.17253694966232,6.28643680753321)
--(axis cs:1.21346936481027,6.2611325965667)
--(axis cs:1.25440177995822,6.25379357556811)
--(axis cs:1.29533419510618,6.27095072148471)
--(axis cs:1.33626661025413,6.24581535366639)
--(axis cs:1.37719902540208,6.21931343168276)
--(axis cs:1.41813144055003,6.21789777214344)
--(axis cs:1.45906385569799,6.22791428286179)
--(axis cs:1.49999627084594,6.17775312731222)
--(axis cs:1.54092868599389,6.18256325695735)
--(axis cs:1.58186110114185,6.19329994683346)
--(axis cs:1.6227935162898,6.16079512562622)
--(axis cs:1.66372593143775,6.10226306148186)
--(axis cs:1.7046583465857,6.04532355567166)
--(axis cs:1.74559076173366,5.99452450905505)
--(axis cs:1.78652317688161,5.93346250816834)
--(axis cs:1.82745559202956,5.8969759340007)
--(axis cs:1.86838800717751,5.86719674693072)
--(axis cs:1.90932042232547,5.8249117073841)
--(axis cs:1.95025283747342,5.75124226897764)
--(axis cs:1.99118525262137,5.67720287446451)
--(axis cs:2.03211766776933,5.63562562790106)
--(axis cs:2.07305008291728,5.6192421749462)
--(axis cs:2.11398249806523,5.56625022755098)
--(axis cs:2.15491491321318,5.51199939997687)
--(axis cs:2.19584732836114,5.45774857240276)
--(axis cs:2.23677974350909,5.40349774482865)
--(axis cs:2.27771215865704,5.3406476139665)
--(axis cs:2.318644573805,5.26981518188353)
--(axis cs:2.35957698895295,5.20399654695985)
--(axis cs:2.4005094041009,5.12836509439819)
--(axis cs:2.44144181924885,5.0735004427473)
--(axis cs:2.48237423439681,5.01923535727718)
--(axis cs:2.52330664954476,4.96497027180706)
--(axis cs:2.56423906469271,4.9169851361573)
--(axis cs:2.60517147984066,4.86290931221144)
--(axis cs:2.64610389498862,4.80452943321361)
--(axis cs:2.68703631013657,4.76435346802071)
--(axis cs:2.72796872528452,4.7241775028278)
--(axis cs:2.76890114043248,4.68400153763489)
--(axis cs:2.80983355558043,4.641244629213)
--(axis cs:2.85076597072838,4.57814386968669)
--(axis cs:2.89169838587633,4.50112185920168)
--(axis cs:2.93263080102429,4.42409984871666)
--(axis cs:2.97356321617224,4.36537850527139)
--(axis cs:3.01449563132019,4.31113962221102)
--(axis cs:3.05542804646814,4.26311704565695)
--(axis cs:3.0963604616161,4.202020848626)
--(axis cs:3.13729287676405,4.14721959423829)
--(axis cs:3.178225291912,4.09241833985058)
--(axis cs:3.21915770705996,4.03785274181996)
--(axis cs:3.26009012220791,3.98343103117681)
--(axis cs:3.30102253735586,3.92392789801408)
--(axis cs:3.34195495250381,3.84982376458286)
--(axis cs:3.38288736765177,3.79965398557522)
--(axis cs:3.42381978279972,3.75341852321886)
--(axis cs:3.46475219794767,3.7071830608625)
--(axis cs:3.50568461309563,3.65690076731793)
--(axis cs:3.54661702824358,3.60247905667479)
--(axis cs:3.58754944339153,3.54805734603164)
--(axis cs:3.62848185853948,3.49363563538849)
--(axis cs:3.66941427368744,3.43921392474535)
--(axis cs:3.71034668883539,3.3847922141022)
--(axis cs:3.75127910398334,3.33244219011306)
--(axis cs:3.75127910398334,10.4403018767304)
--(axis cs:3.75127910398334,10.4403018767304)
--(axis cs:3.71034668883539,10.3875552561933)
--(axis cs:3.66941427368744,10.3348086356561)
--(axis cs:3.62848185853948,10.282062015119)
--(axis cs:3.58754944339153,10.2290831077735)
--(axis cs:3.54661702824358,10.1912792079632)
--(axis cs:3.50568461309563,10.14578508875)
--(axis cs:3.46475219794767,10.1046600186778)
--(axis cs:3.42381978279972,10.045822717998)
--(axis cs:3.38288736765177,10.0088853532339)
--(axis cs:3.34195495250381,9.97140411493852)
--(axis cs:3.30102253735586,9.90658389735614)
--(axis cs:3.26009012220791,9.83897971395716)
--(axis cs:3.21915770705996,9.77099794682318)
--(axis cs:3.178225291912,9.70301617968921)
--(axis cs:3.13729287676405,9.64831707942454)
--(axis cs:3.0963604616161,9.59536005724654)
--(axis cs:3.05542804646814,9.54240303506852)
--(axis cs:3.01449563132019,9.48944601289051)
--(axis cs:2.97356321617224,9.44353950514456)
--(axis cs:2.93263080102429,9.40555426597876)
--(axis cs:2.89169838587633,9.36732763784306)
--(axis cs:2.85076597072838,9.32969430843032)
--(axis cs:2.80983355558043,9.28325443890909)
--(axis cs:2.76890114043248,9.23412483181808)
--(axis cs:2.72796872528452,9.19225266285268)
--(axis cs:2.68703631013657,9.14148983703872)
--(axis cs:2.64610389498862,9.08790591912821)
--(axis cs:2.60517147984066,9.03931223217377)
--(axis cs:2.56423906469271,8.99436355318502)
--(axis cs:2.52330664954476,8.95265117630844)
--(axis cs:2.48237423439681,8.92220353897509)
--(axis cs:2.44144181924885,8.89939836175613)
--(axis cs:2.4005094041009,8.83594934391667)
--(axis cs:2.35957698895295,8.80976405232623)
--(axis cs:2.318644573805,8.77671928563183)
--(axis cs:2.27771215865704,8.73558007107119)
--(axis cs:2.23677974350909,8.70515333209575)
--(axis cs:2.19584732836114,8.67417782092383)
--(axis cs:2.15491491321318,8.64343823111698)
--(axis cs:2.11398249806523,8.61043720796449)
--(axis cs:2.07305008291728,8.58228990332401)
--(axis cs:2.03211766776933,8.53791128292213)
--(axis cs:1.99118525262137,8.49955731384358)
--(axis cs:1.95025283747342,8.47046677830433)
--(axis cs:1.90932042232547,8.44758368107598)
--(axis cs:1.86838800717751,8.42117971432881)
--(axis cs:1.82745559202956,8.39551606047827)
--(axis cs:1.78652317688161,8.35831937867859)
--(axis cs:1.74559076173366,8.34165871350051)
--(axis cs:1.7046583465857,8.31353811579292)
--(axis cs:1.66372593143775,8.31735964666101)
--(axis cs:1.6227935162898,8.32085938594374)
--(axis cs:1.58186110114185,8.29278813991391)
--(axis cs:1.54092868599389,8.27292085170398)
--(axis cs:1.49999627084594,8.24890231139548)
--(axis cs:1.45906385569799,8.24251359944922)
--(axis cs:1.41813144055003,8.22976928249812)
--(axis cs:1.37719902540208,8.21786663674156)
--(axis cs:1.33626661025413,8.24335352494667)
--(axis cs:1.29533419510618,8.25916865612551)
--(axis cs:1.25440177995822,8.26221289176325)
--(axis cs:1.21346936481027,8.25682147151413)
--(axis cs:1.17253694966232,8.27090787594926)
--(axis cs:1.13160453451437,8.28438786674065)
--(axis cs:1.09067211936641,8.2983141846338)
--(axis cs:1.04973970421846,8.31205323478426)
--(axis cs:1.00880728907051,8.3177173383638)
--(axis cs:0.967874873922554,8.32848063586128)
--(axis cs:0.926942458774602,8.32195602723377)
--(axis cs:0.886010043626649,8.37013049556062)
--(axis cs:0.845077628478696,8.39759803409649)
--(axis cs:0.804145213330743,8.44177588712945)
--(axis cs:0.763212798182791,8.46065747312545)
--(axis cs:0.722280383034838,8.49200923042158)
--(axis cs:0.681347967886885,8.52205313526824)
--(axis cs:0.640415552738932,8.53151559930595)
--(axis cs:0.599483137590979,8.55139341215819)
--(axis cs:0.558550722443027,8.62282367323733)
--(axis cs:0.517618307295074,8.64071638803318)
--(axis cs:0.476685892147121,8.65635595608889)
--(axis cs:0.435753476999168,8.68242282038204)
--(axis cs:0.394821061851216,8.71443892408596)
--(axis cs:0.353888646703263,8.76448393457061)
--(axis cs:0.31295623155531,8.83727410623498)
--(axis cs:0.272023816407357,8.90902077411456)
--(axis cs:0.231091401259405,8.97550614347542)
--(axis cs:0.190158986111452,9.05361700215496)
--(axis cs:0.149226570963499,9.12420377588714)
--(axis cs:0.108294155815546,9.14493946427403)
--(axis cs:0.0673617406675937,9.17883008413758)
--(axis cs:0.0264293255196409,9.23373236226191)
--(axis cs:-0.0145030896283119,9.28237093574624)
--(axis cs:-0.0554355047762646,9.33760342614427)
--(axis cs:-0.0963679199242174,9.39025515090014)
--(axis cs:-0.13730033507217,9.46682034091986)
--(axis cs:-0.178232750220123,9.52603983818257)
--(axis cs:-0.219165165368076,9.5628637315171)
--(axis cs:-0.260097580516028,9.59952672509498)
--(axis cs:-0.301029995663981,9.63618971867287)
--cycle;

\addplot [only marks, mark=x, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
3.72361983551546 4.03
3.42455497660671 2
3.70808081046823 5
3.75127910398334 6.61
3.4399639359209 6.01
3.44090908206522 7.07
2.92427928606188 65.56
2.92427928606188 68.96
2.92427928606188 74.74
3.07918124604762 12.68
3.07918124604762 17.61
3.07918124604762 5.98
3.07918124604762 4.7
3.07918124604762 11.96
3.07918124604762 17.55
1.69897000433602 18.02
2.69897000433602 25.87
3.69897000433602 28.49
1.69897000433602 16.12
2.69897000433602 25.41
3.69897000433602 30.58
-0.221848749616356 4.24
-0.221848749616356 5.08
-0.221848749616356 11.85
1.39794000867204 12.74
-0.221848749616356 13.7
1.39794000867204 15.6
1.39794000867204 15.69
0.397940008672038 16.95
0.397940008672038 19.49
1.39794000867204 19.5
0.397940008672038 20
0.397940008672038 22.96
1 4
1 7.95
1 4
1 8
1 4.1
1 8.1
1 2.53
1 5.7
1 1.9
-0.778151250296785 0.97
-0.778151250296785 2.9
-0.778151250296785 3.95
-0.778151250296785 5.92
-0.778151250296785 3.29
-0.778151250296785 4.35
-0.778151250296785 4.83
-0.778151250296785 5.26
-0.778151250296785 2.99
0.301029995663981 3.73
-0.301029995663981 4.48
-0.778151250296785 5.22
-0.301029995663981 8.96
0 11.19
-0.778151250296785 2.99
-0.301029995663981 3.73
0.477121254719662 4.48
-0.778151250296785 6.72
-0.301029995663981 11.19
0.301029995663981 14.18
5.3096301674259 39.9
5.3096301674259 40.4
6.17609125905568 45.5
0.698970004336019 1.2
0.698970004336019 5.8
0.698970004336019 7.6
0.698970004336019 10.5
1 4.63
1 15.2
1 -0.93
1 10.53
1 -0.93
1 6.43
0.698970004336019 8.55
0.698970004336019 11.6
0.698970004336019 19.47
0.698970004336019 7.57
0.698970004336019 9.54
0.698970004336019 14.95
5.3096301674259 20.1
5.3096301674259 24.7
5.3096301674259 28.2
1.22184874970322 2.1
1.22184874970322 3.5
1.22184874970322 8.4
1.22184874970322 11.2
0.954242509439325 8.5
1 15.97
1 24.37
1 10.4
2.6232492903979 16.45
2.6232492903979 20.12
1.95424250943932 46.9
1 5.63
1 14.81
1 6.52
1 2.76
1 2.39
1 3.57
1 3.57
1 4.61
1 6.27
1 6.45
1 6.64
1 8.49
1 10.89
1 13.57
1 18.1
1 18.18
2.07918124604762 14.3
3.07918124604762 18.8
2.07918124604762 22.1
3.07918124604762 27.5
3.07918124604762 29.5
1.17609125905568 2.45
1.8750612633917 4.6
2.48000694295715 8.59
0.602059991327962 0
1.25527250510331 10.25
1.85733249643127 10.8
1.75587485567249 10.64
2.45636603312904 15.23
3.05880548667591 20.18
0.698970004336019 1.6
1.39794000867204 6.64
2 8.24
0.477121254719662 2.22
1.17609125905568 5.86
1.77815125038364 6.67
1 4.58
1 6.52
1 13.73
1 14.86
0.698970004336019 4.2
0.698970004336019 2.77
2.07918124604762 4.84
2.07918124604762 8.65
2.07918124604762 5.54
2.07918124604762 -1.02
2.07918124604762 10.2
2.07918124604762 1.02
2.07918124604762 4.85
2.07918124604762 7.12
2.07918124604762 6.47
2.07918124604762 2.47
2.07918124604762 7.41
2.07918124604762 3.7
2.07918124604762 3.11
2.07918124604762 2.77
2.07918124604762 1.02
2.07918124604762 -4.08
2.07918124604762 2.91
2.07918124604762 2.59
2.07918124604762 1.23
2.07918124604762 -0.41
1.88742974065307 57.61
1.88742974065307 59.52
};
\addlegendentry{model}
\path [draw=white, fill=color1, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,4.67400093359845)
--(axis cs:-0.778151250296785,0.0572191933458972)
--(axis cs:-0.707906376464942,0.442914407510244)
--(axis cs:-0.637661502633099,0.797964139207465)
--(axis cs:-0.567416628801255,1.16586214823922)
--(axis cs:-0.497171754969412,1.53376015727097)
--(axis cs:-0.426926881137569,1.90844316154931)
--(axis cs:-0.356682007305726,2.27395946013619)
--(axis cs:-0.286437133473883,2.63958224171365)
--(axis cs:-0.21619225964204,3.00484337521336)
--(axis cs:-0.145947385810197,3.33248954522133)
--(axis cs:-0.0757025119783539,3.67295162244888)
--(axis cs:-0.00545763814651079,4.01389927152049)
--(axis cs:0.0647872356853324,4.33981557565512)
--(axis cs:0.135032109517175,4.67210260317678)
--(axis cs:0.205276983349019,5.02052492672248)
--(axis cs:0.275521857180862,5.34081744054619)
--(axis cs:0.345766731012705,5.63805992350688)
--(axis cs:0.416011604844548,5.97828257822141)
--(axis cs:0.486256478676391,6.30333152727186)
--(axis cs:0.556501352508234,6.57999090602337)
--(axis cs:0.626746226340077,6.85321360408639)
--(axis cs:0.69699110017192,7.16975085306196)
--(axis cs:0.767235974003763,7.47326731369246)
--(axis cs:0.837480847835606,7.79860849178813)
--(axis cs:0.90772572166745,8.04568471326368)
--(axis cs:0.977970595499293,8.29064161363438)
--(axis cs:1.04821546933114,8.56545220776933)
--(axis cs:1.11846034316298,8.81459463202033)
--(axis cs:1.18870521699482,9.03813367362629)
--(axis cs:1.25895009082666,9.29231361983594)
--(axis cs:1.32919496465851,9.51868970679876)
--(axis cs:1.39943983849035,9.74506579376158)
--(axis cs:1.46968471232219,9.97550241970039)
--(axis cs:1.53992958615404,10.1993144350252)
--(axis cs:1.61017445998588,10.4292326172357)
--(axis cs:1.68041933381772,10.6395624954858)
--(axis cs:1.75066420764957,10.8417152919735)
--(axis cs:1.82090908148141,11.0307756293682)
--(axis cs:1.89115395531325,11.2502700379511)
--(axis cs:1.9613988291451,11.4728566962294)
--(axis cs:2.03164370297694,11.6834140410127)
--(axis cs:2.10188857680878,11.8897221460391)
--(axis cs:2.17213345064062,12.1215726371643)
--(axis cs:2.24237832447247,12.3171287700601)
--(axis cs:2.31262319830431,12.4938649385419)
--(axis cs:2.38286807213615,12.6868212461027)
--(axis cs:2.453112945968,12.9012376856994)
--(axis cs:2.52335781979984,13.0941888939724)
--(axis cs:2.59360269363168,13.3171668600683)
--(axis cs:2.66384756746353,13.5334392872923)
--(axis cs:2.73409244129537,13.7352044686963)
--(axis cs:2.80433731512721,13.9231703155949)
--(axis cs:2.87458218895906,14.1122829627659)
--(axis cs:2.9448270627909,14.3126794714546)
--(axis cs:3.01507193662274,14.5399937410892)
--(axis cs:3.08531681045459,14.7683346873889)
--(axis cs:3.15556168428643,14.9958387255339)
--(axis cs:3.22580655811827,15.2242579050196)
--(axis cs:3.29605143195011,15.4516868662127)
--(axis cs:3.36629630578196,15.6791158274058)
--(axis cs:3.4365411796138,15.8786263247438)
--(axis cs:3.50678605344564,16.0583292332756)
--(axis cs:3.57703092727749,16.2380402406438)
--(axis cs:3.64727580110933,16.436987164017)
--(axis cs:3.71752067494117,16.6568613020992)
--(axis cs:3.78776554877302,16.8476178051862)
--(axis cs:3.85801042260486,17.0335647580395)
--(axis cs:3.9282552964367,17.2337598337521)
--(axis cs:3.99850017026855,17.4367781109812)
--(axis cs:4.06874504410039,17.6397963882103)
--(axis cs:4.13898991793223,17.8428146654394)
--(axis cs:4.20923479176408,18.0458329426685)
--(axis cs:4.27947966559592,18.2488512198977)
--(axis cs:4.34972453942776,18.4518694971268)
--(axis cs:4.4199694132596,18.6549489375921)
--(axis cs:4.49021428709145,18.8584950069718)
--(axis cs:4.56045916092329,19.0620410763515)
--(axis cs:4.63070403475513,19.2655871457312)
--(axis cs:4.70094890858698,19.4691332151109)
--(axis cs:4.77119378241882,19.6726792844906)
--(axis cs:4.84143865625066,19.8762253538703)
--(axis cs:4.91168353008251,20.0797714232501)
--(axis cs:4.98192840391435,20.2833174926298)
--(axis cs:5.05217327774619,20.4868635620095)
--(axis cs:5.12241815157804,20.6904096313892)
--(axis cs:5.19266302540988,20.8939557007689)
--(axis cs:5.26290789924172,21.0975017701486)
--(axis cs:5.33315277307356,21.3010478395283)
--(axis cs:5.40339764690541,21.504593908908)
--(axis cs:5.47364252073725,21.7081399782878)
--(axis cs:5.54388739456909,21.9116860476675)
--(axis cs:5.61413226840094,22.1152321170472)
--(axis cs:5.68437714223278,22.3107807367904)
--(axis cs:5.75462201606462,22.4998289923665)
--(axis cs:5.82486688989647,22.6888772479426)
--(axis cs:5.89511176372831,22.8779255035187)
--(axis cs:5.96535663756015,23.0669737590948)
--(axis cs:6.035601511392,23.2716714648942)
--(axis cs:6.10584638522384,23.4778305728051)
--(axis cs:6.17609125905568,23.683989680716)
--(axis cs:6.17609125905568,39.3997508851717)
--(axis cs:6.17609125905568,39.3997508851717)
--(axis cs:6.10584638522384,39.0063775734158)
--(axis cs:6.035601511392,38.6130042616599)
--(axis cs:5.96535663756015,38.2196309499041)
--(axis cs:5.89511176372831,37.8262576381482)
--(axis cs:5.82486688989647,37.4328843263923)
--(axis cs:5.75462201606462,37.0395110146364)
--(axis cs:5.68437714223278,36.6461377028806)
--(axis cs:5.61413226840094,36.2527643911247)
--(axis cs:5.54388739456909,35.8606036467182)
--(axis cs:5.47364252073725,35.4766737130985)
--(axis cs:5.40339764690541,35.0873083439097)
--(axis cs:5.33315277307356,34.690443299335)
--(axis cs:5.26290789924172,34.2935782547602)
--(axis cs:5.19266302540988,33.9076333740699)
--(axis cs:5.12241815157804,33.5276609654499)
--(axis cs:5.05217327774619,33.14768855683)
--(axis cs:4.98192840391435,32.76771614821)
--(axis cs:4.91168353008251,32.3877437395901)
--(axis cs:4.84143865625066,32.0077713309701)
--(axis cs:4.77119378241882,31.6277989223502)
--(axis cs:4.70094890858698,31.2478265137302)
--(axis cs:4.63070403475513,30.8678541051103)
--(axis cs:4.56045916092329,30.4898636994608)
--(axis cs:4.49021428709145,30.107782582514)
--(axis cs:4.4199694132596,29.7177718445623)
--(axis cs:4.34972453942776,29.3278043486139)
--(axis cs:4.27947966559592,28.9374158847751)
--(axis cs:4.20923479176408,28.5406992583855)
--(axis cs:4.13898991793223,28.1550457397154)
--(axis cs:4.06874504410039,27.7670723866962)
--(axis cs:3.99850017026855,27.3703091965368)
--(axis cs:3.9282552964367,26.9724716946291)
--(axis cs:3.85801042260486,26.58041480369)
--(axis cs:3.78776554877302,26.1883579127508)
--(axis cs:3.71752067494117,25.7963010218117)
--(axis cs:3.64727580110933,25.4042441308726)
--(axis cs:3.57703092727749,25.0121872399335)
--(axis cs:3.50678605344564,24.6201303489944)
--(axis cs:3.4365411796138,24.2280734580553)
--(axis cs:3.36629630578196,23.8359105736219)
--(axis cs:3.29605143195011,23.4435168613379)
--(axis cs:3.22580655811827,23.0511231490539)
--(axis cs:3.15556168428643,22.6508379598844)
--(axis cs:3.08531681045459,22.2475215130867)
--(axis cs:3.01507193662274,21.8442050662891)
--(axis cs:2.9448270627909,21.4408886194915)
--(axis cs:2.87458218895906,21.0375721726938)
--(axis cs:2.80433731512721,20.6458415595405)
--(axis cs:2.73409244129537,20.2916436198463)
--(axis cs:2.66384756746353,19.9147894212396)
--(axis cs:2.59360269363168,19.5230157668227)
--(axis cs:2.52335781979984,19.1309147663126)
--(axis cs:2.453112945968,18.7571379628776)
--(axis cs:2.38286807213615,18.3836187708732)
--(axis cs:2.31262319830431,17.9922100983449)
--(axis cs:2.24237832447247,17.600358791691)
--(axis cs:2.17213345064062,17.2079699249973)
--(axis cs:2.10188857680878,16.7980841461865)
--(axis cs:2.03164370297694,16.4241451674678)
--(axis cs:1.9613988291451,16.0329535650753)
--(axis cs:1.89115395531325,15.665281922154)
--(axis cs:1.82090908148141,15.2838477159773)
--(axis cs:1.75066420764957,14.9134609326941)
--(axis cs:1.68041933381772,14.5573425998419)
--(axis cs:1.61017445998588,14.1851097158014)
--(axis cs:1.53992958615404,13.8237382489677)
--(axis cs:1.46968471232219,13.4671010511484)
--(axis cs:1.39943983849035,13.103552084808)
--(axis cs:1.32919496465851,12.7528665823606)
--(axis cs:1.25895009082666,12.4481929172036)
--(axis cs:1.18870521699482,12.0690904685309)
--(axis cs:1.11846034316298,11.7171447243597)
--(axis cs:1.04821546933114,11.3853415891667)
--(axis cs:0.977970595499293,11.0432909509573)
--(axis cs:0.90772572166745,10.7239149811167)
--(axis cs:0.837480847835606,10.4184785893181)
--(axis cs:0.767235974003763,10.1267657226002)
--(axis cs:0.69699110017192,9.82088192769159)
--(axis cs:0.626746226340077,9.51902594878674)
--(axis cs:0.556501352508234,9.25583815973027)
--(axis cs:0.486256478676391,8.9204815920221)
--(axis cs:0.416011604844548,8.63587972958032)
--(axis cs:0.345766731012705,8.35112896229846)
--(axis cs:0.275521857180862,8.09162915839464)
--(axis cs:0.205276983349019,7.85394469525411)
--(axis cs:0.135032109517175,7.62033580343693)
--(axis cs:0.0647872356853324,7.39939852603749)
--(axis cs:-0.00545763814651079,7.14571234778615)
--(axis cs:-0.0757025119783539,6.88901136531433)
--(axis cs:-0.145947385810197,6.67920435317715)
--(axis cs:-0.21619225964204,6.4469049381943)
--(axis cs:-0.286437133473883,6.21266355609878)
--(axis cs:-0.356682007305726,5.97804204807148)
--(axis cs:-0.426926881137569,5.74384719148375)
--(axis cs:-0.497171754969412,5.54150969743399)
--(axis cs:-0.567416628801255,5.30090220277317)
--(axis cs:-0.637661502633099,5.08945062378887)
--(axis cs:-0.707906376464942,4.88253320380668)
--(axis cs:-0.778151250296785,4.67400093359845)
--cycle;

\addplot [only marks, mark=diamond*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 1.9
0.954242509439325 5.5
1 20.17
1 4.12
1 3.53
1 3.73
1 8.45
1 6.02
1 6.44
1 5.88
1 6.91
1 15.92
0.698970004336019 1.36
0.698970004336019 2.42
0.698970004336019 2.8
2.07918124604762 0.69
2.07918124604762 -4.08
2.07918124604762 1.94
2.07918124604762 0.41
};
\addlegendentry{feature}
\path [draw=white, fill=color2, opacity=0.15, line width=0.32pt]
(axis cs:0.698970004336019,11.0476811156798)
--(axis cs:0.698970004336019,4.09782439187615)
--(axis cs:0.712911532030076,4.08413297143924)
--(axis cs:0.726853059724132,4.0623668989725)
--(axis cs:0.740794587418189,4.01132182849265)
--(axis cs:0.754736115112245,3.96940134033097)
--(axis cs:0.768677642806302,3.95405012815388)
--(axis cs:0.782619170500359,3.97755086814094)
--(axis cs:0.796560698194415,3.98180646711678)
--(axis cs:0.810502225888472,3.98589131533241)
--(axis cs:0.824443753582528,3.98044804680704)
--(axis cs:0.838385281276585,3.95451170354643)
--(axis cs:0.852326808970642,3.9271631920423)
--(axis cs:0.866268336664698,3.87810846668327)
--(axis cs:0.880209864358755,3.85802091442636)
--(axis cs:0.894151392052812,3.81902020383979)
--(axis cs:0.908092919746868,3.78001949325322)
--(axis cs:0.922034447440925,3.74582360870353)
--(axis cs:0.935975975134981,3.71537243753113)
--(axis cs:0.949917502829038,3.68506494417676)
--(axis cs:0.963859030523095,3.65852946354592)
--(axis cs:0.977800558217151,3.61410650510759)
--(axis cs:0.991742085911208,3.5544129880571)
--(axis cs:1.00568361360526,3.5246352634037)
--(axis cs:1.01962514129932,3.48465215804271)
--(axis cs:1.03356666899338,3.42698487151851)
--(axis cs:1.04750819668743,3.38775836992041)
--(axis cs:1.06144972438149,3.34832717066087)
--(axis cs:1.07539125207555,3.30619092690563)
--(axis cs:1.0893327797696,3.24836443290442)
--(axis cs:1.10327430746366,3.19053793890321)
--(axis cs:1.11721583515772,3.132711444902)
--(axis cs:1.13115736285177,3.07488495090079)
--(axis cs:1.14509889054583,3.01705845689958)
--(axis cs:1.15904041823989,2.95996662944139)
--(axis cs:1.17298194593394,2.91730634341444)
--(axis cs:1.186923473628,2.87944895703311)
--(axis cs:1.20086500132206,2.84036384953008)
--(axis cs:1.21480652901611,2.80646038855944)
--(axis cs:1.22874805671017,2.74482008887145)
--(axis cs:1.24268958440423,2.68075544899093)
--(axis cs:1.25663111209828,2.63774372199563)
--(axis cs:1.27057263979234,2.5945509780214)
--(axis cs:1.2845141674864,2.55141640950534)
--(axis cs:1.29845569518045,2.50855475854062)
--(axis cs:1.31239722287451,2.4654430619909)
--(axis cs:1.32633875056857,2.40545120881012)
--(axis cs:1.34028027826262,2.35431410348916)
--(axis cs:1.35422180595668,2.29905295446279)
--(axis cs:1.36816333365074,2.2525610901917)
--(axis cs:1.38210486134479,2.1872425849519)
--(axis cs:1.39604638903885,2.14421627746992)
--(axis cs:1.40998791673291,2.10291375174866)
--(axis cs:1.42392944442696,2.04738093110558)
--(axis cs:1.43787097212102,1.93465688854996)
--(axis cs:1.45181249981508,1.87392352155803)
--(axis cs:1.46575402750913,1.82948060228508)
--(axis cs:1.47969555520319,1.74512500579875)
--(axis cs:1.49363708289725,1.66000311946952)
--(axis cs:1.5075786105913,1.60197249989254)
--(axis cs:1.52152013828536,1.54394188031556)
--(axis cs:1.53546166597942,1.48599107490795)
--(axis cs:1.54940319367347,1.42804500109688)
--(axis cs:1.56334472136753,1.37009892728582)
--(axis cs:1.57728624906159,1.30510019084698)
--(axis cs:1.59122777675564,1.22586284426655)
--(axis cs:1.6051693044497,1.16919618250999)
--(axis cs:1.61911083214376,1.11843118571937)
--(axis cs:1.63305235983781,1.05013163482912)
--(axis cs:1.64699388753187,0.964289580447707)
--(axis cs:1.66093541522593,0.875820877323113)
--(axis cs:1.67487694291998,0.809295060899268)
--(axis cs:1.68881847061404,0.73636223325258)
--(axis cs:1.7027599983081,0.670319119409167)
--(axis cs:1.71670152600215,0.610404592588509)
--(axis cs:1.73064305369621,0.538079723890101)
--(axis cs:1.74458458139027,0.419452876207487)
--(axis cs:1.75852610908432,0.318154480682151)
--(axis cs:1.77246763677838,0.243064638176393)
--(axis cs:1.78640916447244,0.158371726416028)
--(axis cs:1.80035069216649,0.0808466057599721)
--(axis cs:1.81429221986055,0.0207449781371835)
--(axis cs:1.82823374755461,-0.0390673739531936)
--(axis cs:1.84217527524866,-0.108914526716844)
--(axis cs:1.85611680294272,-0.215844368798655)
--(axis cs:1.87005833063678,-0.287620951469699)
--(axis cs:1.88399985833083,-0.377811868621778)
--(axis cs:1.89794138602489,-0.484238497676332)
--(axis cs:1.91188291371895,-0.597822084500572)
--(axis cs:1.925824441413,-0.689751040682618)
--(axis cs:1.93976596910706,-0.780529800999306)
--(axis cs:1.95370749680111,-0.895461900605325)
--(axis cs:1.96764902449517,-0.980454656248232)
--(axis cs:1.98159055218923,-1.06461982770544)
--(axis cs:1.99553207988329,-1.15986476821416)
--(axis cs:2.00947360757734,-1.25662678642604)
--(axis cs:2.0234151352714,-1.35783983993311)
--(axis cs:2.03735666296545,-1.45588144636181)
--(axis cs:2.05129819065951,-1.55418327047035)
--(axis cs:2.06523971835357,-1.65194089687559)
--(axis cs:2.07918124604762,-1.73864997280546)
--(axis cs:2.07918124604762,5.55142658466121)
--(axis cs:2.07918124604762,5.55142658466121)
--(axis cs:2.06523971835357,5.55478630401357)
--(axis cs:2.05129819065951,5.55814602336593)
--(axis cs:2.03735666296545,5.58650072072772)
--(axis cs:2.0234151352714,5.628862077084)
--(axis cs:2.00947360757734,5.66266700462524)
--(axis cs:1.99553207988329,5.66045371486763)
--(axis cs:1.98159055218923,5.65824042511002)
--(axis cs:1.96764902449517,5.65602713535241)
--(axis cs:1.95370749680111,5.65372017146973)
--(axis cs:1.93976596910706,5.65011017709917)
--(axis cs:1.925824441413,5.64650018272861)
--(axis cs:1.91188291371895,5.64289018835805)
--(axis cs:1.89794138602489,5.63928019398749)
--(axis cs:1.88399985833083,5.63567019961693)
--(axis cs:1.87005833063678,5.63206020524637)
--(axis cs:1.85611680294272,5.6284502108758)
--(axis cs:1.84217527524866,5.62484021650524)
--(axis cs:1.82823374755461,5.62123022213468)
--(axis cs:1.81429221986055,5.63887327983766)
--(axis cs:1.80035069216649,5.67338309462805)
--(axis cs:1.78640916447244,5.69419389746249)
--(axis cs:1.77246763677838,5.68306120491772)
--(axis cs:1.75852610908432,5.67192851237296)
--(axis cs:1.74458458139027,5.68651385754371)
--(axis cs:1.73064305369621,5.73239933734025)
--(axis cs:1.71670152600215,5.77828481713679)
--(axis cs:1.7027599983081,5.82417029693333)
--(axis cs:1.68881847061404,5.87005577672987)
--(axis cs:1.67487694291998,5.91594125652641)
--(axis cs:1.66093541522593,5.96182673632295)
--(axis cs:1.64699388753187,6.00771221611949)
--(axis cs:1.63305235983781,6.05359769591603)
--(axis cs:1.61911083214376,6.09948317571257)
--(axis cs:1.6051693044497,6.14536865550911)
--(axis cs:1.59122777675564,6.18749591992114)
--(axis cs:1.57728624906159,6.18778198155721)
--(axis cs:1.56334472136753,6.18798094702164)
--(axis cs:1.54940319367347,6.25063875889971)
--(axis cs:1.53546166597942,6.30860337916928)
--(axis cs:1.52152013828536,6.38706997201903)
--(axis cs:1.5075786105913,6.423290777803)
--(axis cs:1.49363708289725,6.45882962275188)
--(axis cs:1.47969555520319,6.47345475881365)
--(axis cs:1.46575402750913,6.51347080538072)
--(axis cs:1.45181249981508,6.56653106201978)
--(axis cs:1.43787097212102,6.603461813261)
--(axis cs:1.42392944442696,6.63863663779215)
--(axis cs:1.40998791673291,6.67370316588752)
--(axis cs:1.39604638903885,6.72502696607739)
--(axis cs:1.38210486134479,6.746154677478)
--(axis cs:1.36816333365074,6.84436609211334)
--(axis cs:1.35422180595668,6.95291390722265)
--(axis cs:1.34028027826262,7.06268104033736)
--(axis cs:1.32633875056857,7.17297062193787)
--(axis cs:1.31239722287451,7.11797268422117)
--(axis cs:1.29845569518045,7.17830738062856)
--(axis cs:1.2845141674864,7.31696705310572)
--(axis cs:1.27057263979234,7.45562672558288)
--(axis cs:1.25663111209828,7.59428639806004)
--(axis cs:1.24268958440423,7.7329460705372)
--(axis cs:1.22874805671017,7.87131409073325)
--(axis cs:1.21480652901611,7.79145062622363)
--(axis cs:1.20086500132206,7.89302081600768)
--(axis cs:1.186923473628,8.01471650408877)
--(axis cs:1.17298194593394,8.13468564536238)
--(axis cs:1.15904041823989,8.21545052483733)
--(axis cs:1.14509889054583,8.23851497393411)
--(axis cs:1.13115736285177,8.22659634786196)
--(axis cs:1.11721583515772,8.22118674316251)
--(axis cs:1.10327430746366,8.23289747265265)
--(axis cs:1.0893327797696,8.22257165259606)
--(axis cs:1.07539125207555,8.33717131018824)
--(axis cs:1.06144972438149,8.41216162673975)
--(axis cs:1.04750819668743,8.51308735793516)
--(axis cs:1.03356666899338,8.6190177074552)
--(axis cs:1.01962514129932,8.64929461819029)
--(axis cs:1.00568361360526,8.7558064457432)
--(axis cs:0.991742085911208,8.8494641874938)
--(axis cs:0.977800558217151,8.9506353115247)
--(axis cs:0.963859030523095,9.03736645266655)
--(axis cs:0.949917502829038,9.150325127689)
--(axis cs:0.935975975134981,9.25964130535876)
--(axis cs:0.922034447440925,9.361217138708)
--(axis cs:0.908092919746868,9.46246884620537)
--(axis cs:0.894151392052812,9.56372055370275)
--(axis cs:0.880209864358755,9.66524630008771)
--(axis cs:0.866268336664698,9.78562534247307)
--(axis cs:0.852326808970642,9.90600438485842)
--(axis cs:0.838385281276585,10.0263834272438)
--(axis cs:0.824443753582528,10.137068240884)
--(axis cs:0.810502225888472,10.2436876009482)
--(axis cs:0.796560698194415,10.3502736739831)
--(axis cs:0.782619170500359,10.4562293177788)
--(axis cs:0.768677642806302,10.5621849615746)
--(axis cs:0.754736115112245,10.6681406053704)
--(axis cs:0.740794587418189,10.7641987919272)
--(axis cs:0.726853059724132,10.8586928998447)
--(axis cs:0.712911532030076,10.9531870077622)
--(axis cs:0.698970004336019,11.0476811156798)
--cycle;

\addplot [line width=0.72pt, color0, forget plot]
table {%
-0.301029995663981 6.94378410337077
-0.260097580516028 6.95296894600844
-0.219165165368076 6.96215378864611
-0.178232750220123 6.97133863128378
-0.13730033507217 6.98052347392144
-0.0963679199242174 6.98970831655911
-0.0554355047762646 6.99889315919678
-0.0145030896283119 7.00807800183445
0.0264293255196409 7.01726284447212
0.0673617406675937 7.02644768710978
0.108294155815546 7.03563252974745
0.149226570963499 7.04481737238512
0.190158986111452 7.05400221502279
0.231091401259405 7.06318705766045
0.272023816407357 7.07237190029812
0.31295623155531 7.08155674293579
0.353888646703263 7.09074158557346
0.394821061851216 7.09992642821112
0.435753476999168 7.10911127084879
0.476685892147121 7.11829611348646
0.517618307295074 7.12748095612413
0.558550722443027 7.13666579876179
0.599483137590979 7.14585064139946
0.640415552738932 7.15503548403713
0.681347967886885 7.1642203266748
0.722280383034838 7.17340516931246
0.763212798182791 7.18259001195013
0.804145213330743 7.1917748545878
0.845077628478696 7.20095969722547
0.886010043626649 7.21014453986313
0.926942458774602 7.2193293825008
0.967874873922554 7.22851422513847
1.00880728907051 7.23769906777614
1.04973970421846 7.24688391041381
1.09067211936641 7.25606875305147
1.13160453451437 7.26525359568914
1.17253694966232 7.27443843832681
1.21346936481027 7.28362328096448
1.25440177995822 7.29280812360214
1.29533419510618 7.30199296623981
1.33626661025413 7.31117780887748
1.37719902540208 7.32036265151515
1.41813144055003 7.32954749415281
1.45906385569799 7.33873233679048
1.49999627084594 7.34791717942815
1.54092868599389 7.35710202206582
1.58186110114185 7.36628686470348
1.6227935162898 7.37547170734115
1.66372593143775 7.38465654997882
1.7046583465857 7.39384139261649
1.74559076173366 7.40302623525415
1.78652317688161 7.41221107789182
1.82745559202956 7.42139592052949
1.86838800717751 7.43058076316716
1.90932042232547 7.43976560580482
1.95025283747342 7.44895044844249
1.99118525262137 7.45813529108016
2.03211766776933 7.46732013371783
2.07305008291728 7.4765049763555
2.11398249806523 7.48568981899316
2.15491491321318 7.49487466163083
2.19584732836114 7.5040595042685
2.23677974350909 7.51324434690617
2.27771215865704 7.52242918954383
2.318644573805 7.5316140321815
2.35957698895295 7.54079887481917
2.4005094041009 7.54998371745684
2.44144181924885 7.5591685600945
2.48237423439681 7.56835340273217
2.52330664954476 7.57753824536984
2.56423906469271 7.58672308800751
2.60517147984066 7.59590793064517
2.64610389498862 7.60509277328284
2.68703631013657 7.61427761592051
2.72796872528452 7.62346245855818
2.76890114043248 7.63264730119584
2.80983355558043 7.64183214383351
2.85076597072838 7.65101698647118
2.89169838587633 7.66020182910885
2.93263080102429 7.66938667174652
2.97356321617224 7.67857151438418
3.01449563132019 7.68775635702185
3.05542804646814 7.69694119965952
3.0963604616161 7.70612604229719
3.13729287676405 7.71531088493485
3.178225291912 7.72449572757252
3.21915770705996 7.73368057021019
3.26009012220791 7.74286541284786
3.30102253735586 7.75205025548552
3.34195495250381 7.76123509812319
3.38288736765177 7.77041994076086
3.42381978279972 7.77960478339853
3.46475219794767 7.78878962603619
3.50568461309563 7.79797446867386
3.54661702824358 7.80715931131153
3.58754944339153 7.8163441539492
3.62848185853948 7.82552899658686
3.66941427368744 7.83471383922453
3.71034668883539 7.8438986818622
3.75127910398334 7.85308352449987
};
\addplot [line width=0.72pt, color1, forget plot]
table {%
-0.778151250296785 2.40198768949474
-0.707906376464942 2.69424914988088
-0.637661502633099 2.98651061026702
-0.567416628801255 3.27877207065316
-0.497171754969412 3.5710335310393
-0.426926881137569 3.86329499142545
-0.356682007305726 4.15555645181159
-0.286437133473883 4.44781791219773
-0.21619225964204 4.74007937258387
-0.145947385810197 5.03234083297001
-0.0757025119783539 5.32460229335616
-0.00545763814651079 5.6168637537423
0.0647872356853324 5.90912521412844
0.135032109517175 6.20138667451458
0.205276983349019 6.49364813490073
0.275521857180862 6.78590959528687
0.345766731012705 7.07817105567301
0.416011604844548 7.37043251605915
0.486256478676391 7.66269397644529
0.556501352508234 7.95495543683144
0.626746226340077 8.24721689721758
0.69699110017192 8.53947835760372
0.767235974003763 8.83173981798986
0.837480847835606 9.124001278376
0.90772572166745 9.41626273876215
0.977970595499293 9.70852419914829
1.04821546933114 10.0007856595344
1.11846034316298 10.2930471199206
1.18870521699482 10.5853085803067
1.25895009082666 10.8775700406929
1.32919496465851 11.169831501079
1.39943983849035 11.4620929614651
1.46968471232219 11.7543544218513
1.53992958615404 12.0466158822374
1.61017445998588 12.3388773426236
1.68041933381772 12.6311388030097
1.75066420764957 12.9234002633959
1.82090908148141 13.215661723782
1.89115395531325 13.5079231841681
1.9613988291451 13.8001846445543
2.03164370297694 14.0924461049404
2.10188857680878 14.3847075653266
2.17213345064062 14.6769690257127
2.24237832447247 14.9692304860988
2.31262319830431 15.261491946485
2.38286807213615 15.5537534068711
2.453112945968 15.8460148672573
2.52335781979984 16.1382763276434
2.59360269363168 16.4305377880296
2.66384756746353 16.7227992484157
2.73409244129537 17.0150607088018
2.80433731512721 17.307322169188
2.87458218895906 17.5995836295741
2.9448270627909 17.8918450899603
3.01507193662274 18.1841065503464
3.08531681045459 18.4763680107326
3.15556168428643 18.7686294711187
3.22580655811827 19.0608909315048
3.29605143195011 19.353152391891
3.36629630578196 19.6454138522771
3.4365411796138 19.9376753126633
3.50678605344564 20.2299367730494
3.57703092727749 20.5221982334355
3.64727580110933 20.8144596938217
3.71752067494117 21.1067211542078
3.78776554877302 21.398982614594
3.85801042260486 21.6912440749801
3.9282552964367 21.9835055353663
3.99850017026855 22.2757669957524
4.06874504410039 22.5680284561385
4.13898991793223 22.8602899165247
4.20923479176408 23.1525513769108
4.27947966559592 23.444812837297
4.34972453942776 23.7370742976831
4.4199694132596 24.0293357580693
4.49021428709145 24.3215972184554
4.56045916092329 24.6138586788415
4.63070403475513 24.9061201392277
4.70094890858698 25.1983815996138
4.77119378241882 25.49064306
4.84143865625066 25.7829045203861
4.91168353008251 26.0751659807722
4.98192840391435 26.3674274411584
5.05217327774619 26.6596889015445
5.12241815157804 26.9519503619307
5.19266302540988 27.2442118223168
5.26290789924172 27.536473282703
5.33315277307356 27.8287347430891
5.40339764690541 28.1209962034752
5.47364252073725 28.4132576638614
5.54388739456909 28.7055191242475
5.61413226840094 28.9977805846337
5.68437714223278 29.2900420450198
5.75462201606462 29.582303505406
5.82486688989647 29.8745649657921
5.89511176372831 30.1668264261782
5.96535663756015 30.4590878865644
6.035601511392 30.7513493469505
6.10584638522384 31.0436108073367
6.17609125905568 31.3358722677228
};
\addplot [line width=0.72pt, color2, forget plot]
table {%
0.698970004336019 7.16354939899293
0.712911532030076 7.0991189351102
0.726853059724132 7.03468847122747
0.740794587418189 6.97025800734474
0.754736115112245 6.905827543462
0.768677642806302 6.84139707957927
0.782619170500359 6.77696661569654
0.796560698194415 6.71253615181381
0.810502225888472 6.64810568793108
0.824443753582528 6.58367522404835
0.838385281276585 6.51924476016562
0.852326808970642 6.45481429628289
0.866268336664698 6.39038383240016
0.880209864358755 6.32595336851743
0.894151392052812 6.2615229046347
0.908092919746868 6.19709244075197
0.922034447440925 6.13266197686924
0.935975975134981 6.06823151298651
0.949917502829038 6.00380104910378
0.963859030523095 5.93937058522105
0.977800558217151 5.87494012133832
0.991742085911208 5.81050965745558
1.00568361360526 5.74607919357285
1.01962514129932 5.68164872969012
1.03356666899338 5.61721826580739
1.04750819668743 5.55278780192466
1.06144972438149 5.48835733804193
1.07539125207555 5.4239268741592
1.0893327797696 5.35949641027647
1.10327430746366 5.29506594639374
1.11721583515772 5.23063548251101
1.13115736285177 5.16620501862828
1.14509889054583 5.10177455474555
1.15904041823989 5.03734409086282
1.17298194593394 4.97291362698009
1.186923473628 4.90848316309736
1.20086500132206 4.84405269921463
1.21480652901611 4.7796222353319
1.22874805671017 4.71519177144916
1.24268958440423 4.65076130756643
1.25663111209828 4.5863308436837
1.27057263979234 4.52190037980097
1.2845141674864 4.45746991591824
1.29845569518045 4.39303945203551
1.31239722287451 4.32860898815278
1.32633875056857 4.26417852427005
1.34028027826262 4.19974806038732
1.35422180595668 4.13531759650459
1.36816333365074 4.07088713262186
1.38210486134479 4.00645666873913
1.39604638903885 3.9420262048564
1.40998791673291 3.87759574097367
1.42392944442696 3.81316527709093
1.43787097212102 3.7487348132082
1.45181249981508 3.68430434932547
1.46575402750913 3.61987388544274
1.47969555520319 3.55544342156001
1.49363708289725 3.49101295767728
1.5075786105913 3.42658249379455
1.52152013828536 3.36215202991182
1.53546166597942 3.29772156602909
1.54940319367347 3.23329110214636
1.56334472136753 3.16886063826363
1.57728624906159 3.1044301743809
1.59122777675564 3.03999971049817
1.6051693044497 2.97556924661544
1.61911083214376 2.91113878273271
1.63305235983781 2.84670831884998
1.64699388753187 2.78227785496724
1.66093541522593 2.71784739108451
1.67487694291998 2.65341692720178
1.68881847061404 2.58898646331905
1.7027599983081 2.52455599943632
1.71670152600215 2.46012553555359
1.73064305369621 2.39569507167086
1.74458458139027 2.33126460778813
1.75852610908432 2.2668341439054
1.77246763677838 2.20240368002267
1.78640916447244 2.13797321613994
1.80035069216649 2.07354275225721
1.81429221986055 2.00911228837448
1.82823374755461 1.94468182449175
1.84217527524866 1.88025136060902
1.85611680294272 1.81582089672629
1.87005833063678 1.75139043284355
1.88399985833083 1.68695996896082
1.89794138602489 1.62252950507809
1.91188291371895 1.55809904119536
1.925824441413 1.49366857731263
1.93976596910706 1.4292381134299
1.95370749680111 1.36480764954717
1.96764902449517 1.30037718566444
1.98159055218923 1.23594672178171
1.99553207988329 1.17151625789898
2.00947360757734 1.10708579401625
2.0234151352714 1.04265533013352
2.03735666296545 0.978224866250788
2.05129819065951 0.913794402368058
2.06523971835357 0.849363938485325
2.07918124604762 0.784933474602596
};
\end{axis}

\end{tikzpicture}

==> figs_meta/adaptminutes_sat.tex <==

  \begin{tikzpicture}
  \begin{axis}[
  width=6.3cm,
  height=6.3cm,
  legend cell align={left},
  legend style={font=\footnotesize, fill opacity=0.6, draw opacity=1,text opacity=1},
  grid style={dashed,gray!30},
  xlabel={Amount of adaptation data [mins]},
  xmajorgrids,
  xmin=-1, xmax=7,
  xtick={-1,0,1,2,3,4,5,6,7},
  xticklabels={0,\(\displaystyle 10^0\),\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\),\(\displaystyle 10^4\),\(\displaystyle 10^5\),\(\displaystyle 10^6\),},
  ylabel={RERR [\%]},
  ylabel near ticks,
  ylabel shift={-10pt},
  ymajorgrids,
  ymin=-10, ymax=80,
  ytick={-10,0,10,20,30,40,50,60,70,80},
  yticklabels={\(\displaystyle {-10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\),\(\displaystyle {70}\),\(\displaystyle {80}\)}
  ]
  
% This file was created by tikzplotlib v0.9.3.
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.301029995663981 5.69
1 10.03
1 1.64
3.72361983551546 4.03
3.42455497660671 2
3.70808081046823 5
3.75127910398334 6.61
3.4399639359209 6.01
3.44090908206522 7.07
2.92427928606188 65.56
2.92427928606188 68.96
2.92427928606188 74.74
3.07918124604762 12.68
3.07918124604762 17.61
3.07918124604762 5.98
3.07918124604762 4.7
3.07918124604762 11.96
3.07918124604762 17.55
1.69897000433602 18.02
2.69897000433602 25.87
3.69897000433602 28.49
1.69897000433602 16.12
2.69897000433602 25.41
3.69897000433602 30.58
-0.221848749616356 4.24
-0.221848749616356 5.08
-0.221848749616356 11.85
1.39794000867204 12.74
-0.221848749616356 13.7
1.39794000867204 15.6
1.39794000867204 15.69
0.397940008672038 16.95
0.397940008672038 19.49
1.39794000867204 19.5
0.397940008672038 20
0.397940008672038 22.96
1 4
1 7.95
1 4
1 8
1 4.1
1 8.1
1 2.53
1 5.7
1 1.9
1 1.9
-0.778151250296785 0.97
-0.778151250296785 2.9
-0.778151250296785 3.95
-0.778151250296785 5.92
-0.778151250296785 3.29
-0.778151250296785 4.35
-0.778151250296785 4.83
-0.778151250296785 5.26
-0.301029995663981 3.06
-0.301029995663981 6.29
-0.301029995663981 1.04
-0.301029995663981 3.63
-0.301029995663981 5.93
5.3096301674259 39.9
5.3096301674259 40.4
6.17609125905568 45.5
0.698970004336019 1.2
0.698970004336019 5.8
0.698970004336019 7.6
0.698970004336019 10.5
1 4.63
1 15.2
1 -0.93
1 10.53
1 -0.93
1 6.43
0.698970004336019 8.55
0.698970004336019 11.6
0.698970004336019 19.47
0.698970004336019 7.57
0.698970004336019 9.54
0.698970004336019 14.95
5.3096301674259 20.1
5.3096301674259 24.7
5.3096301674259 28.2
1.22184874970322 2.1
1.22184874970322 3.5
1.22184874970322 8.4
1.22184874970322 11.2
0.954242509439325 8.5
1 15.97
1 3.53
1 3.73
1 10.4
2.6232492903979 16.45
2.6232492903979 20.12
1.95424250943932 46.9
1 5.63
1 14.81
1 6.52
1 2.76
1 8.45
1 6.02
1 2.39
1 3.57
1 3.57
1 4.61
1 6.27
1 6.64
1 10.89
1 13.57
1 18.1
2.07918124604762 14.3
3.07918124604762 18.8
2.07918124604762 22.1
3.07918124604762 27.5
3.07918124604762 29.5
1.17609125905568 2.45
1.8750612633917 4.6
2.48000694295715 8.59
0.602059991327962 0
1.25527250510331 10.25
1.85733249643127 10.8
1.75587485567249 10.64
2.45636603312904 15.23
3.05880548667591 20.18
0.698970004336019 1.6
1.39794000867204 6.64
2 8.24
0.477121254719662 2.22
1.17609125905568 5.86
1.77815125038364 6.67
1 4.58
1 6.52
1 2.9
1 3.62
1 5.23
1 5.88
2.07918124604762 4.84
2.07918124604762 8.65
2.07918124604762 5.54
2.07918124604762 -1.02
2.07918124604762 10.2
2.07918124604762 1.02
2.07918124604762 4.85
2.07918124604762 7.12
2.07918124604762 6.47
2.07918124604762 2.47
2.07918124604762 7.41
2.07918124604762 3.7
2.07918124604762 0.69
2.07918124604762 3.11
2.07918124604762 2.77
2.07918124604762 -4.08
2.07918124604762 1.02
2.07918124604762 -4.08
2.07918124604762 1.94
2.07918124604762 2.91
2.07918124604762 2.59
2.07918124604762 0.41
2.07918124604762 1.23
2.07918124604762 -0.41
1.88742974065307 57.61
1.88742974065307 59.52
};
\addlegendentry{Test-only}
\path [draw=white, fill=color0, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,3.54408463854235)
--(axis cs:-0.778151250296785,-1.59751385662877)
--(axis cs:-0.707906376464942,-1.19732815600621)
--(axis cs:-0.637661502633099,-0.784872744779665)
--(axis cs:-0.567416628801255,-0.433036598789615)
--(axis cs:-0.497171754969412,-0.0806987630239519)
--(axis cs:-0.426926881137569,0.272119506887169)
--(axis cs:-0.356682007305726,0.650283720062821)
--(axis cs:-0.286437133473883,1.01874463233225)
--(axis cs:-0.21619225964204,1.37616187004811)
--(axis cs:-0.145947385810197,1.73656407440481)
--(axis cs:-0.0757025119783539,2.08256460795969)
--(axis cs:-0.00545763814651079,2.44870047462495)
--(axis cs:0.0647872356853324,2.80881823713459)
--(axis cs:0.135032109517175,3.14052180818668)
--(axis cs:0.205276983349019,3.52049950435189)
--(axis cs:0.275521857180862,3.87443717818857)
--(axis cs:0.345766731012705,4.18983585248416)
--(axis cs:0.416011604844548,4.57933414115711)
--(axis cs:0.486256478676391,4.92239411612478)
--(axis cs:0.556501352508234,5.24978400599962)
--(axis cs:0.626746226340077,5.58599942210293)
--(axis cs:0.69699110017192,5.90476072577996)
--(axis cs:0.767235974003763,6.23222344847002)
--(axis cs:0.837480847835606,6.56520202234675)
--(axis cs:0.90772572166745,6.88042104586034)
--(axis cs:0.977970595499293,7.19290425863134)
--(axis cs:1.04821546933114,7.48684666997963)
--(axis cs:1.11846034316298,7.75723440642747)
--(axis cs:1.18870521699482,8.06831881896904)
--(axis cs:1.25895009082666,8.34914495951387)
--(axis cs:1.32919496465851,8.61320268275787)
--(axis cs:1.39943983849035,8.88275559625838)
--(axis cs:1.46968471232219,9.14988243605287)
--(axis cs:1.53992958615404,9.40076578865414)
--(axis cs:1.61017445998588,9.64932790501184)
--(axis cs:1.68041933381772,9.88543005532402)
--(axis cs:1.75066420764957,10.1108007895161)
--(axis cs:1.82090908148141,10.3337649035521)
--(axis cs:1.89115395531325,10.5264944525131)
--(axis cs:1.9613988291451,10.7631569133642)
--(axis cs:2.03164370297694,11.0144713810705)
--(axis cs:2.10188857680878,11.2462800472493)
--(axis cs:2.17213345064062,11.472721504227)
--(axis cs:2.24237832447247,11.6956570553411)
--(axis cs:2.31262319830431,11.9255183941361)
--(axis cs:2.38286807213615,12.1472497941582)
--(axis cs:2.453112945968,12.3681111248519)
--(axis cs:2.52335781979984,12.5729272786487)
--(axis cs:2.59360269363168,12.7851580806079)
--(axis cs:2.66384756746353,13.0038413833052)
--(axis cs:2.73409244129537,13.2478140851823)
--(axis cs:2.80433731512721,13.4810995971823)
--(axis cs:2.87458218895906,13.6990126282051)
--(axis cs:2.9448270627909,13.9145381400983)
--(axis cs:3.01507193662274,14.1369223793917)
--(axis cs:3.08531681045459,14.3632953697877)
--(axis cs:3.15556168428643,14.5897501810724)
--(axis cs:3.22580655811827,14.7993848227256)
--(axis cs:3.29605143195011,15.0256372438159)
--(axis cs:3.36629630578196,15.2608058371099)
--(axis cs:3.4365411796138,15.4813146257171)
--(axis cs:3.50678605344564,15.7046083397599)
--(axis cs:3.57703092727749,15.9377598146975)
--(axis cs:3.64727580110933,16.1725824249333)
--(axis cs:3.71752067494117,16.4024446171021)
--(axis cs:3.78776554877302,16.6290314216058)
--(axis cs:3.85801042260486,16.8556182261095)
--(axis cs:3.9282552964367,17.0822050306132)
--(axis cs:3.99850017026855,17.2880092870949)
--(axis cs:4.06874504410039,17.4887411234754)
--(axis cs:4.13898991793223,17.6844952656239)
--(axis cs:4.20923479176408,17.8802494077723)
--(axis cs:4.27947966559592,18.0763920631474)
--(axis cs:4.34972453942776,18.2728192852342)
--(axis cs:4.4199694132596,18.4880958317345)
--(axis cs:4.49021428709145,18.7052410225443)
--(axis cs:4.56045916092329,18.9223862133541)
--(axis cs:4.63070403475513,19.139531404164)
--(axis cs:4.70094890858698,19.3233202648355)
--(axis cs:4.77119378241882,19.5071797939207)
--(axis cs:4.84143865625066,19.6945568865402)
--(axis cs:4.91168353008251,19.9232768450926)
--(axis cs:4.98192840391435,20.1519968036449)
--(axis cs:5.05217327774619,20.3808392779996)
--(axis cs:5.12241815157804,20.6103939569496)
--(axis cs:5.19266302540988,20.8175645476928)
--(axis cs:5.26290789924172,21.0159262145836)
--(axis cs:5.33315277307356,21.2142878814744)
--(axis cs:5.40339764690541,21.4126495483652)
--(axis cs:5.47364252073725,21.6110112152561)
--(axis cs:5.54388739456909,21.8093728821469)
--(axis cs:5.61413226840094,22.0077345490377)
--(axis cs:5.68437714223278,22.2060962159285)
--(axis cs:5.75462201606462,22.4106562652013)
--(axis cs:5.82486688989647,22.6267055339923)
--(axis cs:5.89511176372831,22.8427548027833)
--(axis cs:5.96535663756015,23.0588040715743)
--(axis cs:6.035601511392,23.2748533403653)
--(axis cs:6.10584638522384,23.4877948123804)
--(axis cs:6.17609125905568,23.6833080477252)
--(axis cs:6.17609125905568,38.7149959180586)
--(axis cs:6.17609125905568,38.7149959180586)
--(axis cs:6.10584638522384,38.3189681374029)
--(axis cs:6.035601511392,37.9234445146283)
--(axis cs:5.96535663756015,37.5279880909643)
--(axis cs:5.89511176372831,37.1325316673003)
--(axis cs:5.82486688989647,36.7370752436363)
--(axis cs:5.75462201606462,36.3416188199723)
--(axis cs:5.68437714223278,35.9465608654077)
--(axis cs:5.61413226840094,35.5517204540382)
--(axis cs:5.54388739456909,35.1568800426686)
--(axis cs:5.47364252073725,34.762039631299)
--(axis cs:5.40339764690541,34.3671992199294)
--(axis cs:5.33315277307356,33.9723588085598)
--(axis cs:5.26290789924172,33.5775183971902)
--(axis cs:5.19266302540988,33.1826779858206)
--(axis cs:5.12241815157804,32.7877445092556)
--(axis cs:5.05217327774619,32.3921041353464)
--(axis cs:4.98192840391435,31.9964637614371)
--(axis cs:4.91168353008251,31.5983584740758)
--(axis cs:4.84143865625066,31.1956239063147)
--(axis cs:4.77119378241882,30.8083361835875)
--(axis cs:4.70094890858698,30.4160291667053)
--(axis cs:4.63070403475513,30.0213273422226)
--(axis cs:4.56045916092329,29.6265669533138)
--(axis cs:4.49021428709145,29.2313349481656)
--(axis cs:4.4199694132596,28.8361029430175)
--(axis cs:4.34972453942776,28.4408709378693)
--(axis cs:4.27947966559592,28.0456389327212)
--(axis cs:4.20923479176408,27.6508875102769)
--(axis cs:4.13898991793223,27.2563236878283)
--(axis cs:4.06874504410039,26.8608668487817)
--(axis cs:3.99850017026855,26.4694896229982)
--(axis cs:3.9282552964367,26.070622055243)
--(axis cs:3.85801042260486,25.6777489066923)
--(axis cs:3.78776554877302,25.2809666892906)
--(axis cs:3.71752067494117,24.878582761691)
--(axis cs:3.64727580110933,24.4862796849184)
--(axis cs:3.57703092727749,24.0966320142662)
--(axis cs:3.50678605344564,23.7201317873537)
--(axis cs:3.4365411796138,23.3428435281717)
--(axis cs:3.36629630578196,22.939947094125)
--(axis cs:3.29605143195011,22.5344928036762)
--(axis cs:3.22580655811827,22.1293651571649)
--(axis cs:3.15556168428643,21.725189292493)
--(axis cs:3.08531681045459,21.3302797135658)
--(axis cs:3.01507193662274,20.9347417597525)
--(axis cs:2.9448270627909,20.5231778477345)
--(axis cs:2.87458218895906,20.1183065333141)
--(axis cs:2.80433731512721,19.722688055707)
--(axis cs:2.73409244129537,19.3270695780998)
--(axis cs:2.66384756746353,18.9309434763654)
--(axis cs:2.59360269363168,18.5548391876709)
--(axis cs:2.52335781979984,18.1723402306643)
--(axis cs:2.453112945968,17.7887255501531)
--(axis cs:2.38286807213615,17.3852781654106)
--(axis cs:2.31262319830431,16.9762701245299)
--(axis cs:2.24237832447247,16.567648578165)
--(axis cs:2.17213345064062,16.1810446147613)
--(axis cs:2.10188857680878,15.7769295595105)
--(axis cs:2.03164370297694,15.4189362352235)
--(axis cs:1.9613988291451,15.0765265384797)
--(axis cs:1.89115395531325,14.7192340996135)
--(axis cs:1.82090908148141,14.3269356891493)
--(axis cs:1.75066420764957,13.952979274789)
--(axis cs:1.68041933381772,13.5635850063285)
--(axis cs:1.61017445998588,13.174190737868)
--(axis cs:1.53992958615404,12.8041532402833)
--(axis cs:1.46968471232219,12.4274093372186)
--(axis cs:1.39943983849035,12.0930462935311)
--(axis cs:1.32919496465851,11.751242092914)
--(axis cs:1.25895009082666,11.4449241492779)
--(axis cs:1.18870521699482,11.1106544166885)
--(axis cs:1.11846034316298,10.76826330089)
--(axis cs:1.04821546933114,10.4504914816549)
--(axis cs:0.977970595499293,10.124111581026)
--(axis cs:0.90772572166745,9.77753371481155)
--(axis cs:0.837480847835606,9.41385917536419)
--(axis cs:0.767235974003763,9.07816407653382)
--(axis cs:0.69699110017192,8.76784803785107)
--(axis cs:0.626746226340077,8.47167542626173)
--(axis cs:0.556501352508234,8.20370758002278)
--(axis cs:0.486256478676391,7.92143471105508)
--(axis cs:0.416011604844548,7.65591642342506)
--(axis cs:0.345766731012705,7.35484221434208)
--(axis cs:0.275521857180862,7.09642289942165)
--(axis cs:0.205276983349019,6.78820539797671)
--(axis cs:0.135032109517175,6.52011261243086)
--(axis cs:0.0647872356853324,6.30325049582459)
--(axis cs:-0.00545763814651079,6.04988609498004)
--(axis cs:-0.0757025119783539,5.77238306337513)
--(axis cs:-0.145947385810197,5.53642014702926)
--(axis cs:-0.21619225964204,5.32018722448636)
--(axis cs:-0.286437133473883,5.09922419263063)
--(axis cs:-0.356682007305726,4.86423678672408)
--(axis cs:-0.426926881137569,4.65089647892513)
--(axis cs:-0.497171754969412,4.40334544358726)
--(axis cs:-0.567416628801255,4.18785970013408)
--(axis cs:-0.637661502633099,3.97360917880975)
--(axis cs:-0.707906376464942,3.75896151121242)
--(axis cs:-0.778151250296785,3.54408463854235)
--cycle;

\addplot [only marks, mark=x, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
3.72361983551546 12.1
3.42455497660671 3.33
3.70808081046823 10.56
3.75127910398334 8.56
3.4399639359209 12.02
3.44090908206522 9.09
1 2.02
1 3
1 4.08
1 8.45
1 8.86
-0.301029995663981 5.69
-0.301029995663981 7.72
-0.778151250296785 2.99
0.301029995663981 3.73
-0.301029995663981 4.48
-0.778151250296785 5.22
-0.301029995663981 8.96
0 11.19
-0.778151250296785 2.99
-0.301029995663981 3.73
0.477121254719662 4.48
-0.778151250296785 6.72
-0.301029995663981 11.19
0.301029995663981 14.18
-0.301029995663981 2.92
-0.301029995663981 8.83
-0.301029995663981 5.87
-0.301029995663981 7.31
-0.301029995663981 11.37
-0.301029995663981 12.08
-0.301029995663981 5.98
-0.301029995663981 8.05
0.954242509439325 2.5
0.954242509439325 5.5
0.954242509439325 7.18
0.954242509439325 11.5
1 3.62
1 4.17
1 5.8
1 8.33
1 8.53
1 9.16
1 9.42
1 9.93
-0.301029995663981 -3.57
-0.301029995663981 -1.92
-0.301029995663981 3.55
-0.301029995663981 -3.08
-0.301029995663981 -0.27
-0.301029995663981 7.51
-0.301029995663981 1.65
-0.301029995663981 3.39
1 8.48
-0.301029995663981 8.83
-0.301029995663981 7.42
1 7.07
1 5.88
1 24.37
1 20.17
1 12.06
1 13.66
-0.301029995663981 18.97
-0.301029995663981 32.93
-0.301029995663981 27.59
-0.301029995663981 34.13
1 4.12
-0.301029995663981 0.91
-0.301029995663981 3.33
-0.301029995663981 4.49
1 6.45
1 8.49
1 6.44
1 18.18
1 5.88
1 6.91
1 1.43
1 4.01
1 6.54
1 0.86
1 1.54
1 1.72
1 2.16
1 3.85
1 18.1
1 15.41
1 15.63
1 15.92
0.698970004336019 1.36
1 13.73
1 14.86
1 5.83
1 5.83
1 8.91
1 8.91
1 2.9
1 4.35
1 4.37
1 6.93
1 7.28
1 7.84
1 8.5
1 8.91
0.698970004336019 4.2
0.698970004336019 2.77
0.698970004336019 2.42
0.698970004336019 2.8
};
\addlegendentry{SAT}
\path [draw=white, fill=color1, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,10.0340469033692)
--(axis cs:-0.778151250296785,4.74921739804451)
--(axis cs:-0.73239942853638,4.81352514153893)
--(axis cs:-0.686647606775974,4.89841420840232)
--(axis cs:-0.640895785015569,4.96323198591218)
--(axis cs:-0.595143963255163,5.02510790510368)
--(axis cs:-0.549392141494758,5.08800237103675)
--(axis cs:-0.503640319734353,5.14308819808458)
--(axis cs:-0.457888497973948,5.20997922141209)
--(axis cs:-0.412136676213542,5.27734433255669)
--(axis cs:-0.366384854453137,5.34052379355822)
--(axis cs:-0.320633032692732,5.38802668277165)
--(axis cs:-0.274881210932326,5.44570782204385)
--(axis cs:-0.229129389171921,5.51511256989882)
--(axis cs:-0.183377567411516,5.57846843475407)
--(axis cs:-0.13762574565111,5.61367675753471)
--(axis cs:-0.091873923890705,5.67983139212619)
--(axis cs:-0.0461221021302997,5.72884616106725)
--(axis cs:-0.000370280369894282,5.77215606323584)
--(axis cs:0.045381541390511,5.81546596540443)
--(axis cs:0.0911333631509162,5.88088111157847)
--(axis cs:0.136885184911322,5.94595534895693)
--(axis cs:0.182637006671727,6.01301312985645)
--(axis cs:0.228388828432132,6.07898517113398)
--(axis cs:0.274140650192538,6.13013106591042)
--(axis cs:0.319892471952943,6.17612646567578)
--(axis cs:0.365644293713348,6.2252310413352)
--(axis cs:0.411396115473754,6.28121425454673)
--(axis cs:0.457147937234159,6.33258418348595)
--(axis cs:0.502899758994564,6.38887700372268)
--(axis cs:0.54865158075497,6.4308066987687)
--(axis cs:0.594403402515375,6.45218497579625)
--(axis cs:0.64015522427578,6.48914401714444)
--(axis cs:0.685907046036185,6.54119172085582)
--(axis cs:0.731658867796591,6.58303460274117)
--(axis cs:0.777410689556996,6.63190850808575)
--(axis cs:0.823162511317401,6.67913891025729)
--(axis cs:0.868914333077807,6.71777523586206)
--(axis cs:0.914666154838212,6.75206287546271)
--(axis cs:0.960417976598617,6.7866938064282)
--(axis cs:1.00616979835902,6.8393857321664)
--(axis cs:1.05192162011943,6.86479699379458)
--(axis cs:1.09767344187983,6.88981340440241)
--(axis cs:1.14342526364024,6.89427042444334)
--(axis cs:1.18917708540064,6.89206607273223)
--(axis cs:1.23492890716105,6.9033264663479)
--(axis cs:1.28068072892145,6.92680903274464)
--(axis cs:1.32643255068186,6.92753021628409)
--(axis cs:1.37218437244227,6.92590645661686)
--(axis cs:1.41793619420267,6.91620608384535)
--(axis cs:1.46368801596308,6.9346126334985)
--(axis cs:1.50943983772348,6.92385708345128)
--(axis cs:1.55519165948389,6.87831279627929)
--(axis cs:1.60094348124429,6.86317028768114)
--(axis cs:1.6466953030047,6.8319206024009)
--(axis cs:1.6924471247651,6.80335151459093)
--(axis cs:1.73819894652551,6.75314412102796)
--(axis cs:1.78395076828591,6.70999622172357)
--(axis cs:1.82970259004632,6.69237151631199)
--(axis cs:1.87545441180672,6.67543906352409)
--(axis cs:1.92120623356713,6.62634451269324)
--(axis cs:1.96695805532753,6.57075345594922)
--(axis cs:2.01270987708794,6.54238680112972)
--(axis cs:2.05846169884834,6.52390890286892)
--(axis cs:2.10421352060875,6.50543100460813)
--(axis cs:2.14996534236916,6.48695310634734)
--(axis cs:2.19571716412956,6.46844536143664)
--(axis cs:2.24146898588997,6.43972261340188)
--(axis cs:2.28722080765037,6.40617653940162)
--(axis cs:2.33297262941078,6.37177839699431)
--(axis cs:2.37872445117118,6.3378433770173)
--(axis cs:2.42447627293159,6.30390835704029)
--(axis cs:2.47022809469199,6.26997333706327)
--(axis cs:2.5159799164524,6.23300213375995)
--(axis cs:2.5617317382128,6.18753755924993)
--(axis cs:2.60748355997321,6.13622587242807)
--(axis cs:2.65323538173361,6.07920527329658)
--(axis cs:2.69898720349402,6.01637347100802)
--(axis cs:2.74473902525442,5.97591581468853)
--(axis cs:2.79049084701483,5.93504263860315)
--(axis cs:2.83624266877524,5.88717869703115)
--(axis cs:2.88199449053564,5.85961221728673)
--(axis cs:2.92774631229605,5.83204573754231)
--(axis cs:2.97349813405645,5.80447925779789)
--(axis cs:3.01924995581686,5.77691277805348)
--(axis cs:3.06500177757726,5.74959476214314)
--(axis cs:3.11075359933767,5.72270838809922)
--(axis cs:3.15650542109807,5.68135586379622)
--(axis cs:3.20225724285848,5.61423000523149)
--(axis cs:3.24800906461888,5.54852900910302)
--(axis cs:3.29376088637929,5.5240347779612)
--(axis cs:3.33951270813969,5.49957744388269)
--(axis cs:3.3852645299001,5.47636556282288)
--(axis cs:3.4310163516605,5.45315368176307)
--(axis cs:3.47676817342091,5.42994180070326)
--(axis cs:3.52251999518132,5.38478376387911)
--(axis cs:3.56827181694172,5.33644185758766)
--(axis cs:3.61402363870213,5.30735301849524)
--(axis cs:3.65977546046253,5.25812502283257)
--(axis cs:3.70552728222294,5.20889702716991)
--(axis cs:3.75127910398334,5.15966903150724)
--(axis cs:3.75127910398334,11.9955738587353)
--(axis cs:3.75127910398334,11.9955738587353)
--(axis cs:3.70552728222294,11.9475763287035)
--(axis cs:3.65977546046253,11.8995787986717)
--(axis cs:3.61402363870213,11.8515812686398)
--(axis cs:3.56827181694172,11.7845572806925)
--(axis cs:3.52251999518132,11.7097506776094)
--(axis cs:3.47676817342091,11.6369798614543)
--(axis cs:3.4310163516605,11.5815265552079)
--(axis cs:3.3852645299001,11.5215386663975)
--(axis cs:3.33951270813969,11.4431121691841)
--(axis cs:3.29376088637929,11.3628538437135)
--(axis cs:3.24800906461888,11.2825955182429)
--(axis cs:3.20225724285848,11.2018915456014)
--(axis cs:3.15650542109807,11.1210764999388)
--(axis cs:3.11075359933767,11.0674906504536)
--(axis cs:3.06500177757726,11.0152732409867)
--(axis cs:3.01924995581686,10.9630558315197)
--(axis cs:2.97349813405645,10.9007327773099)
--(axis cs:2.92774631229605,10.8313060375267)
--(axis cs:2.88199449053564,10.7741737247842)
--(axis cs:2.83624266877524,10.7198255346992)
--(axis cs:2.79049084701483,10.6681598778342)
--(axis cs:2.74473902525442,10.6214457368438)
--(axis cs:2.69898720349402,10.5842707035289)
--(axis cs:2.65323538173361,10.5422522631568)
--(axis cs:2.60748355997321,10.4893902421149)
--(axis cs:2.5617317382128,10.4081228080961)
--(axis cs:2.5159799164524,10.3499911990011)
--(axis cs:2.47022809469199,10.2801860402224)
--(axis cs:2.42447627293159,10.229781946223)
--(axis cs:2.37872445117118,10.1649039010608)
--(axis cs:2.33297262941078,10.1225070821081)
--(axis cs:2.28722080765037,10.0759602391852)
--(axis cs:2.24146898588997,9.99871899230682)
--(axis cs:2.19571716412956,9.94324925827663)
--(axis cs:2.14996534236916,9.88742375928502)
--(axis cs:2.10421352060875,9.83139552505351)
--(axis cs:2.05846169884834,9.76109736665199)
--(axis cs:2.01270987708794,9.70050596222472)
--(axis cs:1.96695805532753,9.66415638936616)
--(axis cs:1.92120623356713,9.60934800392679)
--(axis cs:1.87545441180672,9.55368153297634)
--(axis cs:1.82970259004632,9.49873990359505)
--(axis cs:1.78395076828591,9.45127192616807)
--(axis cs:1.73819894652551,9.38786481796668)
--(axis cs:1.6924471247651,9.34103342483436)
--(axis cs:1.6466953030047,9.29949421024899)
--(axis cs:1.60094348124429,9.26619172337486)
--(axis cs:1.55519165948389,9.22879956703714)
--(axis cs:1.50943983772348,9.19429073998221)
--(axis cs:1.46368801596308,9.1784175438806)
--(axis cs:1.41793619420267,9.16999811693888)
--(axis cs:1.37218437244227,9.13214159988264)
--(axis cs:1.32643255068186,9.09999329159526)
--(axis cs:1.28068072892145,9.06560758220264)
--(axis cs:1.23492890716105,9.05974709478931)
--(axis cs:1.18917708540064,9.05473781135859)
--(axis cs:1.14342526364024,9.02265592583561)
--(axis cs:1.09767344187983,8.98863684410336)
--(axis cs:1.05192162011943,8.9664864704593)
--(axis cs:1.00616979835902,8.94184891307505)
--(axis cs:0.960417976598617,8.94984657696991)
--(axis cs:0.914666154838212,8.95862700695857)
--(axis cs:0.868914333077807,8.97203415164659)
--(axis cs:0.823162511317401,8.97487065114728)
--(axis cs:0.777410689556996,8.97960469803759)
--(axis cs:0.731658867796591,8.99076169504469)
--(axis cs:0.685907046036185,8.99714391387748)
--(axis cs:0.64015522427578,9.00106302410723)
--(axis cs:0.594403402515375,8.98996783235114)
--(axis cs:0.54865158075497,9.02371628787511)
--(axis cs:0.502899758994564,9.03797731394544)
--(axis cs:0.457147937234159,9.07974395453686)
--(axis cs:0.411396115473754,9.09565779768119)
--(axis cs:0.365644293713348,9.13931802790383)
--(axis cs:0.319892471952943,9.17855622866972)
--(axis cs:0.274140650192538,9.22737948463996)
--(axis cs:0.228388828432132,9.24114067974858)
--(axis cs:0.182637006671727,9.28798078481099)
--(axis cs:0.136885184911322,9.31846022785739)
--(axis cs:0.0911333631509162,9.34804670469429)
--(axis cs:0.045381541390511,9.3496913398854)
--(axis cs:-0.000370280369894282,9.39033027759668)
--(axis cs:-0.0461221021302997,9.43170356430286)
--(axis cs:-0.091873923890705,9.46813127983472)
--(axis cs:-0.13762574565111,9.49851417616049)
--(axis cs:-0.183377567411516,9.53193283471511)
--(axis cs:-0.229129389171921,9.57445483123249)
--(axis cs:-0.274881210932326,9.61669726414257)
--(axis cs:-0.320633032692732,9.64564406526265)
--(axis cs:-0.366384854453137,9.68242885415721)
--(axis cs:-0.412136676213542,9.71245943515997)
--(axis cs:-0.457888497973948,9.76110192153795)
--(axis cs:-0.503640319734353,9.80290513310517)
--(axis cs:-0.549392141494758,9.84244370239992)
--(axis cs:-0.595143963255163,9.88141715107061)
--(axis cs:-0.640895785015569,9.91744008378453)
--(axis cs:-0.686647606775974,9.93608623860808)
--(axis cs:-0.73239942853638,9.98506657098861)
--(axis cs:-0.778151250296785,10.0340469033692)
--cycle;

\addplot [line width=0.72pt, color0, forget plot]
table {%
-0.778151250296785 0.924857575825802
-0.707906376464942 1.2320798312732
-0.637661502633099 1.5393020867206
-0.567416628801255 1.84652434216801
-0.497171754969412 2.15374659761541
-0.426926881137569 2.46096885306281
-0.356682007305726 2.76819110851021
-0.286437133473883 3.07541336395761
-0.21619225964204 3.38263561940501
-0.145947385810197 3.68985787485241
-0.0757025119783539 3.99708013029982
-0.00545763814651079 4.30430238574722
0.0647872356853324 4.61152464119462
0.135032109517175 4.91874689664202
0.205276983349019 5.22596915208942
0.275521857180862 5.53319140753682
0.345766731012705 5.84041366298422
0.416011604844548 6.14763591843163
0.486256478676391 6.45485817387903
0.556501352508234 6.76208042932643
0.626746226340077 7.06930268477383
0.69699110017192 7.37652494022123
0.767235974003763 7.68374719566863
0.837480847835606 7.99096945111603
0.90772572166745 8.29819170656343
0.977970595499293 8.60541396201084
1.04821546933114 8.91263621745824
1.11846034316298 9.21985847290564
1.18870521699482 9.52708072835304
1.25895009082666 9.83430298380044
1.32919496465851 10.1415252392478
1.39943983849035 10.4487474946952
1.46968471232219 10.7559697501426
1.53992958615404 11.06319200559
1.61017445998588 11.3704142610374
1.68041933381772 11.6776365164848
1.75066420764957 11.9848587719322
1.82090908148141 12.2920810273797
1.89115395531325 12.5993032828271
1.9613988291451 12.9065255382745
2.03164370297694 13.2137477937219
2.10188857680878 13.5209700491693
2.17213345064062 13.8281923046167
2.24237832447247 14.1354145600641
2.31262319830431 14.4426368155115
2.38286807213615 14.7498590709589
2.453112945968 15.0570813264063
2.52335781979984 15.3643035818537
2.59360269363168 15.6715258373011
2.66384756746353 15.9787480927485
2.73409244129537 16.2859703481959
2.80433731512721 16.5931926036433
2.87458218895906 16.9004148590907
2.9448270627909 17.2076371145381
3.01507193662274 17.5148593699855
3.08531681045459 17.8220816254329
3.15556168428643 18.1293038808803
3.22580655811827 18.4365261363277
3.29605143195011 18.7437483917751
3.36629630578196 19.0509706472225
3.4365411796138 19.3581929026699
3.50678605344564 19.6654151581173
3.57703092727749 19.9726374135647
3.64727580110933 20.2798596690121
3.71752067494117 20.5870819244595
3.78776554877302 20.8943041799069
3.85801042260486 21.2015264353543
3.9282552964367 21.5087486908017
3.99850017026855 21.8159709462491
4.06874504410039 22.1231932016965
4.13898991793223 22.4304154571439
4.20923479176408 22.7376377125913
4.27947966559592 23.0448599680387
4.34972453942776 23.3520822234861
4.4199694132596 23.6593044789335
4.49021428709145 23.9665267343809
4.56045916092329 24.2737489898283
4.63070403475513 24.5809712452757
4.70094890858698 24.8881935007231
4.77119378241882 25.1954157561705
4.84143865625066 25.5026380116179
4.91168353008251 25.8098602670653
4.98192840391435 26.1170825225127
5.05217327774619 26.4243047779601
5.12241815157804 26.7315270334075
5.19266302540988 27.0387492888549
5.26290789924172 27.3459715443023
5.33315277307356 27.6531937997497
5.40339764690541 27.9604160551971
5.47364252073725 28.2676383106445
5.54388739456909 28.5748605660919
5.61413226840094 28.8820828215393
5.68437714223278 29.1893050769867
5.75462201606462 29.4965273324341
5.82486688989647 29.8037495878815
5.89511176372831 30.1109718433289
5.96535663756015 30.4181940987763
6.035601511392 30.7254163542237
6.10584638522384 31.0326386096711
6.17609125905568 31.3398608651185
};
\addplot [line width=0.72pt, color1, forget plot]
table {%
-0.778151250296785 7.14653866148493
-0.73239942853638 7.16517324498412
-0.686647606775974 7.18380782848331
-0.640895785015569 7.20244241198249
-0.595143963255163 7.22107699548168
-0.549392141494758 7.23971157898087
-0.503640319734353 7.25834616248006
-0.457888497973948 7.27698074597925
-0.412136676213542 7.29561532947844
-0.366384854453137 7.31424991297762
-0.320633032692732 7.33288449647681
-0.274881210932326 7.351519079976
-0.229129389171921 7.37015366347519
-0.183377567411516 7.38878824697438
-0.13762574565111 7.40742283047357
-0.091873923890705 7.42605741397275
-0.0461221021302997 7.44469199747194
-0.000370280369894282 7.46332658097113
0.045381541390511 7.48196116447032
0.0911333631509162 7.50059574796951
0.136885184911322 7.5192303314687
0.182637006671727 7.53786491496788
0.228388828432132 7.55649949846707
0.274140650192538 7.57513408196626
0.319892471952943 7.59376866546545
0.365644293713348 7.61240324896464
0.411396115473754 7.63103783246383
0.457147937234159 7.64967241596301
0.502899758994564 7.6683069994622
0.54865158075497 7.68694158296139
0.594403402515375 7.70557616646058
0.64015522427578 7.72421074995977
0.685907046036185 7.74284533345896
0.731658867796591 7.76147991695814
0.777410689556996 7.78011450045733
0.823162511317401 7.79874908395652
0.868914333077807 7.81738366745571
0.914666154838212 7.8360182509549
0.960417976598617 7.85465283445409
1.00616979835902 7.87328741795328
1.05192162011943 7.89192200145246
1.09767344187983 7.91055658495165
1.14342526364024 7.92919116845084
1.18917708540064 7.94782575195003
1.23492890716105 7.96646033544922
1.28068072892145 7.9850949189484
1.32643255068186 8.00372950244759
1.37218437244227 8.02236408594678
1.41793619420267 8.04099866944597
1.46368801596308 8.05963325294516
1.50943983772348 8.07826783644435
1.55519165948389 8.09690241994353
1.60094348124429 8.11553700344272
1.6466953030047 8.13417158694191
1.6924471247651 8.1528061704411
1.73819894652551 8.17144075394029
1.78395076828591 8.19007533743948
1.82970259004632 8.20870992093866
1.87545441180672 8.22734450443785
1.92120623356713 8.24597908793704
1.96695805532753 8.26461367143623
2.01270987708794 8.28324825493542
2.05846169884834 8.30188283843461
2.10421352060875 8.3205174219338
2.14996534236916 8.33915200543298
2.19571716412956 8.35778658893217
2.24146898588997 8.37642117243136
2.28722080765037 8.39505575593055
2.33297262941078 8.41369033942974
2.37872445117118 8.43232492292893
2.42447627293159 8.45095950642811
2.47022809469199 8.4695940899273
2.5159799164524 8.48822867342649
2.5617317382128 8.50686325692568
2.60748355997321 8.52549784042487
2.65323538173361 8.54413242392405
2.69898720349402 8.56276700742324
2.74473902525442 8.58140159092243
2.79049084701483 8.60003617442162
2.83624266877524 8.61867075792081
2.88199449053564 8.63730534142
2.92774631229605 8.65593992491918
2.97349813405645 8.67457450841837
3.01924995581686 8.69320909191756
3.06500177757726 8.71184367541675
3.11075359933767 8.73047825891594
3.15650542109807 8.74911284241513
3.20225724285848 8.76774742591432
3.24800906461888 8.7863820094135
3.29376088637929 8.80501659291269
3.33951270813969 8.82365117641188
3.3852645299001 8.84228575991107
3.4310163516605 8.86092034341026
3.47676817342091 8.87955492690945
3.52251999518132 8.89818951040863
3.56827181694172 8.91682409390782
3.61402363870213 8.93545867740701
3.65977546046253 8.9540932609062
3.70552728222294 8.97272784440539
3.75127910398334 8.99136242790458
};


  \end{axis}
  % Control whitespace left/right
  \clip ($(current bounding box.south west)+(0.1,0)$) rectangle ($(current bounding box.north east)+(-0.15,0)$);
  \end{tikzpicture}

==> figs_meta/adaptminutes_system.tex <==

  \begin{tikzpicture}
  \begin{axis}[
  width=6.3cm,
  height=6.3cm,
  legend cell align={left},
  legend style={font=\footnotesize, fill opacity=0.6, draw opacity=1,text opacity=1},
  grid style={dashed,gray!30},
  xlabel={Amount of adaptation data [mins]},
  xmajorgrids,
  xmin=-1, xmax=7,
  xtick={-1,0,1,2,3,4,5,6,7},
  xticklabels={0,\(\displaystyle 10^0\),\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\),\(\displaystyle 10^4\),\(\displaystyle 10^5\),\(\displaystyle 10^6\),},
  ylabel={RERR [\%]},
  ylabel near ticks,
  ylabel shift={-10pt},
  ymajorgrids,
  ymin=-10, ymax=80,
  ytick={-10,0,10,20,30,40,50,60,70,80},
  yticklabels={\(\displaystyle {-10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\),\(\displaystyle {70}\),\(\displaystyle {80}\)}
  ]
  
% This file was created by tikzplotlib v0.9.3.
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.301029995663981 5.69
1 10.03
1 1.64
3.72361983551546 12.1
3.72361983551546 4.03
3.72361983551546 12.1
3.42455497660671 3.33
3.42455497660671 2
3.42455497660671 4
3.70808081046823 10.56
3.70808081046823 5
3.70808081046823 12.78
3.75127910398334 8.56
3.75127910398334 6.61
3.75127910398334 11.67
3.4399639359209 12.02
3.4399639359209 6.01
3.4399639359209 14.21
3.44090908206522 9.09
3.44090908206522 7.07
3.44090908206522 13.64
2.92427928606188 65.56
2.92427928606188 68.96
2.92427928606188 72.03
2.92427928606188 74.74
-0.301029995663981 5.69
-0.301029995663981 7.72
1.69897000433602 18.02
2.69897000433602 25.87
3.69897000433602 28.49
1.69897000433602 16.12
2.69897000433602 25.41
3.69897000433602 30.58
-0.221848749616356 4.24
-0.221848749616356 5.08
-0.221848749616356 11.85
1.39794000867204 12.74
-0.221848749616356 13.7
1.39794000867204 15.6
1.39794000867204 15.69
0.397940008672038 16.95
0.397940008672038 19.49
1.39794000867204 19.5
0.397940008672038 20
0.397940008672038 22.96
1 4
1 7.95
1 4
1 8
1 4.1
1 8.1
1.17609125905568 1.85
1 2.53
1.17609125905568 4.55
1 5.7
1.17609125905568 11.11
1.17609125905568 11.36
1 1.9
1.17609125905568 3.7
1.17609125905568 4.55
1.17609125905568 -4.55
1.17609125905568 -3.7
1 1.9
-0.778151250296785 0.97
-0.778151250296785 2.9
-0.778151250296785 3.95
-0.778151250296785 5.92
-0.778151250296785 3.29
-0.778151250296785 4.35
-0.778151250296785 4.83
-0.778151250296785 5.26
-0.778151250296785 2.99
0.301029995663981 3.73
-0.301029995663981 4.48
-0.778151250296785 5.22
-0.301029995663981 8.96
0 11.19
-0.778151250296785 2.99
-0.301029995663981 3.73
0.477121254719662 4.48
-0.778151250296785 6.72
-0.301029995663981 11.19
0.301029995663981 14.18
-0.301029995663981 3.06
-0.301029995663981 6.29
-0.301029995663981 1.04
-0.301029995663981 3.63
-0.301029995663981 5.93
5.3096301674259 39.9
5.3096301674259 40.4
6.17609125905568 45.5
1 4.63
1 15.2
1 -0.93
1 10.53
1 -0.93
1 6.43
0.698970004336019 8.55
0.698970004336019 11.6
0.698970004336019 19.47
0.698970004336019 7.57
0.698970004336019 9.54
0.698970004336019 14.95
-0.301029995663981 2.92
-0.301029995663981 8.83
-0.301029995663981 5.87
-0.301029995663981 7.31
-0.301029995663981 11.37
-0.301029995663981 12.08
-0.301029995663981 5.98
-0.301029995663981 8.05
0.954242509439325 8.5
0.954242509439325 2.5
0.954242509439325 5.5
0.954242509439325 7.18
0.954242509439325 16.5
0.954242509439325 13
0.954242509439325 11.5
1 3.62
1 4.17
1 5.8
1 8.33
1 8.53
1 9.16
1 9.42
1 9.93
-0.301029995663981 -3.57
-0.301029995663981 -1.92
-0.301029995663981 3.55
-0.301029995663981 -3.08
-0.301029995663981 -0.27
-0.301029995663981 7.51
-0.301029995663981 1.65
-0.301029995663981 3.39
1 8.48
-0.301029995663981 8.83
-0.301029995663981 7.42
1 7.07
1 1.13
1 1.59
1 2.86
1 5.32
1 15.97
1 0.75
1 0.99
1 1.14
1 2.04
1 5.88
1 17.65
1 3.01
1 3.78
1 5.71
1 7.22
1 24.37
1 20.17
1 15.6
1 18.01
1 12.06
1 13.66
1 11.35
1 12.42
1 4.12
1 3.53
1 3.73
1 10.4
-0.301029995663981 0.91
-0.301029995663981 3.33
-0.301029995663981 4.49
2.6232492903979 16.45
2.6232492903979 20.12
1 5.63
1 14.81
1 10.8
1 16.67
1 6.52
1 2.76
1 8.45
1 6.02
1 8.29
1 2.39
1 3.57
1 3.57
1 4.61
1 6.27
1 6.45
1 6.64
1 8.49
1 10.89
1 16.74
1 13.57
1 13.64
1 20.36
1 6.44
1 21.78
1 18.1
1 18.18
1 5.88
1 6.91
1 1.43
1 4.01
1 6.54
1 0.86
1 1.54
1 1.72
1 2.16
1 3.85
1 4.63
1 18.1
1 15.41
1 15.63
1 15.92
3.07918124604762 18.8
3.07918124604762 27.5
0.698970004336019 1.36
0.698970004336019 4.25
1 4.58
1 6.52
1 13.73
1 14.86
1 5.83
1 5.83
1 8.91
1 8.91
1 2.9
1 2.9
1 3.62
1 4.35
1 4.37
1 5.23
1 1.02
1 5.88
1 6.93
1 7.28
1 7.84
1 8.5
1 8.5
1 1.57
1 8.91
1 9.06
1 9.9
1 11.88
1 15.69
1 16.67
0.698970004336019 4.2
0.698970004336019 2.77
0.698970004336019 6.29
0.698970004336019 3.46
0.698970004336019 2.42
0.698970004336019 2.8
2.07918124604762 4.84
2.07918124604762 8.65
2.07918124604762 5.54
2.07918124604762 -1.02
2.07918124604762 10.2
2.07918124604762 1.02
2.07918124604762 4.85
2.07918124604762 7.12
2.07918124604762 6.47
2.07918124604762 2.47
2.07918124604762 7.41
2.07918124604762 3.7
2.07918124604762 0.69
2.07918124604762 3.11
2.07918124604762 2.77
2.07918124604762 -4.08
2.07918124604762 1.02
2.07918124604762 -4.08
2.07918124604762 1.94
2.07918124604762 2.91
2.07918124604762 2.59
2.07918124604762 0.41
2.07918124604762 1.23
2.07918124604762 -0.41
1.88742974065307 57.61
1.88742974065307 59.52
};
\addlegendentry{Hybrid}
\path [draw=white, fill=color0, opacity=0.15, line width=0.32pt]
(axis cs:-0.778151250296785,4.22453994980059)
--(axis cs:-0.778151250296785,0.146826099849435)
--(axis cs:-0.707906376464942,0.518499141951033)
--(axis cs:-0.637661502633099,0.879037401707338)
--(axis cs:-0.567416628801255,1.22474096741961)
--(axis cs:-0.497171754969412,1.55222760666836)
--(axis cs:-0.426926881137569,1.89710065821872)
--(axis cs:-0.356682007305726,2.20567378449493)
--(axis cs:-0.286437133473883,2.55638353903743)
--(axis cs:-0.21619225964204,2.92153648506942)
--(axis cs:-0.145947385810197,3.28114094613411)
--(axis cs:-0.0757025119783539,3.61216326456014)
--(axis cs:-0.00545763814651079,3.93505574245352)
--(axis cs:0.0647872356853324,4.26070005390377)
--(axis cs:0.135032109517175,4.60037987260834)
--(axis cs:0.205276983349019,4.91379673290963)
--(axis cs:0.275521857180862,5.22200994130475)
--(axis cs:0.345766731012705,5.51662385070162)
--(axis cs:0.416011604844548,5.80981678006629)
--(axis cs:0.486256478676391,6.08696942630443)
--(axis cs:0.556501352508234,6.35592037280092)
--(axis cs:0.626746226340077,6.58862251857993)
--(axis cs:0.69699110017192,6.84741083337289)
--(axis cs:0.767235974003763,7.08000651747363)
--(axis cs:0.837480847835606,7.29104950954399)
--(axis cs:0.90772572166745,7.46558377725296)
--(axis cs:0.977970595499293,7.6493676492695)
--(axis cs:1.04821546933114,7.84521979125874)
--(axis cs:1.11846034316298,8.02606788574043)
--(axis cs:1.18870521699482,8.27147051443612)
--(axis cs:1.25895009082666,8.46771521014835)
--(axis cs:1.32919496465851,8.61538810147267)
--(axis cs:1.39943983849035,8.81341533030698)
--(axis cs:1.46968471232219,9.00744121190818)
--(axis cs:1.53992958615404,9.19463284024316)
--(axis cs:1.61017445998588,9.36487570410485)
--(axis cs:1.68041933381772,9.52815813481181)
--(axis cs:1.75066420764957,9.69844744085036)
--(axis cs:1.82090908148141,9.87354832605658)
--(axis cs:1.89115395531325,10.018625157089)
--(axis cs:1.9613988291451,10.1613837569489)
--(axis cs:2.03164370297694,10.3151416587325)
--(axis cs:2.10188857680878,10.5065031011513)
--(axis cs:2.17213345064062,10.7066741762732)
--(axis cs:2.24237832447247,10.8920034393985)
--(axis cs:2.31262319830431,11.0620303463205)
--(axis cs:2.38286807213615,11.2320572532426)
--(axis cs:2.453112945968,11.4020841601646)
--(axis cs:2.52335781979984,11.5721110670867)
--(axis cs:2.59360269363168,11.7421379740087)
--(axis cs:2.66384756746353,11.9121648809308)
--(axis cs:2.73409244129537,12.0755895061007)
--(axis cs:2.80433731512721,12.2444374897288)
--(axis cs:2.87458218895906,12.3988235939578)
--(axis cs:2.9448270627909,12.5507691493736)
--(axis cs:3.01507193662274,12.7027147047893)
--(axis cs:3.08531681045459,12.8618898365483)
--(axis cs:3.15556168428643,13.0318155484955)
--(axis cs:3.22580655811827,13.2019420170119)
--(axis cs:3.29605143195011,13.3723096329557)
--(axis cs:3.36629630578196,13.5426772488996)
--(axis cs:3.4365411796138,13.7130448648434)
--(axis cs:3.50678605344564,13.8834124807873)
--(axis cs:3.57703092727749,14.0537800967311)
--(axis cs:3.64727580110933,14.224147712675)
--(axis cs:3.71752067494117,14.3900049773251)
--(axis cs:3.78776554877302,14.5497099950314)
--(axis cs:3.85801042260486,14.7161090791204)
--(axis cs:3.9282552964367,14.8875201886911)
--(axis cs:3.99850017026855,15.0589312982618)
--(axis cs:4.06874504410039,15.2166753496666)
--(axis cs:4.13898991793223,15.3687173340244)
--(axis cs:4.20923479176408,15.5207593183821)
--(axis cs:4.27947966559592,15.6729546579955)
--(axis cs:4.34972453942776,15.8417100312522)
--(axis cs:4.4199694132596,16.0119158205454)
--(axis cs:4.49021428709145,16.1822107347992)
--(axis cs:4.56045916092329,16.352505649053)
--(axis cs:4.63070403475513,16.5228005633068)
--(axis cs:4.70094890858698,16.6930954775606)
--(axis cs:4.77119378241882,16.8633903918144)
--(axis cs:4.84143865625066,17.0336853060682)
--(axis cs:4.91168353008251,17.203980220322)
--(axis cs:4.98192840391435,17.3742751345758)
--(axis cs:5.05217327774619,17.5445700488296)
--(axis cs:5.12241815157804,17.7148649630834)
--(axis cs:5.19266302540988,17.8851598773372)
--(axis cs:5.26290789924172,18.055454791591)
--(axis cs:5.33315277307356,18.2257497058448)
--(axis cs:5.40339764690541,18.3960446200986)
--(axis cs:5.47364252073725,18.5663395343524)
--(axis cs:5.54388739456909,18.7366344486062)
--(axis cs:5.61413226840094,18.90692936286)
--(axis cs:5.68437714223278,19.0772242771138)
--(axis cs:5.75462201606462,19.2475191913676)
--(axis cs:5.82486688989647,19.4178141056214)
--(axis cs:5.89511176372831,19.5881090198752)
--(axis cs:5.96535663756015,19.758403934129)
--(axis cs:6.035601511392,19.9286988483828)
--(axis cs:6.10584638522384,20.0989937626366)
--(axis cs:6.17609125905568,20.2692886768904)
--(axis cs:6.17609125905568,36.4920425118775)
--(axis cs:6.17609125905568,36.4920425118775)
--(axis cs:6.10584638522384,36.1265410771152)
--(axis cs:6.035601511392,35.7610396423528)
--(axis cs:5.96535663756015,35.3955382075905)
--(axis cs:5.89511176372831,35.0300367728282)
--(axis cs:5.82486688989647,34.6645353380659)
--(axis cs:5.75462201606462,34.2990339033035)
--(axis cs:5.68437714223278,33.9335324685412)
--(axis cs:5.61413226840094,33.5680310337789)
--(axis cs:5.54388739456909,33.2025295990165)
--(axis cs:5.47364252073725,32.8370281642542)
--(axis cs:5.40339764690541,32.4715267294919)
--(axis cs:5.33315277307356,32.1060252947296)
--(axis cs:5.26290789924172,31.7405238599672)
--(axis cs:5.19266302540988,31.3750224252049)
--(axis cs:5.12241815157804,31.0095209904426)
--(axis cs:5.05217327774619,30.6440195556803)
--(axis cs:4.98192840391435,30.2785181209179)
--(axis cs:4.91168353008251,29.9130166861556)
--(axis cs:4.84143865625066,29.5475152513933)
--(axis cs:4.77119378241882,29.1820138166309)
--(axis cs:4.70094890858698,28.8146044762046)
--(axis cs:4.63070403475513,28.4446300501434)
--(axis cs:4.56045916092329,28.0744906577037)
--(axis cs:4.49021428709145,27.7011793573075)
--(axis cs:4.4199694132596,27.3272571195319)
--(axis cs:4.34972453942776,26.9533348817563)
--(axis cs:4.27947966559592,26.5794126439806)
--(axis cs:4.20923479176408,26.205490406205)
--(axis cs:4.13898991793223,25.8315681684294)
--(axis cs:4.06874504410039,25.4576459306538)
--(axis cs:3.99850017026855,25.0837236928782)
--(axis cs:3.9282552964367,24.7098014551026)
--(axis cs:3.85801042260486,24.335879217327)
--(axis cs:3.78776554877302,23.9619569795514)
--(axis cs:3.71752067494117,23.6080966848402)
--(axis cs:3.64727580110933,23.2640240763569)
--(axis cs:3.57703092727749,22.8947157954909)
--(axis cs:3.50678605344564,22.525407514625)
--(axis cs:3.4365411796138,22.1559819367562)
--(axis cs:3.36629630578196,21.7860584623424)
--(axis cs:3.29605143195011,21.4161349879286)
--(axis cs:3.22580655811827,21.0725397856574)
--(axis cs:3.15556168428643,20.7370654507783)
--(axis cs:3.08531681045459,20.4015911158991)
--(axis cs:3.01507193662274,20.0478029652842)
--(axis cs:2.9448270627909,19.683184841792)
--(axis cs:2.87458218895906,19.3185317978671)
--(axis cs:2.80433731512721,18.9612776742573)
--(axis cs:2.73409244129537,18.6196879031614)
--(axis cs:2.66384756746353,18.2635663213551)
--(axis cs:2.59360269363168,17.8863557179864)
--(axis cs:2.52335781979984,17.5279700159541)
--(axis cs:2.453112945968,17.1689948032355)
--(axis cs:2.38286807213615,16.7918388208778)
--(axis cs:2.31262319830431,16.4287334357103)
--(axis cs:2.24237832447247,16.0540538921447)
--(axis cs:2.17213345064062,15.6949865497015)
--(axis cs:2.10188857680878,15.3350423485316)
--(axis cs:2.03164370297694,14.9878321344078)
--(axis cs:1.9613988291451,14.6474106303296)
--(axis cs:1.89115395531325,14.3027142622524)
--(axis cs:1.82090908148141,13.9460009074042)
--(axis cs:1.75066420764957,13.5982080912146)
--(axis cs:1.68041933381772,13.2219237806444)
--(axis cs:1.61017445998588,12.8472216186651)
--(axis cs:1.53992958615404,12.4885840972441)
--(axis cs:1.46968471232219,12.1405404022302)
--(axis cs:1.39943983849035,11.7597279323618)
--(axis cs:1.32919496465851,11.4126190586243)
--(axis cs:1.25895009082666,11.0868036993643)
--(axis cs:1.18870521699482,10.7620710420139)
--(axis cs:1.11846034316298,10.4365872655464)
--(axis cs:1.04821546933114,10.1038830055114)
--(axis cs:0.977970595499293,9.76128690590934)
--(axis cs:0.90772572166745,9.4299069464809)
--(axis cs:0.837480847835606,9.09597882566827)
--(axis cs:0.767235974003763,8.79491529204238)
--(axis cs:0.69699110017192,8.49163002329229)
--(axis cs:0.626746226340077,8.2296412304559)
--(axis cs:0.556501352508234,7.95166611498689)
--(axis cs:0.486256478676391,7.67987906411089)
--(axis cs:0.416011604844548,7.41806843211796)
--(axis cs:0.345766731012705,7.18437316465385)
--(axis cs:0.275521857180862,6.94762883776037)
--(axis cs:0.205276983349019,6.72095248786381)
--(axis cs:0.135032109517175,6.5039556692805)
--(axis cs:0.0647872356853324,6.30672827854364)
--(axis cs:-0.00545763814651079,6.12654250059417)
--(axis cs:-0.0757025119783539,5.95788631617261)
--(axis cs:-0.145947385810197,5.74831941303577)
--(axis cs:-0.21619225964204,5.56687001320465)
--(axis cs:-0.286437133473883,5.41055411476139)
--(axis cs:-0.356682007305726,5.24222693785555)
--(axis cs:-0.426926881137569,5.07847340517447)
--(axis cs:-0.497171754969412,4.894669227297)
--(axis cs:-0.567416628801255,4.74245392852924)
--(axis cs:-0.637661502633099,4.56806574742334)
--(axis cs:-0.707906376464942,4.39919522757302)
--(axis cs:-0.778151250296785,4.22453994980059)
--cycle;

\addplot [only marks, mark=x, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1 2.02
1 3
1 4.08
1 8.45
1 8.86
3.07918124604762 12.68
3.07918124604762 17.61
3.07918124604762 5.98
3.07918124604762 4.7
3.07918124604762 11.96
3.07918124604762 17.55
0.698970004336019 1.2
0.698970004336019 5.8
0.698970004336019 7.6
0.698970004336019 10.5
5.3096301674259 20.1
5.3096301674259 24.7
5.3096301674259 28.2
1.22184874970322 2.1
1.22184874970322 3.5
1.22184874970322 8.4
1.22184874970322 11.2
-0.301029995663981 18.97
-0.301029995663981 32.93
-0.301029995663981 27.59
-0.301029995663981 34.13
1.95424250943932 46.9
2.07918124604762 14.3
2.07918124604762 22.1
3.07918124604762 29.5
1.17609125905568 2.45
1.8750612633917 4.6
2.48000694295715 8.59
0.602059991327962 0
1.25527250510331 10.25
1.85733249643127 10.8
1.75587485567249 10.64
2.45636603312904 15.23
3.05880548667591 20.18
0.698970004336019 1.6
1.39794000867204 6.64
2 8.24
0.477121254719662 2.22
1.17609125905568 5.86
1.77815125038364 6.67
3.17609125905568 7.94
3.60422605308447 9
3.57749179983723 9.46
3.48572142648158 9.57
3.17609125905568 12.48
3.17609125905568 12.88
3.57749179983723 13.3
3.60422605308447 14.32
3.48572142648158 15.49
3.52633927738984 17.74
3.52633927738984 13.01
3.52633927738984 17.07
3.60422605308447 11.72
3.60422605308447 15.63
3.17609125905568 10
3.17609125905568 13.57
3.48572142648158 13.01
3.48572142648158 17.07
3.57749179983723 12.77
3.57749179983723 15.6
};
\addlegendentry{E2E}
\path [draw=white, fill=color1, opacity=0.15, line width=0.32pt]
(axis cs:-0.301029995663981,15.5748693128553)
--(axis cs:-0.301029995663981,2.99536427658794)
--(axis cs:-0.244356660683275,3.16856108429984)
--(axis cs:-0.187683325702569,3.34175789201175)
--(axis cs:-0.131009990721864,3.51495469972365)
--(axis cs:-0.0743366557411578,3.68815150743555)
--(axis cs:-0.0176633207604519,3.85576122721794)
--(axis cs:0.0390100142202539,4.02290593315028)
--(axis cs:0.0956833492009598,4.19005063908262)
--(axis cs:0.152356684181666,4.35719534501495)
--(axis cs:0.209030019162371,4.52434005094729)
--(axis cs:0.265703354143077,4.69148475687963)
--(axis cs:0.322376689123783,4.85862946281196)
--(axis cs:0.379050024104489,5.0257741687443)
--(axis cs:0.435723359085195,5.19421186549697)
--(axis cs:0.492396694065901,5.36389773413322)
--(axis cs:0.549070029046607,5.53358360276946)
--(axis cs:0.605743364027312,5.70326947140571)
--(axis cs:0.662416699008018,5.87295534004195)
--(axis cs:0.719090033988724,6.04264120867819)
--(axis cs:0.77576336896943,6.21232707731444)
--(axis cs:0.832436703950136,6.37520648185635)
--(axis cs:0.889110038930842,6.54818759328249)
--(axis cs:0.945783373911548,6.70525702342369)
--(axis cs:1.00245670889225,6.86362890583861)
--(axis cs:1.05913004387296,7.030450113348)
--(axis cs:1.11580337885367,7.19727132085739)
--(axis cs:1.17247671383437,7.36452622593194)
--(axis cs:1.22915004881508,7.53331267635128)
--(axis cs:1.28582338379578,7.6990390038614)
--(axis cs:1.34249671877649,7.87257346972837)
--(axis cs:1.39917005375719,8.04870748746431)
--(axis cs:1.4558433887379,8.24372092020104)
--(axis cs:1.51251672371861,8.40432368985048)
--(axis cs:1.56919005869931,8.5889325878409)
--(axis cs:1.62586339368002,8.75867309808377)
--(axis cs:1.68253672866072,8.92853752245514)
--(axis cs:1.73921006364143,9.09840194682651)
--(axis cs:1.79588339862214,9.26826637119788)
--(axis cs:1.85255673360284,9.44065287546629)
--(axis cs:1.90923006858355,9.59886589231473)
--(axis cs:1.96590340356425,9.74950235097107)
--(axis cs:2.02257673854496,9.91778559250965)
--(axis cs:2.07925007352566,10.0593748750719)
--(axis cs:2.13592340850637,10.2243818550021)
--(axis cs:2.19259674348708,10.3783438602513)
--(axis cs:2.24927007846778,10.5556472793717)
--(axis cs:2.30594341344849,10.6973026668969)
--(axis cs:2.36261674842919,10.8228779085536)
--(axis cs:2.4192900834099,10.9460142585183)
--(axis cs:2.47596341839061,11.0228954340671)
--(axis cs:2.53263675337131,11.1145826133087)
--(axis cs:2.58931008835202,11.2181528649887)
--(axis cs:2.64598342333272,11.3368461180029)
--(axis cs:2.70265675831343,11.456253708317)
--(axis cs:2.75933009329413,11.4931916170784)
--(axis cs:2.81600342827484,11.5546835247911)
--(axis cs:2.87267676325555,11.6003777966637)
--(axis cs:2.92935009823625,11.6672378491776)
--(axis cs:2.98602343321696,11.7034987882866)
--(axis cs:3.04269676819766,11.7602518327596)
--(axis cs:3.09937010317837,11.7352695818633)
--(axis cs:3.15604343815908,11.7053913994392)
--(axis cs:3.21271677313978,11.7271286869627)
--(axis cs:3.26939010812049,11.758932550381)
--(axis cs:3.32606344310119,11.7449449282692)
--(axis cs:3.3827367780819,11.7257039851186)
--(axis cs:3.43941011306261,11.7249055958957)
--(axis cs:3.49608344804331,11.7025310147811)
--(axis cs:3.55275678302402,11.6735140296693)
--(axis cs:3.60943011800472,11.6589502148091)
--(axis cs:3.66610345298543,11.6372483032853)
--(axis cs:3.72277678796613,11.6229599283446)
--(axis cs:3.77945012294684,11.598399437392)
--(axis cs:3.83612345792755,11.5751693990292)
--(axis cs:3.89279679290825,11.5528659110263)
--(axis cs:3.94947012788896,11.5260741121763)
--(axis cs:4.00614346286966,11.513896574497)
--(axis cs:4.06281679785037,11.4770829536014)
--(axis cs:4.11949013283108,11.4407582823115)
--(axis cs:4.17616346781178,11.4046418129457)
--(axis cs:4.23283680279249,11.3748043115948)
--(axis cs:4.28951013777319,11.344966810244)
--(axis cs:4.3461834727539,11.3151293088931)
--(axis cs:4.4028568077346,11.2853495432683)
--(axis cs:4.45953014271531,11.2562407702137)
--(axis cs:4.51620347769602,11.2455780837106)
--(axis cs:4.57287681267672,11.2376738159777)
--(axis cs:4.62955014765743,11.2297695482448)
--(axis cs:4.68622348263813,11.2218652805119)
--(axis cs:4.74289681761884,11.2123352738602)
--(axis cs:4.79957015259955,11.1587169988228)
--(axis cs:4.85624348758025,11.0761601488912)
--(axis cs:4.91291682256096,11.0183284085822)
--(axis cs:4.96959015754166,10.9875499578854)
--(axis cs:5.02626349252237,10.9580519978681)
--(axis cs:5.08293682750308,10.9285540378508)
--(axis cs:5.13961016248378,10.8990560778335)
--(axis cs:5.19628349746449,10.8695581178163)
--(axis cs:5.25295683244519,10.840060157799)
--(axis cs:5.3096301674259,10.7836287495014)
--(axis cs:5.3096301674259,21.5385331340725)
--(axis cs:5.3096301674259,21.5385331340725)
--(axis cs:5.25295683244519,21.388938417933)
--(axis cs:5.19628349746449,21.2498199737389)
--(axis cs:5.13961016248378,21.0543521847779)
--(axis cs:5.08293682750308,20.8853316412929)
--(axis cs:5.02626349252237,20.7325183530656)
--(axis cs:4.96959015754166,20.5681858885771)
--(axis cs:4.91291682256096,20.4132673754022)
--(axis cs:4.85624348758025,20.2092350354721)
--(axis cs:4.79957015259955,20.0050242069332)
--(axis cs:4.74289681761884,19.8166653505368)
--(axis cs:4.68622348263813,19.6424254956498)
--(axis cs:4.62955014765743,19.4687987435118)
--(axis cs:4.57287681267672,19.2951719913737)
--(axis cs:4.51620347769602,19.1203474821588)
--(axis cs:4.45953014271531,18.9452227679778)
--(axis cs:4.4028568077346,18.7524362391636)
--(axis cs:4.3461834727539,18.5943623134474)
--(axis cs:4.28951013777319,18.4261852743627)
--(axis cs:4.23283680279249,18.2591341169113)
--(axis cs:4.17616346781178,18.1147443926436)
--(axis cs:4.11949013283108,17.9871529357473)
--(axis cs:4.06281679785037,17.8478339628386)
--(axis cs:4.00614346286966,17.6796067947599)
--(axis cs:3.94947012788896,17.4894864245038)
--(axis cs:3.89279679290825,17.2987318837311)
--(axis cs:3.83612345792755,17.160660535714)
--(axis cs:3.77945012294684,17.0514561051327)
--(axis cs:3.72277678796613,16.9406941750482)
--(axis cs:3.66610345298543,16.7245604252029)
--(axis cs:3.60943011800472,16.5728277048463)
--(axis cs:3.55275678302402,16.4505693624393)
--(axis cs:3.49608344804331,16.3275895930202)
--(axis cs:3.43941011306261,16.2118497467716)
--(axis cs:3.3827367780819,16.094756189075)
--(axis cs:3.32606344310119,15.9886358747042)
--(axis cs:3.26939010812049,15.8786831411844)
--(axis cs:3.21271677313978,15.782192752842)
--(axis cs:3.15604343815908,15.6754228179365)
--(axis cs:3.09937010317837,15.5641515659153)
--(axis cs:3.04269676819766,15.4744824819363)
--(axis cs:2.98602343321696,15.3727733111639)
--(axis cs:2.92935009823625,15.3301354782051)
--(axis cs:2.87267676325555,15.2501470791968)
--(axis cs:2.81600342827484,15.1985385980285)
--(axis cs:2.75933009329413,15.1532873917053)
--(axis cs:2.70265675831343,15.0996913766284)
--(axis cs:2.64598342333272,14.9940223258063)
--(axis cs:2.58931008835202,14.9440138785612)
--(axis cs:2.53263675337131,14.909203984314)
--(axis cs:2.47596341839061,14.8920336241102)
--(axis cs:2.4192900834099,14.8330248128093)
--(axis cs:2.36261674842919,14.7915042939315)
--(axis cs:2.30594341344849,14.7629228516075)
--(axis cs:2.24927007846778,14.7283168005808)
--(axis cs:2.19259674348708,14.7125893052165)
--(axis cs:2.13592340850637,14.7157680582282)
--(axis cs:2.07925007352566,14.7267732880125)
--(axis cs:2.02257673854496,14.7368117190489)
--(axis cs:1.96590340356425,14.716863426197)
--(axis cs:1.90923006858355,14.7235347144025)
--(axis cs:1.85255673360284,14.7046267880966)
--(axis cs:1.79588339862214,14.7218512082241)
--(axis cs:1.73921006364143,14.7606376835105)
--(axis cs:1.68253672866072,14.76896687739)
--(axis cs:1.62586339368002,14.8114880584753)
--(axis cs:1.56919005869931,14.8224442395028)
--(axis cs:1.51251672371861,14.7798897711438)
--(axis cs:1.4558433887379,14.7932044701951)
--(axis cs:1.39917005375719,14.8122218508671)
--(axis cs:1.34249671877649,14.8457054931416)
--(axis cs:1.28582338379578,14.8518488483083)
--(axis cs:1.22915004881508,14.8722551591588)
--(axis cs:1.17247671383437,14.897426336404)
--(axis cs:1.11580337885367,14.9118954010649)
--(axis cs:1.05913004387296,14.9320924887917)
--(axis cs:1.00245670889225,14.9512632352913)
--(axis cs:0.945783373911548,14.9795527162397)
--(axis cs:0.889110038930842,15.0160838540366)
--(axis cs:0.832436703950136,15.0170978606101)
--(axis cs:0.77576336896943,15.0326897218062)
--(axis cs:0.719090033988724,15.0576180301362)
--(axis cs:0.662416699008018,15.0822284126837)
--(axis cs:0.605743364027312,15.106745660944)
--(axis cs:0.549070029046607,15.1304873668732)
--(axis cs:0.492396694065901,15.1542290728025)
--(axis cs:0.435723359085195,15.1752937722795)
--(axis cs:0.379050024104489,15.2032034893356)
--(axis cs:0.322376689123783,15.2279028384286)
--(axis cs:0.265703354143077,15.2531739133342)
--(axis cs:0.209030019162371,15.2777411238699)
--(axis cs:0.152356684181666,15.3053170027658)
--(axis cs:0.0956833492009598,15.3356409940664)
--(axis cs:0.0390100142202539,15.3664279796795)
--(axis cs:-0.0176633207604519,15.3972149652925)
--(axis cs:-0.0743366557411578,15.4422417170611)
--(axis cs:-0.131009990721864,15.4882944430402)
--(axis cs:-0.187683325702569,15.5293470551116)
--(axis cs:-0.244356660683275,15.5521081839835)
--(axis cs:-0.301029995663981,15.5748693128553)
--cycle;

\addplot [line width=0.72pt, color0, forget plot]
table {%
-0.778151250296785 2.15639544654913
-0.707906376464942 2.41944109791373
-0.637661502633099 2.68248674927833
-0.567416628801255 2.94553240064294
-0.497171754969412 3.20857805200754
-0.426926881137569 3.47162370337214
-0.356682007305726 3.73466935473675
-0.286437133473883 3.99771500610135
-0.21619225964204 4.26076065746595
-0.145947385810197 4.52380630883055
-0.0757025119783539 4.78685196019516
-0.00545763814651079 5.04989761155976
0.0647872356853324 5.31294326292436
0.135032109517175 5.57598891428897
0.205276983349019 5.83903456565357
0.275521857180862 6.10208021701817
0.345766731012705 6.36512586838277
0.416011604844548 6.62817151974738
0.486256478676391 6.89121717111198
0.556501352508234 7.15426282247658
0.626746226340077 7.41730847384119
0.69699110017192 7.68035412520579
0.767235974003763 7.94339977657039
0.837480847835606 8.20644542793499
0.90772572166745 8.4694910792996
0.977970595499293 8.7325367306642
1.04821546933114 8.9955823820288
1.11846034316298 9.25862803339341
1.18870521699482 9.52167368475801
1.25895009082666 9.78471933612261
1.32919496465851 10.0477649874872
1.39943983849035 10.3108106388518
1.46968471232219 10.5738562902164
1.53992958615404 10.836901941581
1.61017445998588 11.0999475929456
1.68041933381772 11.3629932443102
1.75066420764957 11.6260388956748
1.82090908148141 11.8890845470394
1.89115395531325 12.152130198404
1.9613988291451 12.4151758497686
2.03164370297694 12.6782215011332
2.10188857680878 12.9412671524978
2.17213345064062 13.2043128038624
2.24237832447247 13.467358455227
2.31262319830431 13.7304041065917
2.38286807213615 13.9934497579563
2.453112945968 14.2564954093209
2.52335781979984 14.5195410606855
2.59360269363168 14.7825867120501
2.66384756746353 15.0456323634147
2.73409244129537 15.3086780147793
2.80433731512721 15.5717236661439
2.87458218895906 15.8347693175085
2.9448270627909 16.0978149688731
3.01507193662274 16.3608606202377
3.08531681045459 16.6239062716023
3.15556168428643 16.8869519229669
3.22580655811827 17.1499975743315
3.29605143195011 17.4130432256961
3.36629630578196 17.6760888770607
3.4365411796138 17.9391345284253
3.50678605344564 18.2021801797899
3.57703092727749 18.4652258311545
3.64727580110933 18.7282714825191
3.71752067494117 18.9913171338837
3.78776554877302 19.2543627852483
3.85801042260486 19.5174084366129
3.9282552964367 19.7804540879775
3.99850017026855 20.0434997393421
4.06874504410039 20.3065453907067
4.13898991793223 20.5695910420713
4.20923479176408 20.8326366934359
4.27947966559592 21.0956823448005
4.34972453942776 21.3587279961651
4.4199694132596 21.6217736475297
4.49021428709145 21.8848192988943
4.56045916092329 22.1478649502589
4.63070403475513 22.4109106016235
4.70094890858698 22.6739562529882
4.77119378241882 22.9370019043528
4.84143865625066 23.2000475557174
4.91168353008251 23.463093207082
4.98192840391435 23.7261388584466
5.05217327774619 23.9891845098112
5.12241815157804 24.2522301611758
5.19266302540988 24.5152758125404
5.26290789924172 24.778321463905
5.33315277307356 25.0413671152696
5.40339764690541 25.3044127666342
5.47364252073725 25.5674584179988
5.54388739456909 25.8305040693634
5.61413226840094 26.093549720728
5.68437714223278 26.3565953720926
5.75462201606462 26.6196410234572
5.82486688989647 26.8826866748218
5.89511176372831 27.1457323261864
5.96535663756015 27.408777977551
6.035601511392 27.6718236289156
6.10584638522384 27.9348692802802
6.17609125905568 28.1979149316448
};
\addplot [line width=0.72pt, color1, forget plot]
table {%
-0.301029995663981 9.21288663757412
-0.244356660683275 9.28832186782398
-0.187683325702569 9.36375709807384
-0.131009990721864 9.4391923283237
-0.0743366557411578 9.51462755857356
-0.0176633207604519 9.59006278882343
0.0390100142202539 9.66549801907329
0.0956833492009598 9.74093324932315
0.152356684181666 9.81636847957301
0.209030019162371 9.89180370982287
0.265703354143077 9.96723894007274
0.322376689123783 10.0426741703226
0.379050024104489 10.1181094005725
0.435723359085195 10.1935446308223
0.492396694065901 10.2689798610722
0.549070029046607 10.344415091322
0.605743364027312 10.4198503215719
0.662416699008018 10.4952855518218
0.719090033988724 10.5707207820716
0.77576336896943 10.6461560123215
0.832436703950136 10.7215912425714
0.889110038930842 10.7970264728212
0.945783373911548 10.8724617030711
1.00245670889225 10.9478969333209
1.05913004387296 11.0233321635708
1.11580337885367 11.0987673938207
1.17247671383437 11.1742026240705
1.22915004881508 11.2496378543204
1.28582338379578 11.3250730845702
1.34249671877649 11.4005083148201
1.39917005375719 11.47594354507
1.4558433887379 11.5513787753198
1.51251672371861 11.6268140055697
1.56919005869931 11.7022492358196
1.62586339368002 11.7776844660694
1.68253672866072 11.8531196963193
1.73921006364143 11.9285549265691
1.79588339862214 12.003990156819
1.85255673360284 12.0794253870689
1.90923006858355 12.1548606173187
1.96590340356425 12.2302958475686
2.02257673854496 12.3057310778185
2.07925007352566 12.3811663080683
2.13592340850637 12.4566015383182
2.19259674348708 12.532036768568
2.24927007846778 12.6074719988179
2.30594341344849 12.6829072290678
2.36261674842919 12.7583424593176
2.4192900834099 12.8337776895675
2.47596341839061 12.9092129198173
2.53263675337131 12.9846481500672
2.58931008835202 13.0600833803171
2.64598342333272 13.1355186105669
2.70265675831343 13.2109538408168
2.75933009329413 13.2863890710667
2.81600342827484 13.3618243013165
2.87267676325555 13.4372595315664
2.92935009823625 13.5126947618162
2.98602343321696 13.5881299920661
3.04269676819766 13.663565222316
3.09937010317837 13.7390004525658
3.15604343815908 13.8144356828157
3.21271677313978 13.8898709130656
3.26939010812049 13.9653061433154
3.32606344310119 14.0407413735653
3.3827367780819 14.1161766038151
3.43941011306261 14.191611834065
3.49608344804331 14.2670470643149
3.55275678302402 14.3424822945647
3.60943011800472 14.4179175248146
3.66610345298543 14.4933527550644
3.72277678796613 14.5687879853143
3.77945012294684 14.6442232155642
3.83612345792755 14.719658445814
3.89279679290825 14.7950936760639
3.94947012788896 14.8705289063138
4.00614346286966 14.9459641365636
4.06281679785037 15.0213993668135
4.11949013283108 15.0968345970633
4.17616346781178 15.1722698273132
4.23283680279249 15.2477050575631
4.28951013777319 15.3231402878129
4.3461834727539 15.3985755180628
4.4028568077346 15.4740107483127
4.45953014271531 15.5494459785625
4.51620347769602 15.6248812088124
4.57287681267672 15.7003164390622
4.62955014765743 15.7757516693121
4.68622348263813 15.851186899562
4.74289681761884 15.9266221298118
4.79957015259955 16.0020573600617
4.85624348758025 16.0774925903116
4.91291682256096 16.1529278205614
4.96959015754166 16.2283630508113
5.02626349252237 16.3037982810611
5.08293682750308 16.379233511311
5.13961016248378 16.4546687415609
5.19628349746449 16.5301039718107
5.25295683244519 16.6055392020606
5.3096301674259 16.6809744323104
};


  \end{axis}
  
    % Control whitespace
  \clip ($(current bounding box.south west)+(0.1,0)$) rectangle ($(current bounding box.north east)+(-0.15,0)$);
  \end{tikzpicture}

==> figs_meta/am_arch_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=5.2cm, width=8cm,
          xmin=-5.55, xmax=90.0, 
          ytick={1,2,3,4,5,6,7},
          yticklabels={BLSTM,CNN,DNN,LSTM,ResNet,TDNN,Transformer},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 10, 20, 30, 40, 60, 80},
          xticklabels={0, 10, 20, 30, 40, 60, 80},
        ]
        %{BLSTM}
	\desboxplot{-4.55}{2.63}{6.79}{11.90}{17.74}{7.11}{70}{5}{7}
	%{CNN}
	\desboxplot{1.64}{3.59}{6.27}{8.41}{18.10}{6.51}{15}{7}{4}
	%{DNN}
	\desboxplot{-0.93}{4.24}{7.84}{14.86}{59.52}{10.16}{157}{23}{27}
	%{LSTM}
	\desboxplot{1.20}{4.01}{8.55}{24.70}{46.90}{15.13}{37}{10}{11}
	%{ResNet}
	\desboxplot{8.83}{10.10}{11.37}{11.72}{12.08}{10.76}{3}{1}{1}
	%{TDNN}
	\desboxplot{-3.57}{3.37}{5.54}{8.92}{74.74}{11.70}{40}{4}{5}
	%{Transformer}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_arch_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3,4},
          yticklabels={BLSTM,DNN,LSTM,TDNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{BLSTM}
	\desboxplot{-4.55}{8.73}{12.10}{13.76}{17.74}{10.38}{28}{2}{2}
	%{DNN}
	\desboxplot{0.75}{3.89}{10.80}{14.91}{21.78}{9.76}{39}{10}{9}
	%{LSTM}
	\desboxplot{4.63}{4.63}{4.63}{4.63}{4.63}{4.63}{1}{1}{1}
	%{TDNN}
	\desboxplot{1.02}{1.57}{9.90}{11.88}{72.03}{19.28}{5}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_arch_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2,3},
          yticklabels={DNN,LSTM,TDNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{DNN}
	\desboxplot{2.42}{4.61}{5.88}{12.06}{18.10}{13.83}{17}{5}{7}
	%{LSTM}
	\desboxplot{2.16}{2.16}{2.16}{2.16}{2.16}{4.63}{1}{1}{1}
	%{TDNN}
	\desboxplot{4.37}{6.93}{7.28}{8.91}{68.96}{19.28}{5}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_arch_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6},
          yticklabels={BLSTM,DNN,LSTM,ResNet,TDNN,Transformer},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{BLSTM}
	\desboxplot{-4.08}{1.07}{3.41}{6.96}{17.61}{4.66}{30}{2}{3}
	%{DNN}
	\desboxplot{2.00}{7.25}{12.42}{19.66}{59.52}{16.55}{28}{5}{6}
	%{LSTM}
	\desboxplot{20.10}{26.45}{39.90}{42.95}{46.90}{35.10}{7}{2}{3}
	%{ResNet}
	\desboxplot{12.08}{12.08}{12.08}{12.08}{12.08}{12.08}{1}{1}{1}
	%{TDNN}
	\desboxplot{65.56}{67.26}{68.96}{71.85}{74.74}{69.75}{3}{1}{1}
	%{Transformer}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_arch_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=5.2cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7},
          yticklabels={BLSTM,CNN,DNN,LSTM,ResNet,TDNN,Transformer},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{BLSTM}
	\desboxplot{-4.08}{1.91}{4.05}{7.82}{17.61}{4.93}{42}{4}{6}
	%{CNN}
	\desboxplot{1.64}{3.59}{6.27}{8.41}{18.10}{6.51}{15}{7}{4}
	%{DNN}
	\desboxplot{-0.93}{4.35}{7.19}{14.85}{59.52}{10.29}{118}{20}{27}
	%{LSTM}
	\desboxplot{1.20}{3.97}{9.04}{25.42}{46.90}{15.42}{36}{10}{11}
	%{ResNet}
	\desboxplot{8.83}{10.10}{11.37}{11.72}{12.08}{10.76}{3}{1}{1}
	%{TDNN}
	\desboxplot{-3.57}{3.47}{5.26}{8.91}{74.74}{10.62}{35}{4}{5}
	%{Transformer}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_arch_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4,5,6},
          yticklabels={BLSTM,CNN,DNN,LSTM,ResNet,TDNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{BLSTM}
	\desboxplot{1.90}{3.63}{4.90}{8.03}{9.93}{5.61}{12}{2}{3}
	%{CNN}
	\desboxplot{1.64}{3.59}{6.27}{8.41}{18.10}{6.51}{15}{7}{4}
	%{DNN}
	\desboxplot{-0.93}{3.83}{6.22}{12.01}{27.50}{8.34}{90}{17}{23}
	%{LSTM}
	\desboxplot{1.20}{3.63}{7.57}{14.30}{34.13}{10.67}{29}{8}{8}
	%{ResNet}
	\desboxplot{8.83}{9.46}{10.10}{10.73}{11.37}{10.10}{2}{1}{1}
	%{TDNN}
	\desboxplot{-3.57}{3.37}{4.85}{7.34}{14.18}{5.08}{32}{3}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_loss_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2},
          yticklabels={CE,Seq},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{CE}
	\desboxplot{-4.55}{3.57}{6.99}{12.91}{74.74}{9.83}{272}{28}{40}
	%{Seq}
	\desboxplot{0.00}{4.25}{8.10}{13.64}{45.50}{10.62}{65}{13}{12}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_loss_ce2seq_ce2seq.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=9cm,
          xmin=-5.08, xmax=95., 
          ytick={1,2},
          yticklabels={CE,Seq},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 10, 20, 40, 60, 80},
          title={Controlling for data-set and baseline}
        ]
        %{CE}
	\desboxplot{2.90}{5.72}{9.68}{13.71}{22.96}{10.35}{24}{3}{5}
	%{Seq}
	\desboxplot{4.24}{6.13}{8.91}{11.48}{19.50}{9.74}{19}{3}{5}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_loss_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2},
          yticklabels={CE,Seq},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{CE}
	\desboxplot{-4.55}{6.52}{11.91}{15.20}{72.03}{11.45}{58}{10}{12}
	%{Seq}
	\desboxplot{0.99}{1.81}{4.25}{11.62}{21.78}{7.20}{15}{6}{5}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_loss_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={CE,Seq},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{CE}
	\desboxplot{2.16}{4.35}{5.63}{13.57}{68.96}{16.14}{17}{6}{9}
	%{Seq}
	\desboxplot{4.37}{7.02}{8.10}{10.39}{12.06}{10.29}{6}{2}{3}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_loss_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2},
          yticklabels={CE,Seq},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{CE}
	\desboxplot{-4.08}{3.27}{7.73}{17.57}{74.74}{14.21}{64}{10}{12}
	%{Seq}
	\desboxplot{0.00}{5.54}{9.42}{16.64}{45.50}{13.75}{20}{3}{3}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_loss_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=9cm,
          xmin=-5.08, xmax=95., 
          ytick={1,2},
          yticklabels={CE,Seq},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 10, 20, 40, 60, 80},
          xticklabels={},
          title={All samples}
        ]
        %{CE}
	\desboxplot{-4.08}{3.33}{6.00}{11.47}{74.74}{9.39}{214}{27}{39}
	%{Seq}
	\desboxplot{0.00}{5.83}{8.38}{15.00}{45.50}{11.64}{50}{9}{11}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_loss_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2},
          yticklabels={CE,Seq},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{CE}
	\desboxplot{-3.57}{3.35}{5.83}{9.51}{34.13}{7.34}{150}{20}{29}
	%{Seq}
	\desboxplot{1.36}{5.83}{8.05}{11.77}{29.50}{10.24}{30}{7}{9}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_type_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2},
          yticklabels={FF,RNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{FF}
	\desboxplot{-3.57}{3.82}{7.07}{12.77}{74.74}{10.03}{230}{25}{32}
	%{RNN}
	\desboxplot{-4.55}{3.30}{7.60}{13.01}{46.90}{9.88}{107}{15}{18}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_type_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2},
          yticklabels={FF,RNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{FF}
	\desboxplot{0.75}{3.70}{10.35}{14.56}{72.03}{10.84}{44}{10}{10}
	%{RNN}
	\desboxplot{-4.55}{7.94}{11.72}{13.57}{17.74}{10.18}{29}{3}{3}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_type_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={FF,RNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{FF}
	\desboxplot{2.42}{4.77}{7.11}{11.92}{68.96}{15.07}{22}{6}{8}
	%{RNN}
	\desboxplot{2.16}{2.16}{2.16}{2.16}{2.16}{4.63}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_type_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=8cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2},
          yticklabels={FF,RNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          title = {Domain Adaptation},
          xtick = {0, 10, 20, 40, 60, 80},
          xticklabels = {0, 10, 20, 40, 60, 80}
        ]
        %{FF}
	\desboxplot{0.00}{6.62}{10.64}{18.76}{74.74}{17.00}{47}{7}{8}
	%{RNN}
	\desboxplot{-4.08}{1.94}{4.85}{12.68}{46.90}{10.42}{37}{4}{6}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_type_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=8cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2},
          yticklabels={FF,RNN},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xtick = {0, 10, 20, 40, 60, 80},
          xticklabels={},
         title = {All Adaptation Clusters}
        ]
        %{FF}
	\desboxplot{-3.57}{3.97}{6.65}{11.98}{74.74}{9.84}{186}{23}{32}
	%{RNN}
	\desboxplot{-4.08}{2.63}{5.96}{11.02}{46.90}{9.77}{78}{14}{17}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/am_type_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=8cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2},
          yticklabels={FF,RNN},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xticklabels = {},
          xtick = {0, 10, 20, 40, 60, 80},
          title = {Speaker Adaptation}
        ]
        %{FF}
	\desboxplot{-3.57}{3.59}{5.88}{9.72}{27.50}{7.42}{139}{19}{26}
	%{RNN}
	\desboxplot{1.20}{3.63}{6.54}{9.93}{34.13}{9.19}{41}{10}{11}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/complementarity.tex <==
       \begin{tikzpicture}
        \begin{axis}[
          height=10.0cm, width=6.2cm,
          xmin=-0.5, xmax=28, 
          ymin=0, ymax=13,
          ytick={3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
          yticklabels={BSV + ivectors~\cite{tan2016speaker}, DNNEmb + LHUC~\cite{miao2015speaker}, DNNEmb + fMLLR~\cite{miao2015speaker}, DiffPooling + fMLLR~\cite{swietojanski2016differentiable}, LHUC + fMLLR~\cite{swietojanski2016learning}, f-LHUC + LHUC~\cite{xie2019}, f-LHUC + ivectors~\cite{xie2019}, ivectors + LHUC~\cite{samarakoon2016factorized}, ivectors + fMLLR/VTLN~\cite{saon2013speaker}, pRELU + fMLLR~\cite{zhang2016dnn}},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 5, 10, 15, 20, 25},
          xticklabels={0,5,10,15,25},
          xbar stacked,
          ticklabel style={font=\small}
        ]
    %\addplot[fill=gray!50] coordinates
	%	{(7.85,1) (2.16,2) (11.5,3) (5.5,4) (10.2,5) (11.8, 6) (5.4,7) (6.9,8) (5.88,9) (12.86,10) (2.61, 11)};
	%\addplot[fill=white] coordinates
	%	{(12-7.85,1) (4.63-2.16,2) (16.5-11.5,3) (13-5.5,4) (13.73-10.2,5) (16.8-11.8,6) (12.5-5.4,7) (6.1-6.9,8) %(17.64-5.9, 9) (16.8-12.86, 10) (4.9-2.61, 11)};    
	\addplot[fill=gray!50] coordinates
		{(2.16,3) (11.5,4) (5.5,5) (10.2,6) (11.8, 7) (5.4,8) (6.9,9) (5.88,10) (12.86,11) (2.61, 12)};
	\addplot[fill=white] coordinates
		{(4.63-2.16,3) (16.5-11.5,4) (13-5.5,5) (13.73-10.2,6) (16.8-11.8,7) (12.5-5.4,8) (6.1-6.9,9) (17.64-5.9, 10) (16.8-12.86, 11) (4.9-2.61, 12)};
        \end{axis}
        \begin{axis}[
             height=10.0cm, width=6.2cm,
             xmin=-0.5, xmax=28, 
             ymin=0, ymax=13,
             ytick={1,2},
             yticklabels={Method1 (Avg),Method1+Method2 (Avg)},
             xticklabels={},
             ticklabel style={font=\small}
          ]
          \desboxplotgrouped{1}{8.34}{12.44}{16.7}{21.8}{12}{22-8-6}{2}
          \desboxplotgrouped{2.16}{4.43}{6.4}{11.34}{18.1}{7.85}{22-8-6}{1}
        \end{axis}
     \end{tikzpicture}

==> figs_meta/corpora_public_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2},
          yticklabels={Proprietary,Public},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Proprietary}
	\desboxplot{-0.93}{4.56}{9.54}{16.54}{59.52}{13.09}{95}{14}{17}
	%{Public}
	\desboxplot{-4.55}{3.42}{6.49}{11.67}{74.74}{8.76}{242}{19}{28}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/corpora_public_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2},
          yticklabels={Proprietary,Public},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Proprietary}
	\desboxplot{3.46}{4.25}{11.67}{12.78}{14.21}{9.16}{9}{3}{3}
	%{Public}
	\desboxplot{-4.55}{4.55}{11.23}{15.52}{72.03}{10.78}{64}{9}{10}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/corpora_public_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={Proprietary,Public},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Proprietary}
	\desboxplot{2.42}{2.51}{2.61}{2.70}{2.80}{4.88}{2}{1}{1}
	%{Public}
	\desboxplot{2.16}{5.23}{7.28}{12.06}{68.96}{15.54}{21}{5}{8}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/corpora_public_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=8cm,
          xmin=-5.08, xmax=90.0, 
          ytick={1,2},
          yticklabels={Proprietary,Public},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20,40,60,80},
          xticklabels={0,10,20,40,60,80},
          title={Domain Adaptation}
        ]
        %{Proprietary}
	\desboxplot{2.00}{8.18}{15.64}{27.62}{59.52}{20.14}{34}{6}{8}
	%{Public}
	\desboxplot{-4.08}{2.28}{5.70}{10.54}{74.74}{9.99}{50}{5}{6}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/corpora_public_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2},
          yticklabels={Proprietary,Public},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Proprietary}
	\desboxplot{-0.93}{4.72}{9.31}{18.61}{59.52}{13.51}{86}{13}{17}
	%{Public}
	\desboxplot{-4.08}{3.07}{5.87}{8.95}{74.74}{8.04}{178}{17}{27}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/corpora_public_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=8cm,
          xmin=-5.08, xmax=90.0, 
          ytick={1,2},
          yticklabels={Proprietary,Public},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20,40,60,80},
          xticklabels={},
          title={Speaker Adaptation}
        ]
        %{Proprietary}
	\desboxplot{-0.93}{4.00}{7.78}{12.31}{29.50}{9.17}{52}{9}{11}
	%{Public}
	\desboxplot{-3.57}{3.57}{5.88}{8.91}{34.13}{7.27}{128}{13}{21}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/corpora_public_test.tex <==
       \begin{tikzpicture}
        \begin{axis}[
          height=3.5cm, width=8cm,
          xmin=-4.571428571, xmax=53.5, 
          ytick={1,2,3,4},
          yticklabels={Proprietary [S], Public [S], Proprietary [D], Public [D]},
          grid=major, grid style={dashed,gray!30},
          cycle list={{red},{black}},
          xlabel={Relative Error Rate Reduction [\%]},
          cycle list={{red},{gray}},
        ]
        %spk adapt
        %{Proprietary}
	\desboxplot{-0.93}{4.00}{7.78}{12.31}{29.50}{9.17}{52}{9}{11}
	%{Public}
	\desboxplot{-3.57}{3.57}{5.88}{8.91}{34.13}{7.27}{128}{13}{21}
	%domain adapt
        %{Proprietary}
	\desboxplot{7.31}{12.74}{19.50}{28.20}{45.50}{22.29}{13}{3}{4}
	%{Public}
	\desboxplot{16.45}{17.37}{18.28}{19.20}{20.12}{18.28}{2}{1}{1}
        \end{axis}
     \end{tikzpicture}

==> figs_meta/corpora_public_test2.tex <==

            \begin{tikzpicture}
        \begin{axis}[
          height=3.5cm, width=8cm,
          xmin=-4.571428571, xmax=53.5, 
          ytick={0.8,1,1.2,1.8,2,2.2},
          yticklabels={{\small (S)} , Proprietary$\hphantom{abc}$, {\small (D)}, {\small (S)}, Public$\hphantom{abc}$, {\small (D)}},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          cycle list={{white},{gray}},
        ]
        %spk adapt

        %{Proprietary}
	\desboxplotgrouped{-0.93}{4.00}{7.78}{12.31}{29.50}{9.17}{52-9-11}{0.8}
	%{Public}
	\desboxplotgrouped{-3.57}{3.57}{5.88}{8.91}{34.13}{7.27}{128-13-21}{1.8}

    %domain
        %{Proprietary}
	\desboxplotgrouped{7.31}{12.74}{19.50}{28.20}{45.50}{22.29}{13-3-4}{1.2}
	%{Public}
	\desboxplotgrouped{16.45}{17.37}{18.28}{19.20}{20.12}{18.28}{2-1-1}{2.2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/datasets.tex <==
\begin{tabular}{c|ccccc}
\toprule
                                  Dataset &  \#Hours & \#Speakers &           Style &  Language & Public \\
\midrule
                 AISHELL2~\cite{aishell2} &    1000 &      1991 &       Dictation &  Mandarin &    Yes \\
    AMI-IHM~\cite{carletta2007unleashing} &     100 &       155 &        Meetings &   English &    Yes \\
    AMI-SDM~\cite{carletta2007unleashing} &     100 &       155 &        Meetings &   English &    Yes \\
        APASCI~\cite{angelini1994speaker} &       5 &           &            Read &   Italian &    Yes \\
         Aurora4~\cite{parihar2004aurora} &      14 &       129 &      Read-Noisy &   English &    Yes \\
                       CASIA~\cite{casia} &      80 &       250 &           Mixed &  Mandarin &    Yes \\
             CSJ~\cite{maekawa2003corpus} &     661 &           &  Conversational &  Japanese &    Yes \\
 ChildIt~\cite{giuliani2003investigating} &       7 &           &            Read &   Italian &    Yes \\
        Chime4~\cite{vincent2017analysis} &     108 &        12 &      Read-Noisy &   English &    Yes \\
            ETAPE~\cite{gravier2012etape} &     478 &           &       Broadcast &    French &    Yes \\
                             Google-Pers. &    1750 &           &     VoiceSearch &   English &     No \\
                            Google-Search &    3000 &           &     VoiceSearch &   English &     No \\
                HKUST~\cite{liu2006hkust} &     200 &      2100 &  Conversational &  Mandarin &    Yes \\
               MGB-700~\cite{bell2015mgb} &     700 &     10930 &       Broadcast &   English &     No \\
                             MSFT-Cortana &    3400 &           &     VoiceSearch &   English &     No \\
                            MSFT-Meetings &    3000 &           &        Meetings &   English &     No \\
                                 MSFT-SMD &     400 &           &       Dictation &   English &     No \\
                                MSFT-SMD2 &    3400 &           &       Dictation &   English &     No \\
                             MSFT-Speaker &    3400 &           &     VoiceSearch &   English &     No \\
                         Nuance-CloseTalk &    7600 &           &       Dictation &   English &     No \\
                         Nuance-Dictation &    7600 &           &       Dictation &   English &     No \\
                      RASC863~\cite{rasc} &     180 &       800 &           Mixed &  Mandarin &    Yes \\
        SWBD~\cite{Godfrey92:switchboard} &     300 &      4000 &  Conversational &   English &    Yes \\
         TED-LIUM2~\cite{rousseau2014ted} &     207 &      1242 &        Lectures &   English &    Yes \\
          TED-LIUM~\cite{rousseau2012ted} &     118 &       666 &        Lectures &   English &    Yes \\
               TED~\cite{cettolo2012wit3} &     140 &       788 &        Lectures &   English &    Yes \\
           TIMIT~\cite{garofolo1993timit} &       5 &       630 &            Read &   English &    Yes \\
                WSJ~\cite{paul1992design} &      81 &       129 &            Read &   English &    Yes \\
\bottomrule
\end{tabular}

==> figs_meta/datasets_perf_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=20.8cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33},
          yticklabels={AISHELL2,AMI-IHM,AMI-SDM,Aurora4,CSJ,ChildIt+APASCI,Chime4,ETAPE,Google-ALS,Google-Pers.,Google-Search,HKUST,Intel Accented Mandarin Speech Recognition Corpus,KoreanDisarthic,Librispeech,MGB-200,MGB-700,MSFT-Cortana,MSFT-Meetings,MSFT-SMD,MSFT-SMD2,MSFT-Speaker,Nuance-CloseTalk,Nuance-Dictation,RASC863+CASIA,SWBD,TED,TED+AMI,TED-LIUM,TED-LIUM2,TIMIT,UTCRSS-4EnglishAccent,WSJ},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{AISHELL2}
	\desboxplot{4.17}{5.21}{6.25}{7.29}{8.33}{6.25}{2}{1}{1}
	%{AMI-IHM}
	\desboxplot{0.86}{2.78}{5.52}{7.37}{74.74}{13.40}{30}{1}{6}
	%{AMI-SDM}
	\desboxplot{0.75}{1.06}{1.59}{2.70}{3.78}{1.95}{7}{1}{2}
	%{Aurora4}
	\desboxplot{-3.57}{0.21}{4.71}{17.23}{24.37}{7.81}{14}{1}{3}
	%{CSJ}
	\desboxplot{10.40}{10.40}{10.40}{10.40}{10.40}{10.40}{1}{1}{1}
	%{ChildIt+APASCI}
	\desboxplot{16.45}{17.37}{18.29}{19.20}{20.12}{18.29}{2}{1}{1}
	%{Chime4}
	\desboxplot{-4.55}{0.46}{4.12}{6.19}{11.36}{3.61}{8}{1}{1}
	%{ETAPE}
	\desboxplot{5.69}{6.20}{6.71}{7.21}{7.72}{6.71}{2}{1}{1}
	%{Google-ALS}
	\desboxplot{46.90}{46.90}{46.90}{46.90}{46.90}{46.90}{1}{1}{1}
	%{Google-Pers.}
	\desboxplot{0.91}{2.12}{3.33}{3.91}{4.49}{2.91}{3}{1}{1}
	%{Google-Search}
	\desboxplot{-0.93}{0.46}{5.53}{9.50}{15.20}{5.82}{6}{1}{1}
	%{HKUST}
	\desboxplot{1.04}{3.06}{3.63}{5.93}{6.29}{3.99}{5}{1}{1}
	%{Intel Accented Mandarin Speech Recognition Corpus}
	\desboxplot{2.00}{5.25}{8.82}{12.08}{14.21}{8.60}{18}{1}{1}
	%{KoreanDisarthic}
	\desboxplot{57.61}{58.09}{58.56}{59.04}{59.52}{58.56}{2}{1}{1}
	%{Librispeech}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{MGB-200}
	\desboxplot{1.36}{2.59}{2.80}{3.83}{6.29}{3.33}{7}{1}{2}
	%{MGB-700}
	\desboxplot{4.25}{4.25}{4.25}{4.25}{4.25}{4.25}{1}{1}{1}
	%{MSFT-Cortana}
	\desboxplot{2.10}{7.78}{9.04}{11.50}{19.47}{9.69}{10}{1}{2}
	%{MSFT-Meetings}
	\desboxplot{4.00}{4.03}{6.03}{7.99}{8.10}{6.02}{6}{1}{1}
	%{MSFT-SMD}
	\desboxplot{4.24}{14.17}{17.48}{22.22}{30.58}{17.90}{18}{1}{2}
	%{MSFT-SMD2}
	\desboxplot{1.20}{4.65}{6.70}{8.32}{10.50}{6.28}{4}{1}{1}
	%{MSFT-Speaker}
	\desboxplot{20.10}{25.57}{34.05}{40.27}{45.50}{33.13}{6}{1}{2}
	%{Nuance-CloseTalk}
	\desboxplot{2.92}{5.95}{7.68}{9.46}{12.08}{7.80}{8}{1}{1}
	%{Nuance-Dictation}
	\desboxplot{14.30}{18.80}{22.10}{27.50}{29.50}{22.44}{5}{1}{1}
	%{RASC863+CASIA}
	\desboxplot{-4.08}{2.56}{7.68}{12.91}{17.74}{7.52}{44}{1}{2}
	%{SWBD}
	\desboxplot{1.02}{4.42}{7.11}{9.78}{18.01}{7.71}{54}{1}{7}
	%{TED}
	\desboxplot{5.88}{8.67}{14.81}{17.46}{21.78}{13.76}{11}{1}{2}
	%{TED+AMI}
	\desboxplot{13.64}{13.64}{13.64}{13.64}{13.64}{13.64}{1}{1}{1}
	%{TED-LIUM}
	\desboxplot{0.97}{3.29}{4.83}{8.50}{16.50}{6.24}{29}{1}{4}
	%{TED-LIUM2}
	\desboxplot{32.93}{33.23}{33.53}{33.83}{34.13}{33.53}{2}{1}{1}
	%{TIMIT}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{UTCRSS-4EnglishAccent}
	\desboxplot{4.70}{7.48}{12.32}{16.33}{17.61}{11.75}{6}{1}{2}
	%{WSJ}
	\desboxplot{15.41}{15.70}{17.01}{18.75}{27.59}{18.60}{6}{1}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/datasets_perf_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=8.2cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12},
          yticklabels={AMI-IHM,AMI-SDM,Aurora4,Chime4,Intel Accented Mandarin Speech Recognition Corpus,MGB-200,MGB-700,RASC863+CASIA,SWBD,TED,TED+AMI,TED-LIUM},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{AMI-IHM}
	\desboxplot{1.14}{2.66}{4.97}{6.09}{72.03}{12.62}{8}{1}{3}
	%{AMI-SDM}
	\desboxplot{0.75}{1.02}{1.36}{2.65}{3.78}{1.88}{6}{1}{1}
	%{Aurora4}
	\desboxplot{17.65}{17.65}{17.65}{17.65}{17.65}{17.65}{1}{1}{1}
	%{Chime4}
	\desboxplot{-4.55}{0.46}{4.12}{6.19}{11.36}{3.61}{8}{1}{1}
	%{Intel Accented Mandarin Speech Recognition Corpus}
	\desboxplot{4.00}{11.78}{12.44}{13.43}{14.21}{11.40}{6}{1}{1}
	%{MGB-200}
	\desboxplot{3.46}{4.17}{4.88}{5.58}{6.29}{4.88}{2}{1}{1}
	%{MGB-700}
	\desboxplot{4.25}{4.25}{4.25}{4.25}{4.25}{4.25}{1}{1}{1}
	%{RASC863+CASIA}
	\desboxplot{7.94}{11.29}{13.01}{15.52}{17.74}{13.08}{20}{1}{1}
	%{SWBD}
	\desboxplot{1.02}{8.64}{11.07}{14.80}{18.01}{10.77}{14}{1}{4}
	%{TED}
	\desboxplot{16.67}{16.72}{18.55}{20.71}{21.78}{18.89}{4}{1}{2}
	%{TED+AMI}
	\desboxplot{13.64}{13.64}{13.64}{13.64}{13.64}{13.64}{1}{1}{1}
	%{TED-LIUM}
	\desboxplot{13.00}{13.88}{14.75}{15.62}{16.50}{14.75}{2}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/datasets_perf_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2,3,4,5,6},
          yticklabels={AMI-IHM,Aurora4,MGB-200,SWBD,TED,TED-LIUM},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{AMI-IHM}
	\desboxplot{2.16}{18.86}{35.56}{52.26}{68.96}{38.33}{2}{1}{2}
	%{Aurora4}
	\desboxplot{5.88}{5.88}{5.88}{5.88}{5.88}{17.65}{1}{1}{1}
	%{MGB-200}
	\desboxplot{2.42}{2.51}{2.61}{2.70}{2.80}{4.88}{2}{1}{1}
	%{SWBD}
	\desboxplot{3.62}{4.55}{6.28}{8.60}{13.66}{10.58}{12}{1}{4}
	%{TED}
	\desboxplot{10.89}{12.90}{14.19}{15.63}{18.10}{18.89}{4}{1}{2}
	%{TED-LIUM}
	\desboxplot{5.50}{7.00}{8.50}{10.00}{11.50}{14.75}{2}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/datasets_perf_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=7.6cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9,10,11},
          yticklabels={AMI-IHM,ChildIt+APASCI,Google-ALS,Intel Accented Mandarin Speech Recognition Corpus,KoreanDisarthic,Librispeech,MSFT-SMD,MSFT-Speaker,Nuance-CloseTalk,RASC863+CASIA,UTCRSS-4EnglishAccent},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{AMI-IHM}
	\desboxplot{65.56}{67.26}{68.96}{71.85}{74.74}{69.75}{3}{1}{1}
	%{ChildIt+APASCI}
	\desboxplot{16.45}{17.37}{18.29}{19.20}{20.12}{18.29}{2}{1}{1}
	%{Google-ALS}
	\desboxplot{46.90}{46.90}{46.90}{46.90}{46.90}{46.90}{1}{1}{1}
	%{Intel Accented Mandarin Speech Recognition Corpus}
	\desboxplot{2.00}{4.76}{6.84}{9.46}{12.10}{7.20}{12}{1}{1}
	%{KoreanDisarthic}
	\desboxplot{57.61}{58.09}{58.56}{59.04}{59.52}{58.56}{2}{1}{1}
	%{Librispeech}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{MSFT-SMD}
	\desboxplot{12.74}{15.80}{18.76}{25.75}{30.58}{20.80}{10}{1}{2}
	%{MSFT-Speaker}
	\desboxplot{20.10}{25.57}{34.05}{40.27}{45.50}{33.13}{6}{1}{2}
	%{Nuance-CloseTalk}
	\desboxplot{7.31}{7.68}{8.05}{10.07}{12.08}{9.15}{3}{1}{1}
	%{RASC863+CASIA}
	\desboxplot{-4.08}{0.94}{2.68}{5.02}{10.20}{2.89}{24}{1}{1}
	%{UTCRSS-4EnglishAccent}
	\desboxplot{4.70}{7.48}{12.32}{16.33}{17.61}{11.75}{6}{1}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/datasets_perf_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=19.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
          yticklabels={AISHELL2,AMI-IHM,AMI-SDM,Aurora4,CSJ,ChildIt+APASCI,ETAPE,Google-ALS,Google-Pers.,Google-Search,HKUST,Intel Accented Mandarin Speech Recognition Corpus,KoreanDisarthic,Librispeech,MGB-200,MSFT-Cortana,MSFT-Meetings,MSFT-SMD,MSFT-SMD2,MSFT-Speaker,Nuance-CloseTalk,Nuance-Dictation,RASC863+CASIA,SWBD,TED,TED-LIUM,TED-LIUM2,TIMIT,UTCRSS-4EnglishAccent,WSJ},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{AISHELL2}
	\desboxplot{4.17}{5.21}{6.25}{7.29}{8.33}{6.25}{2}{1}{1}
	%{AMI-IHM}
	\desboxplot{0.86}{2.96}{6.39}{8.21}{74.74}{13.68}{22}{1}{5}
	%{AMI-SDM}
	\desboxplot{2.39}{2.39}{2.39}{2.39}{2.39}{2.39}{1}{1}{1}
	%{Aurora4}
	\desboxplot{-3.57}{-0.27}{3.55}{15.97}{24.37}{7.06}{13}{1}{3}
	%{CSJ}
	\desboxplot{10.40}{10.40}{10.40}{10.40}{10.40}{10.40}{1}{1}{1}
	%{ChildIt+APASCI}
	\desboxplot{16.45}{17.37}{18.29}{19.20}{20.12}{18.29}{2}{1}{1}
	%{ETAPE}
	\desboxplot{5.69}{6.20}{6.71}{7.21}{7.72}{6.71}{2}{1}{1}
	%{Google-ALS}
	\desboxplot{46.90}{46.90}{46.90}{46.90}{46.90}{46.90}{1}{1}{1}
	%{Google-Pers.}
	\desboxplot{0.91}{2.12}{3.33}{3.91}{4.49}{2.91}{3}{1}{1}
	%{Google-Search}
	\desboxplot{-0.93}{0.46}{5.53}{9.50}{15.20}{5.82}{6}{1}{1}
	%{HKUST}
	\desboxplot{1.04}{3.06}{3.63}{5.93}{6.29}{3.99}{5}{1}{1}
	%{Intel Accented Mandarin Speech Recognition Corpus}
	\desboxplot{2.00}{4.76}{6.84}{9.46}{12.10}{7.20}{12}{1}{1}
	%{KoreanDisarthic}
	\desboxplot{57.61}{58.09}{58.56}{59.04}{59.52}{58.56}{2}{1}{1}
	%{Librispeech}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{MGB-200}
	\desboxplot{1.36}{2.42}{2.77}{2.80}{4.20}{2.71}{5}{1}{2}
	%{MSFT-Cortana}
	\desboxplot{2.10}{7.78}{9.04}{11.50}{19.47}{9.69}{10}{1}{2}
	%{MSFT-Meetings}
	\desboxplot{4.00}{4.03}{6.03}{7.99}{8.10}{6.02}{6}{1}{1}
	%{MSFT-SMD}
	\desboxplot{4.24}{14.17}{17.48}{22.22}{30.58}{17.90}{18}{1}{2}
	%{MSFT-SMD2}
	\desboxplot{1.20}{4.65}{6.70}{8.32}{10.50}{6.28}{4}{1}{1}
	%{MSFT-Speaker}
	\desboxplot{20.10}{25.57}{34.05}{40.27}{45.50}{33.13}{6}{1}{2}
	%{Nuance-CloseTalk}
	\desboxplot{2.92}{5.95}{7.68}{9.46}{12.08}{7.80}{8}{1}{1}
	%{Nuance-Dictation}
	\desboxplot{14.30}{18.80}{22.10}{27.50}{29.50}{22.44}{5}{1}{1}
	%{RASC863+CASIA}
	\desboxplot{-4.08}{0.94}{2.68}{5.02}{10.20}{2.89}{24}{1}{1}
	%{SWBD}
	\desboxplot{1.90}{4.29}{5.86}{8.62}{14.86}{6.64}{40}{1}{7}
	%{TED}
	\desboxplot{5.88}{6.23}{10.89}{14.19}{18.18}{10.83}{7}{1}{2}
	%{TED-LIUM}
	\desboxplot{0.97}{3.15}{4.48}{6.95}{14.18}{5.61}{27}{1}{4}
	%{TED-LIUM2}
	\desboxplot{32.93}{33.23}{33.53}{33.83}{34.13}{33.53}{2}{1}{1}
	%{TIMIT}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{UTCRSS-4EnglishAccent}
	\desboxplot{4.70}{7.48}{12.32}{16.33}{17.61}{11.75}{6}{1}{2}
	%{WSJ}
	\desboxplot{15.41}{15.70}{17.01}{18.75}{27.59}{18.60}{6}{1}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/datasets_perf_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=14.2cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
          yticklabels={AISHELL2,AMI-IHM,AMI-SDM,Aurora4,CSJ,ETAPE,Google-Pers.,Google-Search,HKUST,MGB-200,MSFT-Cortana,MSFT-Meetings,MSFT-SMD,MSFT-SMD2,Nuance-CloseTalk,Nuance-Dictation,SWBD,TED,TED-LIUM,TED-LIUM2,TIMIT,WSJ},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{AISHELL2}
	\desboxplot{4.17}{5.21}{6.25}{7.29}{8.33}{6.25}{2}{1}{1}
	%{AMI-IHM}
	\desboxplot{0.86}{2.46}{4.01}{6.86}{8.83}{4.83}{19}{1}{4}
	%{AMI-SDM}
	\desboxplot{2.39}{2.39}{2.39}{2.39}{2.39}{2.39}{1}{1}{1}
	%{Aurora4}
	\desboxplot{-3.57}{-0.27}{3.55}{15.97}{24.37}{7.06}{13}{1}{3}
	%{CSJ}
	\desboxplot{10.40}{10.40}{10.40}{10.40}{10.40}{10.40}{1}{1}{1}
	%{ETAPE}
	\desboxplot{5.69}{6.20}{6.71}{7.21}{7.72}{6.71}{2}{1}{1}
	%{Google-Pers.}
	\desboxplot{0.91}{2.12}{3.33}{3.91}{4.49}{2.91}{3}{1}{1}
	%{Google-Search}
	\desboxplot{-0.93}{0.46}{5.53}{9.50}{15.20}{5.82}{6}{1}{1}
	%{HKUST}
	\desboxplot{1.04}{3.06}{3.63}{5.93}{6.29}{3.99}{5}{1}{1}
	%{MGB-200}
	\desboxplot{1.36}{2.42}{2.77}{2.80}{4.20}{2.71}{5}{1}{2}
	%{MSFT-Cortana}
	\desboxplot{2.10}{7.78}{9.04}{11.50}{19.47}{9.69}{10}{1}{2}
	%{MSFT-Meetings}
	\desboxplot{4.00}{4.03}{6.03}{7.99}{8.10}{6.02}{6}{1}{1}
	%{MSFT-SMD}
	\desboxplot{4.24}{10.16}{15.32}{19.62}{22.96}{14.28}{8}{1}{1}
	%{MSFT-SMD2}
	\desboxplot{1.20}{4.65}{6.70}{8.32}{10.50}{6.28}{4}{1}{1}
	%{Nuance-CloseTalk}
	\desboxplot{2.92}{5.87}{5.98}{8.83}{11.37}{6.99}{5}{1}{1}
	%{Nuance-Dictation}
	\desboxplot{14.30}{18.80}{22.10}{27.50}{29.50}{22.44}{5}{1}{1}
	%{SWBD}
	\desboxplot{1.90}{4.29}{5.86}{8.62}{14.86}{6.64}{40}{1}{7}
	%{TED}
	\desboxplot{5.88}{6.23}{10.89}{14.19}{18.18}{10.83}{7}{1}{2}
	%{TED-LIUM}
	\desboxplot{0.97}{3.15}{4.48}{6.95}{14.18}{5.61}{27}{1}{4}
	%{TED-LIUM2}
	\desboxplot{32.93}{33.23}{33.53}{33.83}{34.13}{33.53}{2}{1}{1}
	%{TIMIT}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{WSJ}
	\desboxplot{15.41}{15.70}{17.01}{18.75}{27.59}{18.60}{6}{1}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.5cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={embedding,feature,model,data},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
    %{data}
	\desboxplot{0.76}{2.32}{4.67}{5.72}{11.88}{4.64}{16}{5}{2}
    %{embedding}
	\desboxplot{-3.57}{3.62}{7.89}{12.06}{34.13}{8.41}{124}{15}{18}
	%{feature}
	\desboxplot{-4.08}{2.30}{4.19}{6.56}{20.17}{5.43}{24}{9}{11}
	%{model}
	\desboxplot{-4.55}{4.00}{7.41}{14.86}{74.74}{11.59}{189}{24}{29}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3},
          yticklabels={embedding,feature,model},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{embedding}
	\desboxplot{0.75}{9.02}{12.82}{15.60}{18.01}{11.22}{38}{6}{6}
	%{feature}
	\desboxplot{3.70}{4.25}{4.55}{11.35}{12.42}{7.25}{5}{3}{3}
	%{model}
	\desboxplot{-4.55}{3.54}{7.75}{13.43}{72.03}{10.32}{30}{8}{7}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={embedding,model},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{embedding}
	\desboxplot{2.16}{4.58}{6.40}{8.81}{13.66}{11.41}{14}{4}{5}
	%{model}
	\desboxplot{2.42}{4.61}{10.89}{14.81}{68.96}{19.60}{9}{4}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2,3},
          yticklabels={embedding,feature,model},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          title = {Domain Adaptation},
          xtick={0, 10, 20, 40, 60, 80},
          xticklabels={0, 10, 20, 40, 60, 80}
        ]
        %{embedding}
	\desboxplot{3.33}{8.05}{9.09}{12.02}{12.10}{9.23}{9}{2}{2}
	%{feature}
	\desboxplot{-4.08}{-0.71}{0.55}{1.00}{1.94}{-0.26}{4}{1}{1}
	%{model}
	\desboxplot{-4.08}{4.31}{8.59}{19.80}{74.74}{15.52}{71}{10}{13}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_hyb_vs_e2e_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.0cm, width=7cm,
          xmin=-5.55, xmax=97.0, 
          ytick={1,2,3,4},
          yticklabels={embedding (E2E),
                       embedding (Hybrid),
                       %feature-Hybrid,
                       model (E2E),
                       model (Hybrid)},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20,30,40,60,80},
          xticklabels={0,10,20,30,40,60,80}
        ]
        %{('embedding', 'E2E')}
	\desboxplot{2.02}{10.43}{13.16}{16.71}{34.13}{14.63}{26}{4}{3}
	%{('embedding', 'Hybrid')}
	\desboxplot{-3.57}{3.33}{6.13}{9.08}{18.10}{6.76}{98}{13}{15}
	%{('feature', 'Hybrid')}
	%\desboxplot{-4.08}{2.30}{4.19}{6.56}{20.17}{5.43}{24}{9}{11}
	%{('model', 'E2E')}
	\desboxplot{0.00}{5.52}{9.42}{15.81}{46.90}{11.68}{36}{7}{8}
	%{('model', 'Hybrid')}
	\desboxplot{-4.55}{3.95}{6.72}{14.81}{74.74}{11.57}{153}{20}{22}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_hyb_vs_e2e_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3,4},
          yticklabels={embedding-E2E,embedding-Hybrid,feature-Hybrid,model-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('embedding', 'E2E')}
	\desboxplot{7.94}{11.29}{13.01}{15.52}{17.74}{13.08}{20}{1}{1}
	%{('embedding', 'Hybrid')}
	\desboxplot{0.75}{1.69}{9.48}{15.67}{18.01}{9.14}{18}{5}{5}
	%{('feature', 'Hybrid')}
	\desboxplot{3.70}{4.25}{4.55}{11.35}{12.42}{7.25}{5}{3}{3}
	%{('model', 'Hybrid')}
	\desboxplot{-4.55}{3.54}{7.75}{13.43}{72.03}{10.32}{30}{8}{7}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_hyb_vs_e2e_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={embedding-Hybrid,model-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('embedding', 'Hybrid')}
	\desboxplot{2.16}{4.58}{6.40}{8.81}{13.66}{11.41}{14}{4}{5}
	%{('model', 'Hybrid')}
	\desboxplot{2.42}{4.61}{10.89}{14.81}{68.96}{19.60}{9}{4}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_hyb_vs_e2e_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={embedding-Hybrid,feature-Hybrid,model-E2E,model-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('embedding', 'Hybrid')}
	\desboxplot{3.33}{8.05}{9.09}{12.02}{12.10}{9.23}{9}{2}{2}
	%{('feature', 'Hybrid')}
	\desboxplot{-4.08}{-0.71}{0.55}{1.00}{1.94}{-0.26}{4}{1}{1}
	%{('model', 'E2E')}
	\desboxplot{0.00}{5.86}{10.25}{17.55}{46.90}{12.17}{25}{4}{5}
	%{('model', 'Hybrid')}
	\desboxplot{-4.08}{3.26}{7.27}{24.09}{74.74}{17.35}{46}{7}{8}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_hyb_vs_e2e_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5},
          yticklabels={embedding-E2E,embedding-Hybrid,feature-Hybrid,model-E2E,model-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('embedding', 'E2E')}
	\desboxplot{2.02}{6.99}{23.28}{31.59}{34.13}{19.77}{6}{3}{2}
	%{('embedding', 'Hybrid')}
	\desboxplot{-3.57}{3.38}{5.90}{8.83}{18.10}{6.22}{80}{12}{15}
	%{('feature', 'Hybrid')}
	\desboxplot{-4.08}{1.92}{3.73}{6.23}{20.17}{4.95}{19}{7}{10}
	%{('model', 'E2E')}
	\desboxplot{0.00}{5.52}{9.42}{15.81}{46.90}{11.68}{36}{7}{8}
	%{('model', 'Hybrid')}
	\desboxplot{-4.08}{4.00}{6.64}{15.07}{74.74}{11.88}{123}{18}{22}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_hyb_vs_e2e_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.0cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4,5},
          yticklabels={embedding-E2E,embedding-Hybrid,feature-Hybrid,model-E2E,model-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('embedding', 'E2E')}
	\desboxplot{2.02}{6.99}{23.28}{31.59}{34.13}{19.77}{6}{3}{2}
	%{('embedding', 'Hybrid')}
	\desboxplot{-3.57}{3.20}{5.83}{8.49}{18.10}{5.84}{71}{11}{14}
	%{('feature', 'Hybrid')}
	\desboxplot{1.36}{3.17}{5.50}{6.68}{20.17}{6.34}{15}{6}{9}
	%{('model', 'E2E')}
	\desboxplot{1.20}{4.65}{8.40}{12.75}{29.50}{10.56}{11}{3}{3}
	%{('model', 'Hybrid')}
	\desboxplot{-0.93}{4.10}{6.52}{11.85}{27.50}{8.61}{77}{13}{15}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2,3},
          yticklabels={embedding,feature,model},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xticklabels={},
          xtick={0, 10, 20, 40, 60, 80},
          title={All Adaptation Clusters}
        ]
    %{data}
	%\desboxplot{0.76}{2.32}{4.67}{5.72}{11.88}{4.64}{16}{5}{2}
        %{embedding}
	\desboxplot{-3.57}{3.35}{5.96}{8.91}{34.13}{7.17}{86}{13}{17}
	%{feature}
	\desboxplot{-4.08}{1.92}{3.73}{6.23}{20.17}{4.95}{19}{7}{10}
	%{model}
	\desboxplot{-4.08}{4.06}{7.41}{15.21}{74.74}{11.83}{159}{22}{29}
        \end{axis}
     \end{tikzpicture}

==> figs_meta/emb_vs_feat_vs_mdl_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.5cm, width=8cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2,3,4},
          yticklabels={data,embedding,feature,model},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xticklabels={},
          xtick={0, 10, 20, 40, 60, 80},
          title={Speaker Adaptation}
        ]
    %{data}
	\desboxplot{0.76}{2.32}{4.67}{5.72}{11.88}{4.64}{16}{5}{2}
    %{embedding}
	\desboxplot{-3.57}{3.06}{5.87}{8.83}{34.13}{6.93}{77}{12}{16}
	%{feature}
	\desboxplot{1.36}{3.17}{5.50}{6.68}{20.17}{6.34}{15}{6}{9}
	%{model}
	\desboxplot{-0.93}{4.07}{6.58}{12.28}{29.50}{8.86}{88}{14}{17}
        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2},
          yticklabels={E2E,Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{E2E}
	\desboxplot{0.00}{6.90}{11.84}{16.71}{46.90}{12.92}{62}{11}{11}
	%{Hybrid}
	\desboxplot{-4.55}{3.56}{6.44}{11.76}{74.74}{9.32}{275}{28}{35}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_am_type_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={E2E-FF,E2E-RNN,Hybrid-FF,Hybrid-RNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('E2E', 'FF')}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{('E2E', 'RNN')}
	\desboxplot{1.20}{9.23}{13.01}{17.58}{46.90}{14.61}{47}{10}{10}
	%{('Hybrid', 'FF')}
	\desboxplot{-3.57}{3.87}{7.07}{13.29}{74.74}{10.20}{215}{24}{31}
	%{('Hybrid', 'RNN')}
	\desboxplot{-4.55}{1.93}{4.05}{7.67}{45.50}{6.17}{60}{8}{8}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_am_type_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3},
          yticklabels={E2E-RNN,Hybrid-FF,Hybrid-RNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('E2E', 'RNN')}
	\desboxplot{7.94}{11.29}{13.01}{15.52}{17.74}{13.08}{20}{1}{1}
	%{('Hybrid', 'FF')}
	\desboxplot{0.75}{3.70}{10.35}{14.56}{72.03}{10.84}{44}{10}{10}
	%{('Hybrid', 'RNN')}
	\desboxplot{-4.55}{1.85}{4.55}{4.63}{11.36}{3.72}{9}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_am_type_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={Hybrid-FF,Hybrid-RNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('Hybrid', 'FF')}
	\desboxplot{2.42}{4.77}{7.11}{11.92}{68.96}{15.07}{22}{6}{8}
	%{('Hybrid', 'RNN')}
	\desboxplot{2.16}{2.16}{2.16}{2.16}{2.16}{4.63}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_am_type_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={E2E-FF,E2E-RNN,Hybrid-FF,Hybrid-RNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('E2E', 'FF')}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{('E2E', 'RNN')}
	\desboxplot{4.70}{12.14}{17.58}{23.55}{46.90}{19.04}{10}{3}{4}
	%{('Hybrid', 'FF')}
	\desboxplot{2.00}{7.87}{14.17}{25.53}{74.74}{21.40}{32}{6}{7}
	%{('Hybrid', 'RNN')}
	\desboxplot{-4.08}{1.02}{2.91}{6.79}{45.50}{7.23}{27}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_am_type_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=7.5cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2,3,4},
          yticklabels={E2E (FF) ,E2E (RNN), Hybrid (FF), Hybrid (RNN)},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20,40,60,80},
          xticklabels={0,10,20,40,60,80}
        ]
        %{('E2E', 'FF')}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{('E2E', 'RNN')}
	\desboxplot{1.20}{5.89}{12.68}{23.40}{46.90}{15.75}{27}{9}{9}
	%{('Hybrid', 'FF')}
	\desboxplot{-3.57}{3.99}{6.64}{12.07}{74.74}{10.03}{171}{22}{31}
	%{('Hybrid', 'RNN')}
	\desboxplot{-4.08}{2.05}{4.01}{7.76}{45.50}{6.61}{51}{7}{8}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_am_type_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3},
          yticklabels={E2E-RNN,Hybrid-FF,Hybrid-RNN},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('E2E', 'RNN')}
	\desboxplot{1.20}{3.50}{10.50}{22.10}{34.13}{13.81}{17}{6}{5}
	%{('Hybrid', 'FF')}
	\desboxplot{-3.57}{3.59}{5.88}{9.72}{27.50}{7.42}{139}{19}{26}
	%{('Hybrid', 'RNN')}
	\desboxplot{1.54}{3.79}{5.81}{8.03}{14.95}{5.91}{24}{5}{6}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_cats_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.0cm, width=7.5cm,
          xmin=-5.55, xmax=95.00, 
          ytick={1,2,3,4,5},
          yticklabels={E2E-AED,E2E-AED-CTC,E2E-CTC,E2E-RNN-T,Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20,30,40,60,80},
          xticklabels={0,10,20,30,40,60,80}
        ]
        %{E2E-AED}
	\desboxplot{0.00}{4.60}{8.59}{15.23}{29.50}{11.12}{25}{4}{4}
	%{E2E-AED-CTC}
	\desboxplot{2.02}{6.99}{23.28}{31.59}{34.13}{19.77}{6}{3}{2}
	%{E2E-CTC}
	\desboxplot{1.20}{9.49}{12.72}{15.20}{17.74}{11.91}{30}{3}{4}
	%{E2E-RNN-T}
	\desboxplot{46.90}{46.90}{46.90}{46.90}{46.90}{46.90}{1}{1}{1}
	%{Hybrid}
	\desboxplot{-4.55}{3.56}{6.44}{11.76}{74.74}{9.32}{275}{28}{35}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_cats_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2},
          yticklabels={E2E-CTC,Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{E2E-CTC}
	\desboxplot{7.94}{11.29}{13.01}{15.52}{17.74}{13.08}{20}{1}{1}
	%{Hybrid}
	\desboxplot{-4.55}{3.46}{8.50}{13.64}{72.03}{9.63}{53}{11}{12}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_cats_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1},
          yticklabels={Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Hybrid}
	\desboxplot{2.16}{4.49}{6.93}{11.78}{68.96}{14.61}{23}{6}{9}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_cats_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={E2E-AED,E2E-CTC,E2E-RNN-T,Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{E2E-AED}
	\desboxplot{0.00}{4.92}{8.41}{14.12}{28.20}{10.39}{18}{2}{2}
	%{E2E-CTC}
	\desboxplot{4.70}{7.48}{12.32}{16.33}{17.61}{11.75}{6}{1}{2}
	%{E2E-RNN-T}
	\desboxplot{46.90}{46.90}{46.90}{46.90}{46.90}{46.90}{1}{1}{1}
	%{Hybrid}
	\desboxplot{-4.08}{3.01}{7.41}{17.23}{74.74}{14.91}{59}{8}{9}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_cats_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5},
          yticklabels={E2E-AED,E2E-AED-CTC,E2E-CTC,E2E-RNN-T,Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{E2E-AED}
	\desboxplot{0.00}{4.60}{8.59}{15.23}{29.50}{11.12}{25}{4}{4}
	%{E2E-AED-CTC}
	\desboxplot{2.02}{6.99}{23.28}{31.59}{34.13}{19.77}{6}{3}{2}
	%{E2E-CTC}
	\desboxplot{1.20}{5.84}{9.05}{12.50}{17.61}{9.56}{10}{2}{3}
	%{E2E-RNN-T}
	\desboxplot{46.90}{46.90}{46.90}{46.90}{46.90}{46.90}{1}{1}{1}
	%{Hybrid}
	\desboxplot{-4.08}{3.57}{6.28}{10.81}{74.74}{9.25}{222}{25}{35}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_cats_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4},
          yticklabels={E2E-AED,E2E-AED-CTC,E2E-CTC,Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{E2E-AED}
	\desboxplot{2.10}{5.95}{11.20}{18.20}{29.50}{13.01}{7}{2}{2}
	%{E2E-AED-CTC}
	\desboxplot{2.02}{6.99}{23.28}{31.59}{34.13}{19.77}{6}{3}{2}
	%{E2E-CTC}
	\desboxplot{1.20}{4.65}{6.70}{8.32}{10.50}{6.28}{4}{1}{1}
	%{Hybrid}
	\desboxplot{-3.57}{3.62}{5.88}{8.94}{27.50}{7.20}{163}{20}{28}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2},
          yticklabels={E2E,Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{E2E}
	\desboxplot{7.94}{11.29}{13.01}{15.52}{17.74}{13.08}{20}{1}{1}
	%{Hybrid}
	\desboxplot{-4.55}{3.46}{8.50}{13.64}{72.03}{9.63}{53}{11}{12}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1},
          yticklabels={Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Hybrid}
	\desboxplot{2.16}{4.49}{6.93}{11.78}{68.96}{14.61}{23}{6}{9}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=8cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2},
          yticklabels={E2E,Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20, 40, 60, 80},
          xticklabels={0,10,20, 40, 60, 80},
          title = {Domain Adaptation}
        ]
        %{E2E}
	\desboxplot{0.00}{5.86}{10.25}{17.55}{46.90}{12.17}{25}{4}{5}
	%{Hybrid}
	\desboxplot{-4.08}{3.01}{7.41}{17.23}{74.74}{14.91}{59}{8}{9}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=8cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2},
          yticklabels={E2E,Hybrid},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20, 40, 60, 80},
          xticklabels={},
          title = {All Adaptation Clusters}
        ]
        %{E2E}
	\desboxplot{0.00}{4.98}{10.38}{18.63}{46.90}{12.84}{42}{10}{10}
	%{Hybrid}
	\desboxplot{-4.08}{3.57}{6.28}{10.81}{74.74}{9.25}{222}{25}{35}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/hyb_e2e_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=8cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2},
          yticklabels={E2E,Hybrid},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xticklabels={},
          xtick={0,10,20, 40, 60, 80},
          title = {Speaker Adaptation}
        ]
        %{E2E}
	\desboxplot{1.20}{3.50}{10.50}{22.10}{34.13}{13.81}{17}{6}{5}
	%{Hybrid}
	\desboxplot{-3.57}{3.62}{5.88}{8.94}{27.50}{7.20}{163}{20}{28}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/lang_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-5.55, xmax=95.0, 
          ytick={1,2,3,4,5,6},
          yticklabels={English,French,Italian,Japanese,Korean,Mandarin},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 10, 20, 40, 60, 80},
          xticklabels={0, 10, 20, 40, 60, 80},
        ]
        %{English}
	\desboxplot{-4.55}{3.73}{7.07}{13.64}{74.74}{10.22}{261}{25}{37}
	%{French}
	\desboxplot{5.69}{6.20}{6.71}{7.21}{7.72}{6.71}{2}{1}{1}
	%{Italian}
	\desboxplot{16.45}{17.37}{18.29}{19.20}{20.12}{18.29}{2}{1}{1}
	%{Japanese}
	\desboxplot{10.40}{10.40}{10.40}{10.40}{10.40}{10.40}{1}{1}{1}
	%{Korean}
	\desboxplot{57.61}{58.09}{58.56}{59.04}{59.52}{58.56}{2}{1}{1}
	%{Mandarin}
	\desboxplot{-4.08}{3.11}{7.12}{12.10}{17.74}{7.51}{69}{4}{5}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/lang_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2},
          yticklabels={English,Mandarin},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{English}
	\desboxplot{-4.55}{2.93}{7.22}{13.32}{72.03}{9.41}{47}{10}{11}
	%{Mandarin}
	\desboxplot{4.00}{11.68}{12.95}{14.29}{17.74}{12.69}{26}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/lang_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1},
          yticklabels={English},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{English}
	\desboxplot{2.16}{4.49}{6.93}{11.78}{68.96}{14.61}{23}{6}{9}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/lang_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={English,Italian,Korean,Mandarin},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{English}
	\desboxplot{0.00}{7.87}{15.41}{25.53}{74.74}{19.88}{44}{7}{10}
	%{Italian}
	\desboxplot{16.45}{17.37}{18.29}{19.20}{20.12}{18.29}{2}{1}{1}
	%{Korean}
	\desboxplot{57.61}{58.09}{58.56}{59.04}{59.52}{58.56}{2}{1}{1}
	%{Mandarin}
	\desboxplot{-4.08}{1.76}{3.87}{7.08}{12.10}{4.33}{36}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/lang_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6},
          yticklabels={English,French,Italian,Japanese,Korean,Mandarin},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{English}
	\desboxplot{-3.57}{3.96}{7.00}{13.64}{74.74}{10.40}{214}{22}{37}
	%{French}
	\desboxplot{5.69}{6.20}{6.71}{7.21}{7.72}{6.71}{2}{1}{1}
	%{Italian}
	\desboxplot{16.45}{17.37}{18.29}{19.20}{20.12}{18.29}{2}{1}{1}
	%{Japanese}
	\desboxplot{10.40}{10.40}{10.40}{10.40}{10.40}{10.40}{1}{1}{1}
	%{Korean}
	\desboxplot{57.61}{58.09}{58.56}{59.04}{59.52}{58.56}{2}{1}{1}
	%{Mandarin}
	\desboxplot{-4.08}{1.97}{4.03}{6.84}{12.10}{4.38}{43}{4}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/lang_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4},
          yticklabels={English,French,Japanese,Mandarin},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{English}
	\desboxplot{-3.57}{3.58}{6.00}{10.38}{34.13}{7.95}{170}{18}{29}
	%{French}
	\desboxplot{5.69}{6.20}{6.71}{7.21}{7.72}{6.71}{2}{1}{1}
	%{Japanese}
	\desboxplot{10.40}{10.40}{10.40}{10.40}{10.40}{10.40}{1}{1}{1}
	%{Mandarin}
	\desboxplot{1.04}{3.34}{4.17}{6.11}{8.33}{4.64}{7}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=17.2cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
          yticklabels={BSV,CNNEmb,DNNEmb,DiffPooling,FHL,FIL,FLA,FOL,Finetune,GMMD,LHN,LHUC,LIN,LON,LPT,OBN,RNNEmb,SNE,SincNet,SpkCodes,dvectors,f-LHUC,fMLLR,ivectors,memory,pActivation,xvectors},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{BSV}
	\desboxplot{0.86}{1.58}{1.94}{3.43}{4.63}{2.46}{6}{1}{1}
	%{CNNEmb}
	\desboxplot{-3.08}{-0.27}{7.18}{7.42}{7.51}{3.75}{5}{3}{3}
	%{DNNEmb}
	\desboxplot{1.65}{3.39}{11.50}{13.00}{16.50}{9.21}{5}{2}{2}
	%{DiffPooling}
	\desboxplot{2.76}{5.85}{8.66}{13.81}{16.67}{9.53}{6}{3}{1}
	%{FHL}
	\desboxplot{4.70}{5.02}{5.34}{5.66}{5.98}{5.34}{2}{1}{1}
	%{FIL}
	\desboxplot{-0.93}{1.93}{4.80}{7.66}{10.53}{4.80}{2}{1}{1}
	%{FLA}
	\desboxplot{3.01}{3.89}{5.71}{7.61}{24.37}{8.01}{7}{4}{2}
	%{FOL}
	\desboxplot{-0.93}{5.25}{7.10}{11.30}{14.21}{7.67}{18}{3}{3}
	%{Finetune}
	\desboxplot{-1.02}{4.68}{10.72}{19.32}{74.74}{14.09}{86}{17}{21}
	%{GMMD}
	\desboxplot{15.41}{15.52}{15.63}{16.87}{18.10}{16.38}{3}{1}{1}
	%{LHN}
	\desboxplot{1.02}{2.91}{5.70}{11.36}{19.47}{7.50}{9}{4}{3}
	%{LHUC}
	\desboxplot{0.97}{3.90}{6.48}{13.59}{68.96}{9.75}{40}{8}{8}
	%{LIN}
	\desboxplot{-4.08}{0.69}{1.94}{3.70}{4.55}{1.82}{9}{3}{3}
	%{LON}
	\desboxplot{-4.55}{-3.70}{1.90}{2.77}{57.61}{6.63}{9}{5}{4}
	%{LPT}
	\desboxplot{4.10}{7.10}{8.82}{10.89}{14.95}{9.17}{4}{2}{2}
	%{OBN}
	\desboxplot{5.87}{6.31}{7.68}{10.54}{12.08}{8.44}{6}{1}{1}
	%{RNNEmb}
	\desboxplot{12.88}{13.76}{15.54}{16.71}{17.74}{15.27}{10}{1}{1}
	%{SNE}
	\desboxplot{2.02}{2.27}{2.51}{2.75}{3.00}{2.51}{2}{1}{1}
	%{SincNet}
	\desboxplot{65.56}{67.18}{68.80}{70.41}{72.03}{68.80}{2}{1}{1}
	%{SpkCodes}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{dvectors}
	\desboxplot{1.04}{2.33}{3.63}{4.78}{5.93}{3.53}{3}{1}{1}
	%{f-LHUC}
	\desboxplot{1.02}{4.17}{7.11}{8.95}{16.67}{7.15}{20}{1}{1}
	%{fMLLR}
	\desboxplot{1.36}{4.19}{6.02}{9.90}{20.17}{7.60}{15}{7}{9}
	%{ivectors}
	\desboxplot{-3.57}{3.38}{8.52}{11.95}{32.93}{8.14}{50}{13}{14}
	%{memory}
	\desboxplot{3.62}{6.43}{8.84}{9.80}{34.13}{12.07}{10}{4}{2}
	%{pActivation}
	\desboxplot{2.77}{3.29}{3.83}{4.72}{6.29}{4.18}{4}{1}{1}
	%{xvectors}
	\desboxplot{7.07}{7.07}{7.07}{7.07}{7.07}{7.07}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=10.6cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
          yticklabels={BSV,DNNEmb,DiffPooling,FLA,FOL,Finetune,LHN,LHUC,LIN,LON,RNNEmb,SincNet,f-LHUC,fMLLR,ivectors,pActivation},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{BSV}
	\desboxplot{4.63}{4.63}{4.63}{4.63}{4.63}{4.63}{1}{1}{1}
	%{DNNEmb}
	\desboxplot{13.00}{13.88}{14.75}{15.62}{16.50}{14.75}{2}{1}{1}
	%{DiffPooling}
	\desboxplot{10.80}{12.27}{13.74}{15.20}{16.67}{13.74}{2}{2}{1}
	%{FLA}
	\desboxplot{3.01}{3.59}{4.75}{6.09}{7.22}{4.93}{4}{2}{1}
	%{FOL}
	\desboxplot{4.00}{11.78}{12.44}{13.43}{14.21}{11.40}{6}{1}{1}
	%{Finetune}
	\desboxplot{1.85}{2.53}{3.20}{3.87}{4.55}{3.20}{2}{1}{1}
	%{LHN}
	\desboxplot{11.11}{11.17}{11.23}{11.30}{11.36}{11.23}{2}{1}{1}
	%{LHUC}
	\desboxplot{1.13}{2.86}{8.29}{16.74}{21.78}{10.19}{9}{5}{2}
	%{LIN}
	\desboxplot{3.70}{3.91}{4.12}{4.34}{4.55}{4.12}{2}{1}{1}
	%{LON}
	\desboxplot{-4.55}{-4.34}{-4.12}{-3.91}{-3.70}{-4.12}{2}{1}{1}
	%{RNNEmb}
	\desboxplot{12.88}{13.76}{15.54}{16.71}{17.74}{15.27}{10}{1}{1}
	%{SincNet}
	\desboxplot{72.03}{72.03}{72.03}{72.03}{72.03}{72.03}{1}{1}{1}
	%{f-LHUC}
	\desboxplot{1.02}{6.77}{9.48}{12.83}{16.67}{9.29}{8}{1}{1}
	%{fMLLR}
	\desboxplot{4.25}{7.80}{11.35}{11.88}{12.42}{9.34}{3}{2}{2}
	%{ivectors}
	\desboxplot{0.75}{7.94}{10.00}{13.01}{18.01}{9.71}{17}{5}{3}
	%{pActivation}
	\desboxplot{3.46}{4.17}{4.88}{5.58}{6.29}{4.88}{2}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=5.8cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2,3,4,5,6,7,8},
          yticklabels={BSV,DNNEmb,DiffPooling,LHUC,SincNet,f-LHUC,ivectors,pActivation},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{BSV}
	\desboxplot{2.16}{2.16}{2.16}{2.16}{2.16}{4.63}{1}{1}{1}
	%{DNNEmb}
	\desboxplot{5.50}{7.00}{8.50}{10.00}{11.50}{14.75}{2}{1}{1}
	%{DiffPooling}
	\desboxplot{5.63}{7.93}{10.22}{12.52}{14.81}{13.74}{2}{2}{1}
	%{LHUC}
	\desboxplot{4.61}{9.32}{12.23}{14.70}{18.10}{16.79}{4}{2}{1}
	%{SincNet}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{72.03}{1}{1}{1}
	%{f-LHUC}
	\desboxplot{3.62}{4.37}{6.08}{7.58}{8.91}{9.29}{8}{1}{1}
	%{ivectors}
	\desboxplot{5.88}{8.97}{12.06}{12.86}{13.66}{17.09}{3}{2}{2}
	%{pActivation}
	\desboxplot{2.42}{2.51}{2.61}{2.70}{2.80}{4.88}{2}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=7.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9,10},
          yticklabels={FHL,FOL,Finetune,LHN,LHUC,LIN,LON,OBN,SincNet,ivectors},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{FHL}
	\desboxplot{4.70}{5.02}{5.34}{5.66}{5.98}{5.34}{2}{1}{1}
	%{FOL}
	\desboxplot{2.00}{5.25}{6.84}{7.34}{10.20}{6.41}{10}{2}{2}
	%{Finetune}
	\desboxplot{-1.02}{5.78}{13.98}{21.31}{74.74}{17.21}{48}{9}{12}
	%{LHN}
	\desboxplot{1.02}{1.18}{2.07}{2.96}{3.11}{2.07}{4}{1}{1}
	%{LHUC}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{68.96}{1}{1}{1}
	%{LIN}
	\desboxplot{-4.08}{-0.71}{0.55}{1.00}{1.94}{-0.26}{4}{1}{1}
	%{LON}
	\desboxplot{-4.08}{-0.41}{2.59}{2.77}{57.61}{11.70}{5}{2}{2}
	%{OBN}
	\desboxplot{7.31}{7.68}{8.05}{10.07}{12.08}{9.15}{3}{1}{1}
	%{SincNet}
	\desboxplot{65.56}{65.56}{65.56}{65.56}{65.56}{65.56}{1}{1}{1}
	%{ivectors}
	\desboxplot{3.33}{8.69}{9.82}{11.66}{12.10}{9.28}{6}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_dset_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=55.6cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91},
          yticklabels={BSV-AMI-IHM,CNNEmb-AMI-IHM,CNNEmb-Aurora4,CNNEmb-TED-LIUM,DNNEmb-Aurora4,DNNEmb-TED-LIUM,DiffPooling-AMI-IHM,DiffPooling-SWBD,DiffPooling-TED,FHL-UTCRSS-4EnglishAccent,FIL-Google-Search,FLA-AMI-IHM,FLA-AMI-SDM,FLA-Aurora4,FLA-MSFT-Meetings,FOL-Google-Search,FOL-Intel Accented Mandarin Speech Recognition Corpus,FOL-RASC863+CASIA,Finetune-AMI-IHM,Finetune-CSJ,Finetune-ChildIt+APASCI,Finetune-Chime4,Finetune-Google-ALS,Finetune-Google-Search,Finetune-KoreanDisarthic,Finetune-Librispeech,Finetune-MSFT-Cortana,Finetune-MSFT-SMD,Finetune-MSFT-SMD2,Finetune-MSFT-Speaker,Finetune-Nuance-Dictation,Finetune-RASC863+CASIA,Finetune-SWBD,Finetune-TED-LIUM,Finetune-UTCRSS-4EnglishAccent,GMMD-WSJ,LHN-Chime4,LHN-MSFT-Cortana,LHN-RASC863+CASIA,LHN-SWBD,LHUC-AMI-IHM,LHUC-AMI-SDM,LHUC-Aurora4,LHUC-MSFT-Meetings,LHUC-SWBD,LHUC-TED,LHUC-TED+AMI,LHUC-TED-LIUM,LIN-Chime4,LIN-RASC863+CASIA,LIN-SWBD,LON-Chime4,LON-KoreanDisarthic,LON-MSFT-Cortana,LON-RASC863+CASIA,LON-SWBD,LPT-MSFT-Cortana,LPT-MSFT-Meetings,OBN-Nuance-CloseTalk,RNNEmb-RASC863+CASIA,SNE-TED-LIUM,SincNet-AMI-IHM,SpkCodes-TIMIT,dvectors-HKUST,f-LHUC-SWBD,fMLLR-Aurora4,fMLLR-MGB-200,fMLLR-MGB-700,fMLLR-SWBD,fMLLR-TED,fMLLR-TED-LIUM,fMLLR-WSJ,ivectors-AMI-IHM,ivectors-AMI-SDM,ivectors-Aurora4,ivectors-ETAPE,ivectors-Google-Pers.,ivectors-HKUST,ivectors-Intel Accented Mandarin Speech Recognition Corpus,ivectors-Nuance-CloseTalk,ivectors-RASC863+CASIA,ivectors-SWBD,ivectors-TED-LIUM,ivectors-TED-LIUM2,ivectors-WSJ,memory-AISHELL2,memory-SWBD,memory-TED-LIUM2,memory-WSJ,pActivation-MGB-200,xvectors-AMI-IHM},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('BSV', 'AMI-IHM')}
	\desboxplot{0.86}{1.58}{1.94}{3.43}{4.63}{2.46}{6}{1}{1}
	%{('CNNEmb', 'AMI-IHM')}
	\desboxplot{7.42}{7.42}{7.42}{7.42}{7.42}{7.42}{1}{1}{1}
	%{('CNNEmb', 'Aurora4')}
	\desboxplot{-3.08}{-1.68}{-0.27}{3.62}{7.51}{1.39}{3}{1}{1}
	%{('CNNEmb', 'TED-LIUM')}
	\desboxplot{7.18}{7.18}{7.18}{7.18}{7.18}{7.18}{1}{1}{1}
	%{('DNNEmb', 'Aurora4')}
	\desboxplot{1.65}{2.08}{2.52}{2.96}{3.39}{2.52}{2}{1}{1}
	%{('DNNEmb', 'TED-LIUM')}
	\desboxplot{11.50}{12.25}{13.00}{14.75}{16.50}{13.67}{3}{1}{1}
	%{('DiffPooling', 'AMI-IHM')}
	\desboxplot{2.76}{3.70}{4.64}{5.58}{6.52}{4.64}{2}{1}{1}
	%{('DiffPooling', 'SWBD')}
	\desboxplot{5.63}{6.92}{8.21}{9.51}{10.80}{8.21}{2}{1}{1}
	%{('DiffPooling', 'TED')}
	\desboxplot{14.81}{15.28}{15.74}{16.21}{16.67}{15.74}{2}{1}{1}
	%{('FHL', 'UTCRSS-4EnglishAccent')}
	\desboxplot{4.70}{5.02}{5.34}{5.66}{5.98}{5.34}{2}{1}{1}
	%{('FIL', 'Google-Search')}
	\desboxplot{-0.93}{1.93}{4.80}{7.66}{10.53}{4.80}{2}{1}{1}
	%{('FLA', 'AMI-IHM')}
	\desboxplot{5.71}{6.09}{6.46}{6.84}{7.22}{6.46}{2}{1}{1}
	%{('FLA', 'AMI-SDM')}
	\desboxplot{3.01}{3.20}{3.39}{3.59}{3.78}{3.39}{2}{1}{1}
	%{('FLA', 'Aurora4')}
	\desboxplot{24.37}{24.37}{24.37}{24.37}{24.37}{24.37}{1}{1}{1}
	%{('FLA', 'MSFT-Meetings')}
	\desboxplot{4.00}{5.00}{6.00}{7.00}{8.00}{6.00}{2}{1}{1}
	%{('FOL', 'Google-Search')}
	\desboxplot{-0.93}{0.91}{2.75}{4.59}{6.43}{2.75}{2}{1}{1}
	%{('FOL', 'Intel Accented Mandarin Speech Recognition Corpus')}
	\desboxplot{2.00}{4.76}{6.84}{12.27}{14.21}{8.26}{12}{1}{1}
	%{('FOL', 'RASC863+CASIA')}
	\desboxplot{7.12}{7.34}{8.03}{9.04}{10.20}{8.35}{4}{1}{1}
	%{('Finetune', 'AMI-IHM')}
	\desboxplot{74.74}{74.74}{74.74}{74.74}{74.74}{74.74}{1}{1}{1}
	%{('Finetune', 'CSJ')}
	\desboxplot{10.40}{10.40}{10.40}{10.40}{10.40}{10.40}{1}{1}{1}
	%{('Finetune', 'ChildIt+APASCI')}
	\desboxplot{16.45}{17.37}{18.29}{19.20}{20.12}{18.29}{2}{1}{1}
	%{('Finetune', 'Chime4')}
	\desboxplot{1.85}{2.53}{3.20}{3.87}{4.55}{3.20}{2}{1}{1}
	%{('Finetune', 'Google-ALS')}
	\desboxplot{46.90}{46.90}{46.90}{46.90}{46.90}{46.90}{1}{1}{1}
	%{('Finetune', 'Google-Search')}
	\desboxplot{4.63}{7.27}{9.91}{12.56}{15.20}{9.91}{2}{1}{1}
	%{('Finetune', 'KoreanDisarthic')}
	\desboxplot{59.52}{59.52}{59.52}{59.52}{59.52}{59.52}{1}{1}{1}
	%{('Finetune', 'Librispeech')}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{('Finetune', 'MSFT-Cortana')}
	\desboxplot{2.10}{3.50}{8.40}{8.55}{11.20}{6.75}{5}{1}{2}
	%{('Finetune', 'MSFT-SMD')}
	\desboxplot{4.24}{14.17}{17.48}{22.22}{30.58}{17.90}{18}{1}{2}
	%{('Finetune', 'MSFT-SMD2')}
	\desboxplot{1.20}{4.65}{6.70}{8.32}{10.50}{6.28}{4}{1}{1}
	%{('Finetune', 'MSFT-Speaker')}
	\desboxplot{20.10}{25.57}{34.05}{40.27}{45.50}{33.13}{6}{1}{2}
	%{('Finetune', 'Nuance-Dictation')}
	\desboxplot{14.30}{18.80}{22.10}{27.50}{29.50}{22.44}{5}{1}{1}
	%{('Finetune', 'RASC863+CASIA')}
	\desboxplot{-1.02}{2.11}{4.27}{5.02}{6.47}{3.48}{8}{1}{1}
	%{('Finetune', 'SWBD')}
	\desboxplot{2.53}{2.53}{2.53}{2.53}{2.53}{2.53}{1}{1}{1}
	%{('Finetune', 'TED-LIUM')}
	\desboxplot{2.99}{3.88}{4.66}{6.36}{14.18}{6.10}{10}{1}{2}
	%{('Finetune', 'UTCRSS-4EnglishAccent')}
	\desboxplot{11.96}{12.50}{15.12}{17.57}{17.61}{14.95}{4}{1}{2}
	%{('GMMD', 'WSJ')}
	\desboxplot{15.41}{15.52}{15.63}{16.87}{18.10}{16.38}{3}{1}{1}
	%{('LHN', 'Chime4')}
	\desboxplot{11.11}{11.17}{11.23}{11.30}{11.36}{11.23}{2}{1}{1}
	%{('LHN', 'MSFT-Cortana')}
	\desboxplot{11.60}{13.57}{15.54}{17.50}{19.47}{15.54}{2}{1}{1}
	%{('LHN', 'RASC863+CASIA')}
	\desboxplot{1.02}{1.18}{2.07}{2.96}{3.11}{2.07}{4}{1}{1}
	%{('LHN', 'SWBD')}
	\desboxplot{5.70}{5.70}{5.70}{5.70}{5.70}{5.70}{1}{1}{1}
	%{('LHUC', 'AMI-IHM')}
	\desboxplot{2.86}{3.57}{5.79}{7.10}{68.96}{13.21}{8}{1}{3}
	%{('LHUC', 'AMI-SDM')}
	\desboxplot{1.13}{1.36}{1.59}{1.99}{2.39}{1.70}{3}{1}{2}
	%{('LHUC', 'Aurora4')}
	\desboxplot{15.97}{16.50}{17.04}{17.57}{18.10}{17.04}{2}{1}{2}
	%{('LHUC', 'MSFT-Meetings')}
	\desboxplot{4.00}{4.99}{5.97}{6.96}{7.95}{5.97}{2}{1}{1}
	%{('LHUC', 'SWBD')}
	\desboxplot{4.58}{5.53}{6.52}{11.01}{14.86}{8.43}{7}{1}{2}
	%{('LHUC', 'TED')}
	\desboxplot{10.89}{14.36}{17.46}{19.81}{21.78}{16.92}{6}{1}{1}
	%{('LHUC', 'TED+AMI')}
	\desboxplot{13.64}{13.64}{13.64}{13.64}{13.64}{13.64}{1}{1}{1}
	%{('LHUC', 'TED-LIUM')}
	\desboxplot{0.97}{3.36}{4.48}{7.21}{11.19}{5.35}{11}{1}{3}
	%{('LIN', 'Chime4')}
	\desboxplot{3.70}{3.91}{4.12}{4.34}{4.55}{4.12}{2}{1}{1}
	%{('LIN', 'RASC863+CASIA')}
	\desboxplot{-4.08}{-0.71}{0.55}{1.00}{1.94}{-0.26}{4}{1}{1}
	%{('LIN', 'SWBD')}
	\desboxplot{1.90}{2.71}{3.53}{3.63}{3.73}{3.05}{3}{1}{2}
	%{('LON', 'Chime4')}
	\desboxplot{-4.55}{-4.34}{-4.12}{-3.91}{-3.70}{-4.12}{2}{1}{1}
	%{('LON', 'KoreanDisarthic')}
	\desboxplot{57.61}{57.61}{57.61}{57.61}{57.61}{57.61}{1}{1}{1}
	%{('LON', 'MSFT-Cortana')}
	\desboxplot{7.57}{7.57}{7.57}{7.57}{7.57}{7.57}{1}{1}{1}
	%{('LON', 'RASC863+CASIA')}
	\desboxplot{-4.08}{-1.33}{1.09}{2.63}{2.77}{0.22}{4}{1}{1}
	%{('LON', 'SWBD')}
	\desboxplot{1.90}{1.90}{1.90}{1.90}{1.90}{1.90}{1}{1}{1}
	%{('LPT', 'MSFT-Cortana')}
	\desboxplot{9.54}{10.89}{12.24}{13.60}{14.95}{12.24}{2}{1}{1}
	%{('LPT', 'MSFT-Meetings')}
	\desboxplot{4.10}{5.10}{6.10}{7.10}{8.10}{6.10}{2}{1}{1}
	%{('OBN', 'Nuance-CloseTalk')}
	\desboxplot{5.87}{6.31}{7.68}{10.54}{12.08}{8.44}{6}{1}{1}
	%{('RNNEmb', 'RASC863+CASIA')}
	\desboxplot{12.88}{13.76}{15.54}{16.71}{17.74}{15.27}{10}{1}{1}
	%{('SNE', 'TED-LIUM')}
	\desboxplot{2.02}{2.27}{2.51}{2.75}{3.00}{2.51}{2}{1}{1}
	%{('SincNet', 'AMI-IHM')}
	\desboxplot{65.56}{67.18}{68.80}{70.41}{72.03}{68.80}{2}{1}{1}
	%{('SpkCodes', 'TIMIT')}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{('dvectors', 'HKUST')}
	\desboxplot{1.04}{2.33}{3.63}{4.78}{5.93}{3.53}{3}{1}{1}
	%{('f-LHUC', 'SWBD')}
	\desboxplot{1.02}{4.17}{7.11}{8.95}{16.67}{7.15}{20}{1}{1}
	%{('fMLLR', 'Aurora4')}
	\desboxplot{20.17}{20.17}{20.17}{20.17}{20.17}{20.17}{1}{1}{1}
	%{('fMLLR', 'MGB-200')}
	\desboxplot{1.36}{1.89}{2.42}{2.61}{2.80}{2.19}{3}{1}{2}
	%{('fMLLR', 'MGB-700')}
	\desboxplot{4.25}{4.25}{4.25}{4.25}{4.25}{4.25}{1}{1}{1}
	%{('fMLLR', 'SWBD')}
	\desboxplot{4.12}{6.91}{8.45}{11.35}{12.42}{8.65}{5}{1}{4}
	%{('fMLLR', 'TED')}
	\desboxplot{5.88}{5.95}{6.02}{6.23}{6.44}{6.11}{3}{1}{2}
	%{('fMLLR', 'TED-LIUM')}
	\desboxplot{5.50}{5.50}{5.50}{5.50}{5.50}{5.50}{1}{1}{1}
	%{('fMLLR', 'WSJ')}
	\desboxplot{15.92}{15.92}{15.92}{15.92}{15.92}{15.92}{1}{1}{1}
	%{('ivectors', 'AMI-IHM')}
	\desboxplot{1.14}{1.73}{4.01}{7.51}{8.83}{4.64}{7}{1}{3}
	%{('ivectors', 'AMI-SDM')}
	\desboxplot{0.75}{0.81}{0.87}{0.93}{0.99}{0.87}{2}{1}{1}
	%{('ivectors', 'Aurora4')}
	\desboxplot{-3.57}{-1.92}{3.55}{5.88}{17.65}{4.32}{5}{1}{2}
	%{('ivectors', 'ETAPE')}
	\desboxplot{5.69}{6.20}{6.71}{7.21}{7.72}{6.71}{2}{1}{1}
	%{('ivectors', 'Google-Pers.')}
	\desboxplot{0.91}{2.12}{3.33}{3.91}{4.49}{2.91}{3}{1}{1}
	%{('ivectors', 'HKUST')}
	\desboxplot{3.06}{3.87}{4.67}{5.48}{6.29}{4.67}{2}{1}{1}
	%{('ivectors', 'Intel Accented Mandarin Speech Recognition Corpus')}
	\desboxplot{3.33}{8.69}{9.82}{11.66}{12.10}{9.28}{6}{1}{1}
	%{('ivectors', 'Nuance-CloseTalk')}
	\desboxplot{2.92}{4.40}{5.88}{7.35}{8.83}{5.88}{2}{1}{1}
	%{('ivectors', 'RASC863+CASIA')}
	\desboxplot{7.94}{9.49}{10.86}{12.70}{13.01}{10.90}{10}{1}{1}
	%{('ivectors', 'SWBD')}
	\desboxplot{5.83}{8.14}{10.48}{14.15}{18.01}{11.10}{8}{1}{2}
	%{('ivectors', 'TED-LIUM')}
	\desboxplot{2.50}{2.50}{2.50}{2.50}{2.50}{2.50}{1}{1}{1}
	%{('ivectors', 'TED-LIUM2')}
	\desboxplot{32.93}{32.93}{32.93}{32.93}{32.93}{32.93}{1}{1}{1}
	%{('ivectors', 'WSJ')}
	\desboxplot{18.97}{18.97}{18.97}{18.97}{18.97}{18.97}{1}{1}{1}
	%{('memory', 'AISHELL2')}
	\desboxplot{4.17}{5.21}{6.25}{7.29}{8.33}{6.25}{2}{1}{1}
	%{('memory', 'SWBD')}
	\desboxplot{3.62}{6.48}{8.84}{9.36}{9.93}{7.74}{6}{1}{1}
	%{('memory', 'TED-LIUM2')}
	\desboxplot{34.13}{34.13}{34.13}{34.13}{34.13}{34.13}{1}{1}{1}
	%{('memory', 'WSJ')}
	\desboxplot{27.59}{27.59}{27.59}{27.59}{27.59}{27.59}{1}{1}{1}
	%{('pActivation', 'MGB-200')}
	\desboxplot{2.77}{3.29}{3.83}{4.72}{6.29}{4.18}{4}{1}{1}
	%{('xvectors', 'AMI-IHM')}
	\desboxplot{7.07}{7.07}{7.07}{7.07}{7.07}{7.07}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_dset_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=17.2cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
          yticklabels={BSV-AMI-IHM,DNNEmb-TED-LIUM,DiffPooling-SWBD,DiffPooling-TED,FLA-AMI-IHM,FLA-AMI-SDM,FOL-Intel Accented Mandarin Speech Recognition Corpus,Finetune-Chime4,LHN-Chime4,LHUC-AMI-IHM,LHUC-AMI-SDM,LHUC-SWBD,LHUC-TED,LHUC-TED+AMI,LIN-Chime4,LON-Chime4,RNNEmb-RASC863+CASIA,SincNet-AMI-IHM,f-LHUC-SWBD,fMLLR-MGB-700,fMLLR-SWBD,ivectors-AMI-IHM,ivectors-AMI-SDM,ivectors-Aurora4,ivectors-RASC863+CASIA,ivectors-SWBD,pActivation-MGB-200},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('BSV', 'AMI-IHM')}
	\desboxplot{4.63}{4.63}{4.63}{4.63}{4.63}{4.63}{1}{1}{1}
	%{('DNNEmb', 'TED-LIUM')}
	\desboxplot{13.00}{13.88}{14.75}{15.62}{16.50}{14.75}{2}{1}{1}
	%{('DiffPooling', 'SWBD')}
	\desboxplot{10.80}{10.80}{10.80}{10.80}{10.80}{10.80}{1}{1}{1}
	%{('DiffPooling', 'TED')}
	\desboxplot{16.67}{16.67}{16.67}{16.67}{16.67}{16.67}{1}{1}{1}
	%{('FLA', 'AMI-IHM')}
	\desboxplot{5.71}{6.09}{6.46}{6.84}{7.22}{6.46}{2}{1}{1}
	%{('FLA', 'AMI-SDM')}
	\desboxplot{3.01}{3.20}{3.39}{3.59}{3.78}{3.39}{2}{1}{1}
	%{('FOL', 'Intel Accented Mandarin Speech Recognition Corpus')}
	\desboxplot{4.00}{11.78}{12.44}{13.43}{14.21}{11.40}{6}{1}{1}
	%{('Finetune', 'Chime4')}
	\desboxplot{1.85}{2.53}{3.20}{3.87}{4.55}{3.20}{2}{1}{1}
	%{('LHN', 'Chime4')}
	\desboxplot{11.11}{11.17}{11.23}{11.30}{11.36}{11.23}{2}{1}{1}
	%{('LHUC', 'AMI-IHM')}
	\desboxplot{2.86}{3.48}{4.09}{4.71}{5.32}{4.09}{2}{1}{1}
	%{('LHUC', 'AMI-SDM')}
	\desboxplot{1.13}{1.24}{1.36}{1.48}{1.59}{1.36}{2}{1}{1}
	%{('LHUC', 'SWBD')}
	\desboxplot{8.29}{8.29}{8.29}{8.29}{8.29}{8.29}{1}{1}{1}
	%{('LHUC', 'TED')}
	\desboxplot{16.74}{18.55}{20.36}{21.07}{21.78}{19.63}{3}{1}{1}
	%{('LHUC', 'TED+AMI')}
	\desboxplot{13.64}{13.64}{13.64}{13.64}{13.64}{13.64}{1}{1}{1}
	%{('LIN', 'Chime4')}
	\desboxplot{3.70}{3.91}{4.12}{4.34}{4.55}{4.12}{2}{1}{1}
	%{('LON', 'Chime4')}
	\desboxplot{-4.55}{-4.34}{-4.12}{-3.91}{-3.70}{-4.12}{2}{1}{1}
	%{('RNNEmb', 'RASC863+CASIA')}
	\desboxplot{12.88}{13.76}{15.54}{16.71}{17.74}{15.27}{10}{1}{1}
	%{('SincNet', 'AMI-IHM')}
	\desboxplot{72.03}{72.03}{72.03}{72.03}{72.03}{72.03}{1}{1}{1}
	%{('f-LHUC', 'SWBD')}
	\desboxplot{1.02}{6.77}{9.48}{12.83}{16.67}{9.29}{8}{1}{1}
	%{('fMLLR', 'MGB-700')}
	\desboxplot{4.25}{4.25}{4.25}{4.25}{4.25}{4.25}{1}{1}{1}
	%{('fMLLR', 'SWBD')}
	\desboxplot{11.35}{11.62}{11.88}{12.15}{12.42}{11.88}{2}{1}{1}
	%{('ivectors', 'AMI-IHM')}
	\desboxplot{1.14}{1.36}{1.59}{1.81}{2.04}{1.59}{2}{1}{1}
	%{('ivectors', 'AMI-SDM')}
	\desboxplot{0.75}{0.81}{0.87}{0.93}{0.99}{0.87}{2}{1}{1}
	%{('ivectors', 'Aurora4')}
	\desboxplot{17.65}{17.65}{17.65}{17.65}{17.65}{17.65}{1}{1}{1}
	%{('ivectors', 'RASC863+CASIA')}
	\desboxplot{7.94}{9.49}{10.86}{12.70}{13.01}{10.90}{10}{1}{1}
	%{('ivectors', 'SWBD')}
	\desboxplot{15.60}{16.20}{16.80}{17.41}{18.01}{16.80}{2}{1}{1}
	%{('pActivation', 'MGB-200')}
	\desboxplot{3.46}{4.17}{4.88}{5.58}{6.29}{4.88}{2}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_dset_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=7.6cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2,3,4,5,6,7,8,9,10,11},
          yticklabels={BSV-AMI-IHM,DNNEmb-TED-LIUM,DiffPooling-SWBD,DiffPooling-TED,LHUC-SWBD,LHUC-TED,SincNet-AMI-IHM,f-LHUC-SWBD,ivectors-Aurora4,ivectors-SWBD,pActivation-MGB-200},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('BSV', 'AMI-IHM')}
	\desboxplot{2.16}{2.16}{2.16}{2.16}{2.16}{4.63}{1}{1}{1}
	%{('DNNEmb', 'TED-LIUM')}
	\desboxplot{5.50}{7.00}{8.50}{10.00}{11.50}{14.75}{2}{1}{1}
	%{('DiffPooling', 'SWBD')}
	\desboxplot{5.63}{5.63}{5.63}{5.63}{5.63}{10.80}{1}{1}{1}
	%{('DiffPooling', 'TED')}
	\desboxplot{14.81}{14.81}{14.81}{14.81}{14.81}{16.67}{1}{1}{1}
	%{('LHUC', 'SWBD')}
	\desboxplot{4.61}{4.61}{4.61}{4.61}{4.61}{8.29}{1}{1}{1}
	%{('LHUC', 'TED')}
	\desboxplot{10.89}{12.23}{13.57}{15.84}{18.10}{19.63}{3}{1}{1}
	%{('SincNet', 'AMI-IHM')}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{72.03}{1}{1}{1}
	%{('f-LHUC', 'SWBD')}
	\desboxplot{3.62}{4.37}{6.08}{7.58}{8.91}{9.29}{8}{1}{1}
	%{('ivectors', 'Aurora4')}
	\desboxplot{5.88}{5.88}{5.88}{5.88}{5.88}{17.65}{1}{1}{1}
	%{('ivectors', 'SWBD')}
	\desboxplot{12.06}{12.46}{12.86}{13.26}{13.66}{16.80}{2}{1}{1}
	%{('pActivation', 'MGB-200')}
	\desboxplot{2.42}{2.51}{2.61}{2.70}{2.80}{4.88}{2}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_dset_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=13.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
          yticklabels={FHL-UTCRSS-4EnglishAccent,FOL-Intel Accented Mandarin Speech Recognition Corpus,FOL-RASC863+CASIA,Finetune-AMI-IHM,Finetune-ChildIt+APASCI,Finetune-Google-ALS,Finetune-KoreanDisarthic,Finetune-Librispeech,Finetune-MSFT-SMD,Finetune-MSFT-Speaker,Finetune-RASC863+CASIA,Finetune-UTCRSS-4EnglishAccent,LHN-RASC863+CASIA,LHUC-AMI-IHM,LIN-RASC863+CASIA,LON-KoreanDisarthic,LON-RASC863+CASIA,OBN-Nuance-CloseTalk,SincNet-AMI-IHM,ivectors-Intel Accented Mandarin Speech Recognition Corpus},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('FHL', 'UTCRSS-4EnglishAccent')}
	\desboxplot{4.70}{5.02}{5.34}{5.66}{5.98}{5.34}{2}{1}{1}
	%{('FOL', 'Intel Accented Mandarin Speech Recognition Corpus')}
	\desboxplot{2.00}{4.27}{5.50}{6.46}{7.07}{5.12}{6}{1}{1}
	%{('FOL', 'RASC863+CASIA')}
	\desboxplot{7.12}{7.34}{8.03}{9.04}{10.20}{8.35}{4}{1}{1}
	%{('Finetune', 'AMI-IHM')}
	\desboxplot{74.74}{74.74}{74.74}{74.74}{74.74}{74.74}{1}{1}{1}
	%{('Finetune', 'ChildIt+APASCI')}
	\desboxplot{16.45}{17.37}{18.29}{19.20}{20.12}{18.29}{2}{1}{1}
	%{('Finetune', 'Google-ALS')}
	\desboxplot{46.90}{46.90}{46.90}{46.90}{46.90}{46.90}{1}{1}{1}
	%{('Finetune', 'KoreanDisarthic')}
	\desboxplot{59.52}{59.52}{59.52}{59.52}{59.52}{59.52}{1}{1}{1}
	%{('Finetune', 'Librispeech')}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{('Finetune', 'MSFT-SMD')}
	\desboxplot{12.74}{15.80}{18.76}{25.75}{30.58}{20.80}{10}{1}{2}
	%{('Finetune', 'MSFT-Speaker')}
	\desboxplot{20.10}{25.57}{34.05}{40.27}{45.50}{33.13}{6}{1}{2}
	%{('Finetune', 'RASC863+CASIA')}
	\desboxplot{-1.02}{2.11}{4.27}{5.02}{6.47}{3.48}{8}{1}{1}
	%{('Finetune', 'UTCRSS-4EnglishAccent')}
	\desboxplot{11.96}{12.50}{15.12}{17.57}{17.61}{14.95}{4}{1}{2}
	%{('LHN', 'RASC863+CASIA')}
	\desboxplot{1.02}{1.18}{2.07}{2.96}{3.11}{2.07}{4}{1}{1}
	%{('LHUC', 'AMI-IHM')}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{68.96}{1}{1}{1}
	%{('LIN', 'RASC863+CASIA')}
	\desboxplot{-4.08}{-0.71}{0.55}{1.00}{1.94}{-0.26}{4}{1}{1}
	%{('LON', 'KoreanDisarthic')}
	\desboxplot{57.61}{57.61}{57.61}{57.61}{57.61}{57.61}{1}{1}{1}
	%{('LON', 'RASC863+CASIA')}
	\desboxplot{-4.08}{-1.33}{1.09}{2.63}{2.77}{0.22}{4}{1}{1}
	%{('OBN', 'Nuance-CloseTalk')}
	\desboxplot{7.31}{7.68}{8.05}{10.07}{12.08}{9.15}{3}{1}{1}
	%{('SincNet', 'AMI-IHM')}
	\desboxplot{65.56}{65.56}{65.56}{65.56}{65.56}{65.56}{1}{1}{1}
	%{('ivectors', 'Intel Accented Mandarin Speech Recognition Corpus')}
	\desboxplot{3.33}{8.69}{9.82}{11.66}{12.10}{9.28}{6}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_dset_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=49.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80},
          yticklabels={BSV-AMI-IHM,CNNEmb-AMI-IHM,CNNEmb-Aurora4,CNNEmb-TED-LIUM,DNNEmb-Aurora4,DNNEmb-TED-LIUM,DiffPooling-AMI-IHM,DiffPooling-SWBD,DiffPooling-TED,FHL-UTCRSS-4EnglishAccent,FIL-Google-Search,FLA-Aurora4,FLA-MSFT-Meetings,FOL-Google-Search,FOL-Intel Accented Mandarin Speech Recognition Corpus,FOL-RASC863+CASIA,Finetune-AMI-IHM,Finetune-CSJ,Finetune-ChildIt+APASCI,Finetune-Google-ALS,Finetune-Google-Search,Finetune-KoreanDisarthic,Finetune-Librispeech,Finetune-MSFT-Cortana,Finetune-MSFT-SMD,Finetune-MSFT-SMD2,Finetune-MSFT-Speaker,Finetune-Nuance-Dictation,Finetune-RASC863+CASIA,Finetune-SWBD,Finetune-TED-LIUM,Finetune-UTCRSS-4EnglishAccent,GMMD-WSJ,LHN-MSFT-Cortana,LHN-RASC863+CASIA,LHN-SWBD,LHUC-AMI-IHM,LHUC-AMI-SDM,LHUC-Aurora4,LHUC-MSFT-Meetings,LHUC-SWBD,LHUC-TED,LHUC-TED-LIUM,LIN-RASC863+CASIA,LIN-SWBD,LON-KoreanDisarthic,LON-MSFT-Cortana,LON-RASC863+CASIA,LON-SWBD,LPT-MSFT-Cortana,LPT-MSFT-Meetings,OBN-Nuance-CloseTalk,SNE-TED-LIUM,SincNet-AMI-IHM,SpkCodes-TIMIT,dvectors-HKUST,f-LHUC-SWBD,fMLLR-Aurora4,fMLLR-MGB-200,fMLLR-SWBD,fMLLR-TED,fMLLR-TED-LIUM,fMLLR-WSJ,ivectors-AMI-IHM,ivectors-Aurora4,ivectors-ETAPE,ivectors-Google-Pers.,ivectors-HKUST,ivectors-Intel Accented Mandarin Speech Recognition Corpus,ivectors-Nuance-CloseTalk,ivectors-SWBD,ivectors-TED-LIUM,ivectors-TED-LIUM2,ivectors-WSJ,memory-AISHELL2,memory-SWBD,memory-TED-LIUM2,memory-WSJ,pActivation-MGB-200,xvectors-AMI-IHM},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('BSV', 'AMI-IHM')}
	\desboxplot{0.86}{1.54}{1.72}{2.16}{3.85}{2.03}{5}{1}{1}
	%{('CNNEmb', 'AMI-IHM')}
	\desboxplot{7.42}{7.42}{7.42}{7.42}{7.42}{7.42}{1}{1}{1}
	%{('CNNEmb', 'Aurora4')}
	\desboxplot{-3.08}{-1.68}{-0.27}{3.62}{7.51}{1.39}{3}{1}{1}
	%{('CNNEmb', 'TED-LIUM')}
	\desboxplot{7.18}{7.18}{7.18}{7.18}{7.18}{7.18}{1}{1}{1}
	%{('DNNEmb', 'Aurora4')}
	\desboxplot{1.65}{2.08}{2.52}{2.96}{3.39}{2.52}{2}{1}{1}
	%{('DNNEmb', 'TED-LIUM')}
	\desboxplot{11.50}{11.50}{11.50}{11.50}{11.50}{11.50}{1}{1}{1}
	%{('DiffPooling', 'AMI-IHM')}
	\desboxplot{2.76}{3.70}{4.64}{5.58}{6.52}{4.64}{2}{1}{1}
	%{('DiffPooling', 'SWBD')}
	\desboxplot{5.63}{5.63}{5.63}{5.63}{5.63}{5.63}{1}{1}{1}
	%{('DiffPooling', 'TED')}
	\desboxplot{14.81}{14.81}{14.81}{14.81}{14.81}{14.81}{1}{1}{1}
	%{('FHL', 'UTCRSS-4EnglishAccent')}
	\desboxplot{4.70}{5.02}{5.34}{5.66}{5.98}{5.34}{2}{1}{1}
	%{('FIL', 'Google-Search')}
	\desboxplot{-0.93}{1.93}{4.80}{7.66}{10.53}{4.80}{2}{1}{1}
	%{('FLA', 'Aurora4')}
	\desboxplot{24.37}{24.37}{24.37}{24.37}{24.37}{24.37}{1}{1}{1}
	%{('FLA', 'MSFT-Meetings')}
	\desboxplot{4.00}{5.00}{6.00}{7.00}{8.00}{6.00}{2}{1}{1}
	%{('FOL', 'Google-Search')}
	\desboxplot{-0.93}{0.91}{2.75}{4.59}{6.43}{2.75}{2}{1}{1}
	%{('FOL', 'Intel Accented Mandarin Speech Recognition Corpus')}
	\desboxplot{2.00}{4.27}{5.50}{6.46}{7.07}{5.12}{6}{1}{1}
	%{('FOL', 'RASC863+CASIA')}
	\desboxplot{7.12}{7.34}{8.03}{9.04}{10.20}{8.35}{4}{1}{1}
	%{('Finetune', 'AMI-IHM')}
	\desboxplot{74.74}{74.74}{74.74}{74.74}{74.74}{74.74}{1}{1}{1}
	%{('Finetune', 'CSJ')}
	\desboxplot{10.40}{10.40}{10.40}{10.40}{10.40}{10.40}{1}{1}{1}
	%{('Finetune', 'ChildIt+APASCI')}
	\desboxplot{16.45}{17.37}{18.29}{19.20}{20.12}{18.29}{2}{1}{1}
	%{('Finetune', 'Google-ALS')}
	\desboxplot{46.90}{46.90}{46.90}{46.90}{46.90}{46.90}{1}{1}{1}
	%{('Finetune', 'Google-Search')}
	\desboxplot{4.63}{7.27}{9.91}{12.56}{15.20}{9.91}{2}{1}{1}
	%{('Finetune', 'KoreanDisarthic')}
	\desboxplot{59.52}{59.52}{59.52}{59.52}{59.52}{59.52}{1}{1}{1}
	%{('Finetune', 'Librispeech')}
	\desboxplot{0.00}{3.52}{6.67}{10.45}{20.18}{7.60}{15}{1}{1}
	%{('Finetune', 'MSFT-Cortana')}
	\desboxplot{2.10}{3.50}{8.40}{8.55}{11.20}{6.75}{5}{1}{2}
	%{('Finetune', 'MSFT-SMD')}
	\desboxplot{4.24}{14.17}{17.48}{22.22}{30.58}{17.90}{18}{1}{2}
	%{('Finetune', 'MSFT-SMD2')}
	\desboxplot{1.20}{4.65}{6.70}{8.32}{10.50}{6.28}{4}{1}{1}
	%{('Finetune', 'MSFT-Speaker')}
	\desboxplot{20.10}{25.57}{34.05}{40.27}{45.50}{33.13}{6}{1}{2}
	%{('Finetune', 'Nuance-Dictation')}
	\desboxplot{14.30}{18.80}{22.10}{27.50}{29.50}{22.44}{5}{1}{1}
	%{('Finetune', 'RASC863+CASIA')}
	\desboxplot{-1.02}{2.11}{4.27}{5.02}{6.47}{3.48}{8}{1}{1}
	%{('Finetune', 'SWBD')}
	\desboxplot{2.53}{2.53}{2.53}{2.53}{2.53}{2.53}{1}{1}{1}
	%{('Finetune', 'TED-LIUM')}
	\desboxplot{2.99}{3.88}{4.66}{6.36}{14.18}{6.10}{10}{1}{2}
	%{('Finetune', 'UTCRSS-4EnglishAccent')}
	\desboxplot{11.96}{12.50}{15.12}{17.57}{17.61}{14.95}{4}{1}{2}
	%{('GMMD', 'WSJ')}
	\desboxplot{15.41}{15.52}{15.63}{16.87}{18.10}{16.38}{3}{1}{1}
	%{('LHN', 'MSFT-Cortana')}
	\desboxplot{11.60}{13.57}{15.54}{17.50}{19.47}{15.54}{2}{1}{1}
	%{('LHN', 'RASC863+CASIA')}
	\desboxplot{1.02}{1.18}{2.07}{2.96}{3.11}{2.07}{4}{1}{1}
	%{('LHN', 'SWBD')}
	\desboxplot{5.70}{5.70}{5.70}{5.70}{5.70}{5.70}{1}{1}{1}
	%{('LHUC', 'AMI-IHM')}
	\desboxplot{3.57}{4.24}{6.46}{8.03}{68.96}{16.25}{6}{1}{2}
	%{('LHUC', 'AMI-SDM')}
	\desboxplot{2.39}{2.39}{2.39}{2.39}{2.39}{2.39}{1}{1}{1}
	%{('LHUC', 'Aurora4')}
	\desboxplot{15.97}{16.50}{17.04}{17.57}{18.10}{17.04}{2}{1}{2}
	%{('LHUC', 'MSFT-Meetings')}
	\desboxplot{4.00}{4.99}{5.97}{6.96}{7.95}{5.97}{2}{1}{1}
	%{('LHUC', 'SWBD')}
	\desboxplot{4.58}{5.07}{6.48}{11.93}{14.86}{8.46}{6}{1}{2}
	%{('LHUC', 'TED')}
	\desboxplot{10.89}{12.23}{13.57}{15.88}{18.18}{14.21}{3}{1}{1}
	%{('LHUC', 'TED-LIUM')}
	\desboxplot{0.97}{3.36}{4.48}{7.21}{11.19}{5.35}{11}{1}{3}
	%{('LIN', 'RASC863+CASIA')}
	\desboxplot{-4.08}{-0.71}{0.55}{1.00}{1.94}{-0.26}{4}{1}{1}
	%{('LIN', 'SWBD')}
	\desboxplot{1.90}{2.71}{3.53}{3.63}{3.73}{3.05}{3}{1}{2}
	%{('LON', 'KoreanDisarthic')}
	\desboxplot{57.61}{57.61}{57.61}{57.61}{57.61}{57.61}{1}{1}{1}
	%{('LON', 'MSFT-Cortana')}
	\desboxplot{7.57}{7.57}{7.57}{7.57}{7.57}{7.57}{1}{1}{1}
	%{('LON', 'RASC863+CASIA')}
	\desboxplot{-4.08}{-1.33}{1.09}{2.63}{2.77}{0.22}{4}{1}{1}
	%{('LON', 'SWBD')}
	\desboxplot{1.90}{1.90}{1.90}{1.90}{1.90}{1.90}{1}{1}{1}
	%{('LPT', 'MSFT-Cortana')}
	\desboxplot{9.54}{10.89}{12.24}{13.60}{14.95}{12.24}{2}{1}{1}
	%{('LPT', 'MSFT-Meetings')}
	\desboxplot{4.10}{5.10}{6.10}{7.10}{8.10}{6.10}{2}{1}{1}
	%{('OBN', 'Nuance-CloseTalk')}
	\desboxplot{5.87}{6.31}{7.68}{10.54}{12.08}{8.44}{6}{1}{1}
	%{('SNE', 'TED-LIUM')}
	\desboxplot{2.02}{2.27}{2.51}{2.75}{3.00}{2.51}{2}{1}{1}
	%{('SincNet', 'AMI-IHM')}
	\desboxplot{65.56}{65.56}{65.56}{65.56}{65.56}{65.56}{1}{1}{1}
	%{('SpkCodes', 'TIMIT')}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{('dvectors', 'HKUST')}
	\desboxplot{1.04}{2.33}{3.63}{4.78}{5.93}{3.53}{3}{1}{1}
	%{('f-LHUC', 'SWBD')}
	\desboxplot{2.90}{4.17}{5.55}{7.42}{8.91}{5.73}{12}{1}{1}
	%{('fMLLR', 'Aurora4')}
	\desboxplot{20.17}{20.17}{20.17}{20.17}{20.17}{20.17}{1}{1}{1}
	%{('fMLLR', 'MGB-200')}
	\desboxplot{1.36}{1.89}{2.42}{2.61}{2.80}{2.19}{3}{1}{2}
	%{('fMLLR', 'SWBD')}
	\desboxplot{4.12}{5.52}{6.91}{7.68}{8.45}{6.49}{3}{1}{3}
	%{('fMLLR', 'TED')}
	\desboxplot{5.88}{5.95}{6.02}{6.23}{6.44}{6.11}{3}{1}{2}
	%{('fMLLR', 'TED-LIUM')}
	\desboxplot{5.50}{5.50}{5.50}{5.50}{5.50}{5.50}{1}{1}{1}
	%{('fMLLR', 'WSJ')}
	\desboxplot{15.92}{15.92}{15.92}{15.92}{15.92}{15.92}{1}{1}{1}
	%{('ivectors', 'AMI-IHM')}
	\desboxplot{1.43}{4.01}{6.54}{8.48}{8.83}{5.86}{5}{1}{2}
	%{('ivectors', 'Aurora4')}
	\desboxplot{-3.57}{-2.33}{0.81}{4.13}{5.88}{0.98}{4}{1}{2}
	%{('ivectors', 'ETAPE')}
	\desboxplot{5.69}{6.20}{6.71}{7.21}{7.72}{6.71}{2}{1}{1}
	%{('ivectors', 'Google-Pers.')}
	\desboxplot{0.91}{2.12}{3.33}{3.91}{4.49}{2.91}{3}{1}{1}
	%{('ivectors', 'HKUST')}
	\desboxplot{3.06}{3.87}{4.67}{5.48}{6.29}{4.67}{2}{1}{1}
	%{('ivectors', 'Intel Accented Mandarin Speech Recognition Corpus')}
	\desboxplot{3.33}{8.69}{9.82}{11.66}{12.10}{9.28}{6}{1}{1}
	%{('ivectors', 'Nuance-CloseTalk')}
	\desboxplot{2.92}{4.40}{5.88}{7.35}{8.83}{5.88}{2}{1}{1}
	%{('ivectors', 'SWBD')}
	\desboxplot{5.83}{6.60}{8.91}{11.27}{13.66}{9.20}{6}{1}{2}
	%{('ivectors', 'TED-LIUM')}
	\desboxplot{2.50}{2.50}{2.50}{2.50}{2.50}{2.50}{1}{1}{1}
	%{('ivectors', 'TED-LIUM2')}
	\desboxplot{32.93}{32.93}{32.93}{32.93}{32.93}{32.93}{1}{1}{1}
	%{('ivectors', 'WSJ')}
	\desboxplot{18.97}{18.97}{18.97}{18.97}{18.97}{18.97}{1}{1}{1}
	%{('memory', 'AISHELL2')}
	\desboxplot{4.17}{5.21}{6.25}{7.29}{8.33}{6.25}{2}{1}{1}
	%{('memory', 'SWBD')}
	\desboxplot{3.62}{6.48}{8.84}{9.36}{9.93}{7.74}{6}{1}{1}
	%{('memory', 'TED-LIUM2')}
	\desboxplot{34.13}{34.13}{34.13}{34.13}{34.13}{34.13}{1}{1}{1}
	%{('memory', 'WSJ')}
	\desboxplot{27.59}{27.59}{27.59}{27.59}{27.59}{27.59}{1}{1}{1}
	%{('pActivation', 'MGB-200')}
	\desboxplot{2.77}{3.13}{3.49}{3.84}{4.20}{3.49}{2}{1}{1}
	%{('xvectors', 'AMI-IHM')}
	\desboxplot{7.07}{7.07}{7.07}{7.07}{7.07}{7.07}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_dset_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=38.8cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
          yticklabels={BSV-AMI-IHM,CNNEmb-AMI-IHM,CNNEmb-Aurora4,CNNEmb-TED-LIUM,DNNEmb-Aurora4,DNNEmb-TED-LIUM,DiffPooling-AMI-IHM,DiffPooling-SWBD,DiffPooling-TED,FIL-Google-Search,FLA-Aurora4,FLA-MSFT-Meetings,FOL-Google-Search,Finetune-CSJ,Finetune-Google-Search,Finetune-MSFT-Cortana,Finetune-MSFT-SMD,Finetune-MSFT-SMD2,Finetune-Nuance-Dictation,Finetune-SWBD,Finetune-TED-LIUM,GMMD-WSJ,LHN-MSFT-Cortana,LHN-SWBD,LHUC-AMI-IHM,LHUC-AMI-SDM,LHUC-Aurora4,LHUC-MSFT-Meetings,LHUC-SWBD,LHUC-TED,LHUC-TED-LIUM,LIN-SWBD,LON-MSFT-Cortana,LON-SWBD,LPT-MSFT-Cortana,LPT-MSFT-Meetings,OBN-Nuance-CloseTalk,SNE-TED-LIUM,SpkCodes-TIMIT,dvectors-HKUST,f-LHUC-SWBD,fMLLR-Aurora4,fMLLR-MGB-200,fMLLR-SWBD,fMLLR-TED,fMLLR-TED-LIUM,fMLLR-WSJ,ivectors-AMI-IHM,ivectors-Aurora4,ivectors-ETAPE,ivectors-Google-Pers.,ivectors-HKUST,ivectors-Nuance-CloseTalk,ivectors-SWBD,ivectors-TED-LIUM,ivectors-TED-LIUM2,ivectors-WSJ,memory-AISHELL2,memory-SWBD,memory-TED-LIUM2,memory-WSJ,pActivation-MGB-200,xvectors-AMI-IHM},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('BSV', 'AMI-IHM')}
	\desboxplot{0.86}{1.54}{1.72}{2.16}{3.85}{2.03}{5}{1}{1}
	%{('CNNEmb', 'AMI-IHM')}
	\desboxplot{7.42}{7.42}{7.42}{7.42}{7.42}{7.42}{1}{1}{1}
	%{('CNNEmb', 'Aurora4')}
	\desboxplot{-3.08}{-1.68}{-0.27}{3.62}{7.51}{1.39}{3}{1}{1}
	%{('CNNEmb', 'TED-LIUM')}
	\desboxplot{7.18}{7.18}{7.18}{7.18}{7.18}{7.18}{1}{1}{1}
	%{('DNNEmb', 'Aurora4')}
	\desboxplot{1.65}{2.08}{2.52}{2.96}{3.39}{2.52}{2}{1}{1}
	%{('DNNEmb', 'TED-LIUM')}
	\desboxplot{11.50}{11.50}{11.50}{11.50}{11.50}{11.50}{1}{1}{1}
	%{('DiffPooling', 'AMI-IHM')}
	\desboxplot{2.76}{3.70}{4.64}{5.58}{6.52}{4.64}{2}{1}{1}
	%{('DiffPooling', 'SWBD')}
	\desboxplot{5.63}{5.63}{5.63}{5.63}{5.63}{5.63}{1}{1}{1}
	%{('DiffPooling', 'TED')}
	\desboxplot{14.81}{14.81}{14.81}{14.81}{14.81}{14.81}{1}{1}{1}
	%{('FIL', 'Google-Search')}
	\desboxplot{-0.93}{1.93}{4.80}{7.66}{10.53}{4.80}{2}{1}{1}
	%{('FLA', 'Aurora4')}
	\desboxplot{24.37}{24.37}{24.37}{24.37}{24.37}{24.37}{1}{1}{1}
	%{('FLA', 'MSFT-Meetings')}
	\desboxplot{4.00}{5.00}{6.00}{7.00}{8.00}{6.00}{2}{1}{1}
	%{('FOL', 'Google-Search')}
	\desboxplot{-0.93}{0.91}{2.75}{4.59}{6.43}{2.75}{2}{1}{1}
	%{('Finetune', 'CSJ')}
	\desboxplot{10.40}{10.40}{10.40}{10.40}{10.40}{10.40}{1}{1}{1}
	%{('Finetune', 'Google-Search')}
	\desboxplot{4.63}{7.27}{9.91}{12.56}{15.20}{9.91}{2}{1}{1}
	%{('Finetune', 'MSFT-Cortana')}
	\desboxplot{2.10}{3.50}{8.40}{8.55}{11.20}{6.75}{5}{1}{2}
	%{('Finetune', 'MSFT-SMD')}
	\desboxplot{4.24}{10.16}{15.32}{19.62}{22.96}{14.28}{8}{1}{1}
	%{('Finetune', 'MSFT-SMD2')}
	\desboxplot{1.20}{4.65}{6.70}{8.32}{10.50}{6.28}{4}{1}{1}
	%{('Finetune', 'Nuance-Dictation')}
	\desboxplot{14.30}{18.80}{22.10}{27.50}{29.50}{22.44}{5}{1}{1}
	%{('Finetune', 'SWBD')}
	\desboxplot{2.53}{2.53}{2.53}{2.53}{2.53}{2.53}{1}{1}{1}
	%{('Finetune', 'TED-LIUM')}
	\desboxplot{2.99}{3.88}{4.66}{6.36}{14.18}{6.10}{10}{1}{2}
	%{('GMMD', 'WSJ')}
	\desboxplot{15.41}{15.52}{15.63}{16.87}{18.10}{16.38}{3}{1}{1}
	%{('LHN', 'MSFT-Cortana')}
	\desboxplot{11.60}{13.57}{15.54}{17.50}{19.47}{15.54}{2}{1}{1}
	%{('LHN', 'SWBD')}
	\desboxplot{5.70}{5.70}{5.70}{5.70}{5.70}{5.70}{1}{1}{1}
	%{('LHUC', 'AMI-IHM')}
	\desboxplot{3.57}{3.57}{6.27}{6.64}{8.49}{5.71}{5}{1}{1}
	%{('LHUC', 'AMI-SDM')}
	\desboxplot{2.39}{2.39}{2.39}{2.39}{2.39}{2.39}{1}{1}{1}
	%{('LHUC', 'Aurora4')}
	\desboxplot{15.97}{16.50}{17.04}{17.57}{18.10}{17.04}{2}{1}{2}
	%{('LHUC', 'MSFT-Meetings')}
	\desboxplot{4.00}{4.99}{5.97}{6.96}{7.95}{5.97}{2}{1}{1}
	%{('LHUC', 'SWBD')}
	\desboxplot{4.58}{5.07}{6.48}{11.93}{14.86}{8.46}{6}{1}{2}
	%{('LHUC', 'TED')}
	\desboxplot{10.89}{12.23}{13.57}{15.88}{18.18}{14.21}{3}{1}{1}
	%{('LHUC', 'TED-LIUM')}
	\desboxplot{0.97}{3.36}{4.48}{7.21}{11.19}{5.35}{11}{1}{3}
	%{('LIN', 'SWBD')}
	\desboxplot{1.90}{2.71}{3.53}{3.63}{3.73}{3.05}{3}{1}{2}
	%{('LON', 'MSFT-Cortana')}
	\desboxplot{7.57}{7.57}{7.57}{7.57}{7.57}{7.57}{1}{1}{1}
	%{('LON', 'SWBD')}
	\desboxplot{1.90}{1.90}{1.90}{1.90}{1.90}{1.90}{1}{1}{1}
	%{('LPT', 'MSFT-Cortana')}
	\desboxplot{9.54}{10.89}{12.24}{13.60}{14.95}{12.24}{2}{1}{1}
	%{('LPT', 'MSFT-Meetings')}
	\desboxplot{4.10}{5.10}{6.10}{7.10}{8.10}{6.10}{2}{1}{1}
	%{('OBN', 'Nuance-CloseTalk')}
	\desboxplot{5.87}{5.93}{5.98}{8.68}{11.37}{7.74}{3}{1}{1}
	%{('SNE', 'TED-LIUM')}
	\desboxplot{2.02}{2.27}{2.51}{2.75}{3.00}{2.51}{2}{1}{1}
	%{('SpkCodes', 'TIMIT')}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{('dvectors', 'HKUST')}
	\desboxplot{1.04}{2.33}{3.63}{4.78}{5.93}{3.53}{3}{1}{1}
	%{('f-LHUC', 'SWBD')}
	\desboxplot{2.90}{4.17}{5.55}{7.42}{8.91}{5.73}{12}{1}{1}
	%{('fMLLR', 'Aurora4')}
	\desboxplot{20.17}{20.17}{20.17}{20.17}{20.17}{20.17}{1}{1}{1}
	%{('fMLLR', 'MGB-200')}
	\desboxplot{1.36}{1.89}{2.42}{2.61}{2.80}{2.19}{3}{1}{2}
	%{('fMLLR', 'SWBD')}
	\desboxplot{4.12}{5.52}{6.91}{7.68}{8.45}{6.49}{3}{1}{3}
	%{('fMLLR', 'TED')}
	\desboxplot{5.88}{5.95}{6.02}{6.23}{6.44}{6.11}{3}{1}{2}
	%{('fMLLR', 'TED-LIUM')}
	\desboxplot{5.50}{5.50}{5.50}{5.50}{5.50}{5.50}{1}{1}{1}
	%{('fMLLR', 'WSJ')}
	\desboxplot{15.92}{15.92}{15.92}{15.92}{15.92}{15.92}{1}{1}{1}
	%{('ivectors', 'AMI-IHM')}
	\desboxplot{1.43}{4.01}{6.54}{8.48}{8.83}{5.86}{5}{1}{2}
	%{('ivectors', 'Aurora4')}
	\desboxplot{-3.57}{-2.33}{0.81}{4.13}{5.88}{0.98}{4}{1}{2}
	%{('ivectors', 'ETAPE')}
	\desboxplot{5.69}{6.20}{6.71}{7.21}{7.72}{6.71}{2}{1}{1}
	%{('ivectors', 'Google-Pers.')}
	\desboxplot{0.91}{2.12}{3.33}{3.91}{4.49}{2.91}{3}{1}{1}
	%{('ivectors', 'HKUST')}
	\desboxplot{3.06}{3.87}{4.67}{5.48}{6.29}{4.67}{2}{1}{1}
	%{('ivectors', 'Nuance-CloseTalk')}
	\desboxplot{2.92}{4.40}{5.88}{7.35}{8.83}{5.88}{2}{1}{1}
	%{('ivectors', 'SWBD')}
	\desboxplot{5.83}{6.60}{8.91}{11.27}{13.66}{9.20}{6}{1}{2}
	%{('ivectors', 'TED-LIUM')}
	\desboxplot{2.50}{2.50}{2.50}{2.50}{2.50}{2.50}{1}{1}{1}
	%{('ivectors', 'TED-LIUM2')}
	\desboxplot{32.93}{32.93}{32.93}{32.93}{32.93}{32.93}{1}{1}{1}
	%{('ivectors', 'WSJ')}
	\desboxplot{18.97}{18.97}{18.97}{18.97}{18.97}{18.97}{1}{1}{1}
	%{('memory', 'AISHELL2')}
	\desboxplot{4.17}{5.21}{6.25}{7.29}{8.33}{6.25}{2}{1}{1}
	%{('memory', 'SWBD')}
	\desboxplot{3.62}{6.48}{8.84}{9.36}{9.93}{7.74}{6}{1}{1}
	%{('memory', 'TED-LIUM2')}
	\desboxplot{34.13}{34.13}{34.13}{34.13}{34.13}{34.13}{1}{1}{1}
	%{('memory', 'WSJ')}
	\desboxplot{27.59}{27.59}{27.59}{27.59}{27.59}{27.59}{1}{1}{1}
	%{('pActivation', 'MGB-200')}
	\desboxplot{2.77}{3.13}{3.49}{3.84}{4.20}{3.49}{2}{1}{1}
	%{('xvectors', 'AMI-IHM')}
	\desboxplot{7.07}{7.07}{7.07}{7.07}{7.07}{7.07}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=12.5cm, width=12cm,
          xmin=-5.08, xmax=85.00, 
          ymin=0, ymax=27.00, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
          yticklabels={Bottleneck Speaker Vector (BSV),
                       CNN Embeddings,
                       DNN Embeddings,
                       Differentiable Pooling,
                       Finetune Hidden Layer (FHL),
                       Finetune Input Layer (FIL),
                       Finetune Output Layer (FOL),
                       Finetune,
                       Factorized Layer Adaptation (FLA),
                       GMM-derived features (GMMD),
                       Linear Hidden Network (LHN),
                       Linear Input Network (LIN),
                       Linear Output Network (LON),
                       Linear Projection Transform (LPT),
                       Learning Hidden Unit Contributions (LHUC),
                       Online Batch Normalization (OBN),
                       Summary Network Embedding (SNE),
                       SincNet,
                       Speaker Codes,
                       Feature-space LHUC,
                       Feature-space MLLR,
                       Parametric RELU,
                       ivectors,
                       xvectors,
                       dvectors,
                       memory},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,5,10,15,20,25,30,40,50,60,70,80},
          xticklabels={0,5,10,15,20,25,30,40,50,60,70,80}
        ]
    %{BSV}
	\desboxplot{0.86}{1.54}{1.72}{2.16}{3.85}{2.03}{5}{1}{1}
	%{CNNEmb}
	\desboxplot{-3.08}{-0.27}{7.18}{7.42}{7.51}{3.75}{5}{3}{3}
	%{DNNEmb}
	\desboxplot{1.65}{2.52}{3.39}{7.45}{11.50}{5.51}{3}{2}{2}
	%{DiffPooling}
	\desboxplot{2.76}{4.91}{6.07}{8.59}{14.81}{7.43}{4}{3}{1}
	%{FHL}
	\desboxplot{4.70}{5.02}{5.34}{5.66}{5.98}{5.34}{2}{1}{1}
	%{FIL}
	\desboxplot{-0.93}{1.93}{4.80}{7.66}{10.53}{4.80}{2}{1}{1}
	%{FOL}
	\desboxplot{-0.93}{4.76}{6.52}{7.19}{10.20}{5.80}{12}{3}{3}
	%{Finetune}
	\desboxplot{-1.02}{4.84}{11.00}{19.49}{74.74}{14.35}{84}{16}{21}
	%{FLA}
	\desboxplot{4.00}{6.00}{8.00}{16.19}{24.37}{12.12}{3}{2}{2}
	%{GMMD}
	\desboxplot{15.41}{15.52}{15.63}{16.87}{18.10}{16.38}{3}{1}{1}
	%{LHN}
	\desboxplot{1.02}{2.07}{3.11}{8.65}{19.47}{6.43}{7}{3}{3}
	%{LIN}
	\desboxplot{-4.08}{0.55}{1.90}{2.73}{3.73}{1.16}{7}{2}{3}
	%{LON}
	\desboxplot{-4.08}{0.74}{2.59}{5.17}{57.61}{9.71}{7}{4}{4}
	%{LPT}
	\desboxplot{4.10}{7.10}{8.82}{10.89}{14.95}{9.17}{4}{2}{2}
	%{LHUC}
	\desboxplot{0.97}{3.98}{6.45}{11.04}{68.96}{9.62}{31}{7}{8}
	%{OBN}
	\desboxplot{5.87}{6.31}{7.68}{10.54}{12.08}{8.44}{6}{1}{1}
	%{SNE}
	\desboxplot{2.02}{2.27}{2.51}{2.75}{3.00}{2.51}{2}{1}{1}
	%{SincNet}
	\desboxplot{65.56}{65.56}{65.56}{65.56}{65.56}{65.56}{1}{1}{1}
	%{SpkCodes}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{f-LHUC}
	\desboxplot{2.90}{4.17}{5.55}{7.42}{8.91}{5.73}{12}{1}{1}
	%{fMLLR}
	\desboxplot{1.36}{3.79}{5.95}{7.29}{20.17}{7.17}{12}{6}{8}
	%{pActivation}
	\desboxplot{2.77}{3.13}{3.49}{3.84}{4.20}{3.49}{2}{1}{1}
	%{ivectors}
	\desboxplot{-3.57}{3.33}{6.29}{8.91}{32.93}{7.33}{33}{11}{13}
	%{xvectors}
	\desboxplot{7.07}{7.07}{7.07}{7.07}{7.07}{7.07}{1}{1}{1}
	%{dvectors}
	\desboxplot{1.04}{2.33}{3.63}{4.78}{5.93}{3.53}{3}{1}{1}
	%{memory}
	\desboxplot{3.62}{6.43}{8.84}{9.80}{34.13}{12.07}{10}{4}{2}
        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_agg_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=15.399999999999999cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
          yticklabels={BSV,CNNEmb,DNNEmb,DiffPooling,FIL,FLA,FOL,Finetune,GMMD,LHN,LHUC,LIN,LON,LPT,OBN,SNE,SpkCodes,dvectors,f-LHUC,fMLLR,ivectors,memory,pActivation,xvectors},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{BSV}
	\desboxplot{0.86}{1.54}{1.72}{2.16}{3.85}{2.03}{5}{1}{1}
	%{CNNEmb}
	\desboxplot{-3.08}{-0.27}{7.18}{7.42}{7.51}{3.75}{5}{3}{3}
	%{DNNEmb}
	\desboxplot{1.65}{2.52}{3.39}{7.45}{11.50}{5.51}{3}{2}{2}
	%{DiffPooling}
	\desboxplot{2.76}{4.91}{6.07}{8.59}{14.81}{7.43}{4}{3}{1}
	%{FIL}
	\desboxplot{-0.93}{1.93}{4.80}{7.66}{10.53}{4.80}{2}{1}{1}
	%{FLA}
	\desboxplot{4.00}{6.00}{8.00}{16.19}{24.37}{12.12}{3}{2}{2}
	%{FOL}
	\desboxplot{-0.93}{0.91}{2.75}{4.59}{6.43}{2.75}{2}{1}{1}
	%{Finetune}
	\desboxplot{1.20}{4.45}{8.48}{14.53}{29.50}{10.53}{36}{8}{10}
	%{GMMD}
	\desboxplot{15.41}{15.52}{15.63}{16.87}{18.10}{16.38}{3}{1}{1}
	%{LHN}
	\desboxplot{5.70}{8.65}{11.60}{15.54}{19.47}{12.26}{3}{2}{2}
	%{LHUC}
	\desboxplot{0.97}{3.96}{6.36}{10.41}{18.18}{7.64}{30}{7}{7}
	%{LIN}
	\desboxplot{1.90}{2.71}{3.53}{3.63}{3.73}{3.05}{3}{1}{2}
	%{LON}
	\desboxplot{1.90}{3.32}{4.74}{6.15}{7.57}{4.74}{2}{2}{2}
	%{LPT}
	\desboxplot{4.10}{7.10}{8.82}{10.89}{14.95}{9.17}{4}{2}{2}
	%{OBN}
	\desboxplot{5.87}{5.93}{5.98}{8.68}{11.37}{7.74}{3}{1}{1}
	%{SNE}
	\desboxplot{2.02}{2.27}{2.51}{2.75}{3.00}{2.51}{2}{1}{1}
	%{SpkCodes}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{dvectors}
	\desboxplot{1.04}{2.33}{3.63}{4.78}{5.93}{3.53}{3}{1}{1}
	%{f-LHUC}
	\desboxplot{2.90}{4.17}{5.55}{7.42}{8.91}{5.73}{12}{1}{1}
	%{fMLLR}
	\desboxplot{1.36}{3.79}{5.95}{7.29}{20.17}{7.17}{12}{6}{8}
	%{ivectors}
	\desboxplot{-3.57}{3.20}{5.83}{8.83}{32.93}{6.89}{27}{10}{12}
	%{memory}
	\desboxplot{3.62}{6.43}{8.84}{9.80}{34.13}{12.07}{10}{4}{2}
	%{pActivation}
	\desboxplot{2.77}{3.13}{3.49}{3.84}{4.20}{3.49}{2}{1}{1}
	%{xvectors}
	\desboxplot{7.07}{7.07}{7.07}{7.07}{7.07}{7.07}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_family_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3,4,5,6},
          yticklabels={Activations,Finetune,GMMEmb,Linear Transform,NNEmb,NNTransformEmb},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Activations}
	\desboxplot{0.97}{3.84}{6.44}{12.38}{68.96}{9.22}{51}{9}{10}
	%{Finetune}
	\desboxplot{-1.02}{4.83}{10.32}{17.59}{74.74}{14.08}{106}{18}{22}
	%{GMMEmb}
	\desboxplot{-3.57}{3.55}{8.83}{12.10}{32.93}{8.60}{53}{13}{15}
	%{Linear Transform}
	\desboxplot{-4.55}{1.93}{4.11}{8.19}{57.61}{6.41}{56}{15}{15}
	%{NNEmb}
	\desboxplot{-3.08}{2.90}{5.69}{8.50}{16.67}{5.82}{41}{7}{8}
	%{NNTransformEmb}
	\desboxplot{-0.27}{7.26}{10.71}{15.57}{34.13}{11.59}{30}{8}{6}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_family_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3,4,5,6},
          yticklabels={Activations,Finetune,GMMEmb,Linear Transform,NNEmb,NNTransformEmb},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Activations}
	\desboxplot{1.13}{3.46}{8.29}{16.67}{21.78}{9.92}{13}{6}{4}
	%{Finetune}
	\desboxplot{1.85}{4.55}{12.10}{13.64}{72.03}{16.31}{9}{3}{3}
	%{GMMEmb}
	\desboxplot{0.75}{7.94}{10.00}{13.01}{18.01}{9.71}{17}{5}{3}
	%{Linear Transform}
	\desboxplot{-4.55}{3.70}{4.55}{11.11}{12.42}{5.40}{13}{5}{4}
	%{NNEmb}
	\desboxplot{1.02}{4.63}{9.06}{11.88}{16.67}{8.77}{9}{2}{2}
	%{NNTransformEmb}
	\desboxplot{12.88}{13.50}{15.54}{16.64}{17.74}{15.18}{12}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_family_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2,3,4,5},
          yticklabels={Activations,Finetune,GMMEmb,NNEmb,NNTransformEmb},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Activations}
	\desboxplot{2.42}{4.16}{8.26}{13.88}{18.10}{13.05}{8}{3}{3}
	%{Finetune}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{72.03}{1}{1}{1}
	%{GMMEmb}
	\desboxplot{5.88}{8.97}{12.06}{12.86}{13.66}{17.09}{3}{2}{2}
	%{NNEmb}
	\desboxplot{2.16}{4.35}{5.23}{7.28}{8.91}{8.77}{9}{2}{2}
	%{NNTransformEmb}
	\desboxplot{5.50}{7.00}{8.50}{10.00}{11.50}{14.75}{2}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_family_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6},
          yticklabels={Activations,Finetune,GMMEmb,Linear Transform,NNEmb,NNTransformEmb},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Activations}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{68.96}{1}{1}{1}
	%{Finetune}
	\desboxplot{-1.02}{5.54}{10.25}{20.10}{74.74}{15.84}{61}{10}{13}
	%{GMMEmb}
	\desboxplot{3.33}{8.69}{9.82}{11.66}{12.10}{9.28}{6}{1}{1}
	%{Linear Transform}
	\desboxplot{-4.08}{0.41}{1.23}{2.77}{57.61}{5.05}{13}{2}{2}
	%{NNEmb}
	\desboxplot{7.31}{8.50}{9.70}{10.89}{12.08}{9.70}{2}{1}{1}
	%{NNTransformEmb}
	\desboxplot{8.05}{8.05}{8.05}{8.05}{8.05}{8.05}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_family_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=7.0cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2,3,4,5,6},
          yticklabels={Finetune, Activations,Linear Transform, NNTransformEmb, NNEmb, GMMEmb},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick = {0, 10, 20, 40, 60, 80},
          xticklabels={0, 10, 20, 40, 60, 80}
        ]
        
	%{Finetune}
	\desboxplot{-1.02}{4.84}{10.20}{18.02}{74.74}{13.87}{97}{17}{22}
        %{Activations}
	\desboxplot{0.97}{3.96}{6.36}{10.41}{68.96}{8.98}{38}{8}{10}
	%{Linear Transform}
	\desboxplot{-4.08}{1.90}{4.00}{8.05}{57.61}{6.72}{43}{11}{14}
	%{NNTransformEmb}
	\desboxplot{-0.27}{4.58}{7.78}{9.36}{34.13}{9.20}{18}{7}{5}
	%{NNEmb}
	\desboxplot{-3.08}{2.71}{4.80}{7.29}{12.08}{5.00}{32}{7}{8}
	%{GMMEmb}
	\desboxplot{-3.57}{3.49}{7.13}{10.93}{32.93}{8.08}{36}{11}{14}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/methods_family_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4,5,6},
          yticklabels={Activations,Finetune,GMMEmb,Linear Transform,NNEmb,NNTransformEmb},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Activations}
	\desboxplot{0.97}{3.95}{6.27}{8.96}{18.18}{7.36}{37}{8}{9}
	%{Finetune}
	\desboxplot{1.20}{4.45}{8.48}{14.53}{29.50}{10.53}{36}{8}{10}
	%{GMMEmb}
	\desboxplot{-3.57}{3.38}{6.08}{8.91}{32.93}{7.84}{30}{10}{13}
	%{Linear Transform}
	\desboxplot{-0.93}{3.58}{5.95}{9.27}{24.37}{7.44}{30}{9}{12}
	%{NNEmb}
	\desboxplot{-3.08}{2.35}{4.36}{7.04}{11.37}{4.68}{30}{7}{8}
	%{NNTransformEmb}
	\desboxplot{-0.27}{4.17}{7.51}{9.42}{34.13}{9.27}{17}{7}{5}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sat_vs_test_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2},
          yticklabels={SAT,Test-only},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{SAT}
	\desboxplot{-4.55}{3.85}{7.31}{12.42}{34.13}{8.54}{153}{17}{21}
	%{Test-only}
	\desboxplot{-4.08}{3.57}{6.87}{13.83}{74.74}{11.19}{184}{23}{31}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sat_vs_test_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2},
          yticklabels={SAT,Test-only},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{SAT}
	\desboxplot{-4.55}{3.76}{9.95}{13.76}{21.78}{9.27}{60}{10}{10}
	%{Test-only}
	\desboxplot{4.00}{10.80}{12.78}{14.21}{72.03}{16.60}{13}{5}{5}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sat_vs_test_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={SAT,Test-only},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{SAT}
	\desboxplot{2.16}{4.37}{6.93}{10.89}{18.10}{11.90}{17}{6}{7}
	%{Test-only}
	\desboxplot{3.62}{5.33}{9.60}{14.50}{68.96}{22.30}{6}{3}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sat_vs_test_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2},
          yticklabels={SAT,Test-only},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{SAT}
	\desboxplot{7.31}{7.68}{8.05}{10.07}{12.08}{9.15}{3}{1}{1}
	%{Test-only}
	\desboxplot{-4.08}{3.33}{8.56}{17.61}{74.74}{14.28}{81}{10}{13}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sat_vs_test_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2},
          yticklabels={SAT,Test-only},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{SAT}
	\desboxplot{-3.57}{4.01}{6.72}{9.42}{34.13}{8.06}{93}{13}{19}
	%{Test-only}
	\desboxplot{-4.08}{3.51}{6.52}{13.63}{74.74}{10.77}{171}{22}{31}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sat_vs_test_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2},
          yticklabels={SAT,Test-only},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 5, 10, 20, 30, 40}
        ]
        %{SAT}
	\desboxplot{-3.57}{3.89}{6.50}{9.36}{34.13}{8.03}{90}{13}{19}
	%{Test-only}
	\desboxplot{-3.08}{3.54}{5.84}{10.47}{29.50}{7.62}{90}{14}{19}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/speech_type_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=7.6cm, width=8cm,
          xmin=-5.55, xmax=90.0, 
          ytick={1,2,3,4,5,6,7,8,10,11,12},
          yticklabels={Broadcast,Conversational,Dictation,Lectures,Meetings,Read,Read-Noisy,VoiceSearch, Accented, Child, Disordered},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20,30,40,50,60,70,80},
          xticklabels={0,10,20,30,40,50,60,70,80},
        ]
	%{Broadcast}
	\desboxplot{1.36}{2.78}{3.83}{5.33}{7.72}{4.10}{10}{3}{3}
	%{Conversational}
	\desboxplot{1.02}{4.23}{6.91}{9.29}{18.01}{7.43}{63}{3}{10}
	%{Dictation}
	\desboxplot{1.20}{7.60}{13.70}{19.50}{30.58}{14.45}{37}{5}{6}
	%{Lectures}
	\desboxplot{0.97}{4.15}{6.44}{13.61}{34.13}{9.61}{43}{4}{7}
	%{Meetings}
	\desboxplot{0.75}{2.10}{4.00}{6.59}{8.83}{4.37}{39}{3}{6}
	%{Read}
	\desboxplot{0.00}{5.42}{9.31}{15.47}{27.59}{10.12}{24}{3}{4}
	%{Read-Noisy}
	\desboxplot{-4.55}{0.21}{4.12}{11.30}{24.37}{6.29}{22}{2}{4}
	%{VoiceSearch}
	\desboxplot{-0.93}{4.49}{9.54}{19.47}{45.50}{13.57}{25}{4}{6}
	%dummy for grouping
	\desboxplot{100}{100}{100}{100}{100}{100}{0}{0}{0}
   %{Accented}
	\desboxplot{-4.08}{3.61}{8.61}{12.77}{17.74}{8.18}{68}{3}{5}
%{Child}
	\desboxplot{16.45}{31.48}{67.26}{71.26}{74.74}{52.98}{6}{2}{2}
	%{Medical}
	\desboxplot{46.90}{52.25}{57.61}{58.56}{59.52}{54.68}{3}{2}{2}
	
        \end{axis}
     \end{tikzpicture}

==> figs_meta/speech_type_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.6cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3,4,5,6},
          yticklabels={Broadcast,Conversational,Lectures,Meetings,Mixed,Read-Noisy},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Broadcast}
	\desboxplot{3.46}{3.85}{4.25}{5.27}{6.29}{4.67}{3}{2}{2}
	%{Conversational}
	\desboxplot{1.02}{8.92}{11.78}{13.78}{18.01}{10.96}{20}{2}{5}
	%{Lectures}
	\desboxplot{13.00}{16.54}{16.70}{19.45}{21.78}{17.51}{6}{2}{3}
	%{Meetings}
	\desboxplot{0.75}{1.25}{2.93}{5.15}{72.03}{8.01}{14}{2}{3}
	%{Mixed}
	\desboxplot{7.94}{11.72}{13.01}{15.49}{17.74}{13.11}{21}{2}{2}
	%{Read-Noisy}
	\desboxplot{-4.55}{1.85}{4.55}{11.11}{17.65}{5.17}{9}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/speech_type_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=4.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2,3,4,5},
          yticklabels={Broadcast,Conversational,Lectures,Meetings,Read-Noisy},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Broadcast}
	\desboxplot{2.42}{2.51}{2.61}{2.70}{2.80}{4.88}{2}{1}{1}
	%{Conversational}
	\desboxplot{3.62}{4.55}{6.28}{8.60}{13.66}{10.58}{12}{1}{4}
	%{Lectures}
	\desboxplot{5.50}{11.04}{12.54}{14.50}{18.10}{17.51}{6}{2}{3}
	%{Meetings}
	\desboxplot{2.16}{18.86}{35.56}{52.26}{68.96}{38.33}{2}{1}{2}
	%{Read-Noisy}
	\desboxplot{5.88}{5.88}{5.88}{5.88}{5.88}{17.65}{1}{1}{1}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/speech_type_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=5.2cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7},
          yticklabels={Conversational,Dictation,Medical,Meetings,Mixed,Read,VoiceSearch},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Conversational}
	\desboxplot{2.00}{4.76}{6.84}{9.46}{12.10}{7.20}{12}{1}{1}
	%{Dictation}
	\desboxplot{7.31}{12.74}{16.12}{25.41}{30.58}{18.11}{13}{2}{3}
	%{Medical}
	\desboxplot{46.90}{52.25}{57.61}{58.56}{59.52}{54.68}{3}{2}{2}
	%{Meetings}
	\desboxplot{65.56}{67.26}{68.96}{71.85}{74.74}{69.75}{3}{1}{1}
	%{Mixed}
	\desboxplot{-4.08}{1.07}{3.41}{6.96}{17.61}{4.66}{30}{2}{3}
	%{Read}
	\desboxplot{0.00}{4.60}{8.24}{10.80}{20.18}{8.86}{17}{2}{2}
	%{VoiceSearch}
	\desboxplot{20.10}{25.57}{34.05}{40.27}{45.50}{33.13}{6}{1}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/speech_type_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=7.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9,10},
          yticklabels={Broadcast,Conversational,Dictation,Lectures,Medical,Meetings,Mixed,Read,Read-Noisy,VoiceSearch},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Broadcast}
	\desboxplot{1.36}{2.59}{2.80}{4.95}{7.72}{3.85}{7}{2}{3}
	%{Conversational}
	\desboxplot{1.04}{4.05}{5.97}{8.82}{14.86}{6.59}{58}{4}{10}
	%{Dictation}
	\desboxplot{1.20}{7.60}{13.70}{19.50}{30.58}{14.45}{37}{5}{6}
	%{Lectures}
	\desboxplot{0.97}{3.73}{5.69}{10.96}{34.13}{8.18}{36}{3}{7}
	%{Medical}
	\desboxplot{46.90}{52.25}{57.61}{58.56}{59.52}{54.68}{3}{2}{2}
	%{Meetings}
	\desboxplot{0.86}{3.57}{6.27}{8.00}{74.74}{11.71}{29}{3}{6}
	%{Mixed}
	\desboxplot{-4.08}{1.07}{3.41}{6.96}{17.61}{4.66}{30}{2}{3}
	%{Read}
	\desboxplot{0.00}{5.73}{10.14}{15.85}{27.59}{10.75}{26}{4}{5}
	%{Read-Noisy}
	\desboxplot{-3.57}{-0.27}{3.55}{15.97}{24.37}{7.06}{13}{1}{3}
	%{VoiceSearch}
	\desboxplot{-0.93}{4.49}{9.54}{19.47}{45.50}{13.57}{25}{4}{6}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/speech_type_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=5.8cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4,5,6,7,8},
          yticklabels={Broadcast,Conversational,Dictation,Lectures,Meetings,Read,Read-Noisy,VoiceSearch},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Broadcast}
	\desboxplot{1.36}{2.59}{2.80}{4.95}{7.72}{3.85}{7}{2}{3}
	%{Conversational}
	\desboxplot{1.04}{3.83}{5.86}{8.52}{14.86}{6.43}{46}{3}{9}
	%{Dictation}
	\desboxplot{1.20}{5.85}{10.93}{18.97}{29.50}{12.46}{24}{5}{5}
	%{Lectures}
	\desboxplot{0.97}{3.73}{5.69}{10.96}{34.13}{8.18}{36}{3}{7}
	%{Meetings}
	\desboxplot{0.86}{2.96}{4.05}{7.33}{8.83}{5.01}{26}{3}{5}
	%{Read}
	\desboxplot{1.64}{10.03}{15.63}{18.10}{27.59}{14.33}{9}{2}{3}
	%{Read-Noisy}
	\desboxplot{-3.57}{-0.27}{3.55}{15.97}{24.37}{7.06}{13}{1}{3}
	%{VoiceSearch}
	\desboxplot{-0.93}{3.42}{7.57}{10.86}{19.47}{7.40}{19}{3}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2},
          yticklabels={Supervised,Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Supervised}
	\desboxplot{-4.08}{4.84}{10.22}{15.43}{74.74}{13.23}{126}{16}{21}
	%{Unsupervised}
	\desboxplot{-4.55}{3.48}{6.02}{11.23}{45.50}{8.04}{211}{24}{32}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2},
          yticklabels={Supervised,Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Supervised}
	\desboxplot{4.00}{11.70}{13.01}{14.91}{72.03}{14.89}{27}{3}{3}
	%{Unsupervised}
	\desboxplot{-4.55}{2.90}{6.75}{12.86}{21.78}{8.05}{46}{10}{10}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={Supervised,Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Supervised}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{72.03}{1}{1}{1}
	%{Unsupervised}
	\desboxplot{2.16}{4.43}{6.40}{11.35}{18.10}{12.00}{22}{6}{8}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2},
          yticklabels={Supervised,Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Supervised}
	\desboxplot{-4.08}{2.96}{7.10}{16.37}{74.74}{13.28}{74}{10}{12}
	%{Unsupervised}
	\desboxplot{7.31}{12.25}{15.64}{23.40}{45.50}{20.16}{10}{3}{4}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2.5cm, width=7.5cm,
          xmin=-5.08, xmax=95.0, 
          ytick={1,2},
          yticklabels={Supervised,Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20,40,60,80},
          xticklabels={0,10,20,40,60,80}
        ]
        %{Supervised}
	\desboxplot{-4.08}{4.02}{8.24}{15.68}{74.74}{12.78}{99}{16}{20}
	%{Unsupervised}
	\desboxplot{-3.57}{3.55}{5.98}{9.54}{45.50}{8.04}{165}{21}{32}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2},
          yticklabels={Supervised,Unsupervised},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Supervised}
	\desboxplot{2.90}{5.26}{10.40}{14.30}{29.50}{11.31}{25}{6}{8}
	%{Unsupervised}
	\desboxplot{-3.57}{3.45}{5.87}{8.87}{34.13}{7.26}{155}{20}{30}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_sys_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={Supervised-E2E,Supervised-Hybrid,Unsupervised-E2E,Unsupervised-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('Supervised', 'E2E')}
	\desboxplot{0.00}{8.32}{11.96}{15.54}{46.90}{12.64}{51}{8}{9}
	%{('Supervised', 'Hybrid')}
	\desboxplot{-4.08}{3.85}{7.12}{14.58}{74.74}{13.63}{75}{12}{13}
	%{('Unsupervised', 'E2E')}
	\desboxplot{1.20}{2.55}{5.80}{26.14}{34.13}{14.18}{11}{6}{5}
	%{('Unsupervised', 'Hybrid')}
	\desboxplot{-4.55}{3.54}{6.14}{10.82}{45.50}{7.70}{200}{22}{27}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_sys_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=80.03, 
          ytick={1,2,3},
          yticklabels={Supervised-E2E,Supervised-Hybrid,Unsupervised-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('Supervised', 'E2E')}
	\desboxplot{7.94}{11.29}{13.01}{15.52}{17.74}{13.08}{20}{1}{1}
	%{('Supervised', 'Hybrid')}
	\desboxplot{4.00}{11.88}{12.78}{13.93}{72.03}{20.06}{7}{2}{2}
	%{('Unsupervised', 'Hybrid')}
	\desboxplot{-4.55}{2.90}{6.75}{12.86}{21.78}{8.05}{46}{10}{10}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_sys_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1,2},
          yticklabels={Supervised-Hybrid,Unsupervised-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('Supervised', 'Hybrid')}
	\desboxplot{68.96}{68.96}{68.96}{68.96}{68.96}{72.03}{1}{1}{1}
	%{('Unsupervised', 'Hybrid')}
	\desboxplot{2.16}{4.43}{6.40}{11.35}{18.10}{12.00}{22}{6}{8}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_sys_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={Supervised-E2E,Supervised-Hybrid,Unsupervised-E2E,Unsupervised-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('Supervised', 'E2E')}
	\desboxplot{0.00}{5.57}{9.42}{15.81}{46.90}{11.65}{24}{4}{5}
	%{('Supervised', 'Hybrid')}
	\desboxplot{-4.08}{2.63}{6.54}{16.37}{74.74}{14.06}{50}{7}{7}
	%{('Unsupervised', 'E2E')}
	\desboxplot{24.70}{24.70}{24.70}{24.70}{24.70}{24.70}{1}{1}{1}
	%{('Unsupervised', 'Hybrid')}
	\desboxplot{7.31}{12.08}{15.60}{19.50}{45.50}{19.65}{9}{3}{3}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_sys_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1,2,3,4},
          yticklabels={Supervised-E2E,Supervised-Hybrid,Unsupervised-E2E,Unsupervised-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('Supervised', 'E2E')}
	\desboxplot{0.00}{6.31}{10.50}{16.39}{46.90}{12.36}{31}{7}{8}
	%{('Supervised', 'Hybrid')}
	\desboxplot{-4.08}{3.27}{6.67}{15.24}{74.74}{12.97}{68}{12}{13}
	%{('Unsupervised', 'E2E')}
	\desboxplot{1.20}{2.55}{5.80}{26.14}{34.13}{14.18}{11}{6}{5}
	%{('Unsupervised', 'Hybrid')}
	\desboxplot{-3.57}{3.58}{6.00}{9.10}{45.50}{7.60}{154}{19}{27}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/sup_vs_unsup_sys_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.4cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1,2,3,4},
          yticklabels={Supervised-E2E,Supervised-Hybrid,Unsupervised-E2E,Unsupervised-Hybrid},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{('Supervised', 'E2E')}
	\desboxplot{7.60}{9.45}{11.20}{18.20}{29.50}{14.80}{7}{3}{3}
	%{('Supervised', 'Hybrid')}
	\desboxplot{2.90}{4.57}{7.84}{13.43}{27.50}{9.95}{18}{5}{6}
	%{('Unsupervised', 'E2E')}
	\desboxplot{1.20}{2.33}{4.65}{25.43}{34.13}{13.12}{10}{5}{4}
	%{('Unsupervised', 'Hybrid')}
	\desboxplot{-3.57}{3.55}{5.88}{8.83}{24.37}{6.85}{145}{18}{26}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/total_agg.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=3.0cm, width=9cm,
        xmin=-10, xmax=93.0, 
        ytick={1},
        yticklabels={Total},
        grid=major, grid style={dashed,gray!30},
        %xlabel={Relative Error Rate Reduction [\%]},
        y=1.7cm, ymax=1.7, ymin=0.4,
        xtick={0, 10, 20, 40, 60, 80},
        xticklabels={},
        title = {All Datapoints}
    ]
	%\desboxplottotal{-4.55}{3.70}{7.22}{13.00}{74.74}{9.98}{337}{33}{45}
	%this one is after adding data-augs to the pool
	\desboxplottotal{-4.55}{3.68}{7.00}{12.70}{74.74}{9.72}{356}{38}{47}
   \end{axis}
\end{tikzpicture}

==> figs_meta/total_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1},
          yticklabels={Total},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Total}
	\desboxplot{-4.55}{3.70}{7.22}{13.00}{74.74}{9.98}{337}{33}{45}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/total_comp_methods.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2cm, width=9cm,
          xmin=-10, xmax=93.0, 
          ytick={1},
          yticklabels={Total},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 10, 20, 40, 60, 80},
          xticklabels={0, 10, 20, 40, 60, 80},
          title = {Two (or more) Adaptation Methods}
        ]
        %{Total}
	\desboxplot{-4.55}{4.55}{11.35}{14.21}{72.03}{10.58}{73}{12}{13}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/total_comp_with_ref.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=1.1600000000000001, xmax=76.96, 
          ytick={1},
          yticklabels={Total},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Total}
	\desboxplot{2.16}{4.49}{6.93}{11.78}{68.96}{14.61}{23}{6}{9}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/total_domain_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-5.08, xmax=82.74, 
          ytick={1},
          yticklabels={Total},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Total}
	\desboxplot{-4.08}{3.61}{8.40}{17.57}{74.74}{14.10}{84}{11}{14}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/total_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=2cm, width=9cm,
          xmin=-10, xmax=93.0, 
          ytick={1},
          yticklabels={Total},
          grid=major, grid style={dashed,gray!30},
          %xlabel={Relative Error Rate Reduction [\%]},
          xtick={0, 10, 20, 40, 60, 80},
          xticklabels={},
          title={Single Adaptation Method}
        ]
        %{Total}
	%\desboxplot{-4.08}{3.61}{6.53}{11.88}{74.74}{9.82}{264}{30}{44}
	%after adding data aug studies
	\desboxplot{-4.08}{3.57}{7.0}{11.28}{74.74}{9.50}{283}{35}{46}
        \end{axis}
     \end{tikzpicture}

==> figs_meta/total_spk_adapt.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=3.0cm, width=8cm,
          xmin=-4.57, xmax=42.13, 
          ytick={1},
          yticklabels={Total},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{Total}
	\desboxplot{-3.57}{3.61}{5.96}{9.96}{34.13}{7.82}{180}{22}{32}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/train_hours_bins_all.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=6.3999999999999995cm, width=8cm,
          xmin=-5.55, xmax=82.74, 
          ytick={1,2,3,4,5,6,7,8,9},
          yticklabels={10.0,50.0,100.0,200.0,500.0,1000.0,2000.0,5000.0,10000.0},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
        ]
        %{10.0}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{50.0}
	\desboxplot{-3.57}{3.47}{5.89}{17.88}{46.90}{10.97}{31}{6}{8}
	%{100.0}
	\desboxplot{0.75}{2.16}{4.63}{7.22}{59.52}{7.85}{41}{4}{8}
	%{200.0}
	\desboxplot{-4.55}{2.99}{5.03}{11.19}{74.74}{10.17}{68}{8}{12}
	%{500.0}
	\desboxplot{-4.08}{4.47}{8.56}{13.16}{34.13}{9.49}{139}{7}{14}
	%{1000.0}
	\desboxplot{0.00}{4.19}{7.46}{9.90}{20.18}{7.39}{22}{4}{5}
	%{2000.0}
	\desboxplot{0.91}{2.12}{3.33}{3.91}{4.49}{2.91}{3}{1}{1}
	%{5000.0}
	\desboxplot{-0.93}{4.50}{8.25}{15.01}{45.50}{12.25}{32}{5}{7}
	%{10000.0}
	\desboxplot{2.92}{7.31}{11.37}{18.80}{29.50}{13.43}{13}{2}{2}

        \end{axis}
     \end{tikzpicture}

==> figs_meta/train_hours_bins_single_method.tex <==

       \begin{tikzpicture}
        \begin{axis}[
          height=6.0cm, width=7.8cm,
          xmin=-5.08, xmax=93.74, 
          ytick={1,2,3,4,5,6,7,8,9},
          yticklabels={5-10 hours,10-50 hours, 50-100 hours, 100-200 hours, 200-500 hours, 500-1k hours, 1k-2k hours,2k-5k hours, 5k-10k hours},
          grid=major, grid style={dashed,gray!30},
          xlabel={Relative Error Rate Reduction [\%]},
          xtick={0,10,20,30,40,60,80}
        ]
        %{10.0}
	\desboxplot{1.64}{3.67}{5.69}{7.86}{10.03}{5.79}{3}{1}{1}
	%{50.0}
	\desboxplot{-3.57}{3.43}{5.88}{17.69}{46.90}{10.75}{30}{6}{8}
	%{100.0}
	\desboxplot{0.86}{3.37}{6.39}{8.57}{59.52}{10.06}{28}{4}{7}
	%{200.0}
	\desboxplot{0.76}{2.95}{4.48}{7.84}{74.74}{9.33}{51}{7}{11}
	%{500.0}
	\desboxplot{-4.08}{3.64}{6.46}{10.47}{34.13}{8.41}{98}{6}{13}
	%{1000.0}
	\desboxplot{0.00}{4.17}{8.24}{10.25}{20.18}{7.54}{21}{3}{4}
	%{2000.0}
	\desboxplot{0.91}{2.12}{3.33}{3.91}{4.49}{2.91}{3}{1}{1}
	%{5000.0}
	\desboxplot{-0.93}{4.50}{8.25}{15.01}{45.50}{12.25}{32}{5}{7}
	%{10000.0}
	\desboxplot{2.92}{7.31}{11.37}{18.80}{29.50}{13.43}{13}{2}{2}
        \end{axis}
     \end{tikzpicture}
